Measuring Transit Signal Recovery in the Kepler Pipeline II: Detection Efficiency as Calculated in One Year of Data

The Kepler planet sample can only be used to reconstruct the underlying planet occurrence rate if the detection efficiency of the Kepler pipeline is known, here we present the results of a second experiment aimed at characterising this detection efficiency. We inject simulated transiting planet signals into the pixel data of ~10,000 targets, spanning one year of observations, and process the pixels as normal. We compare the set of detections made by the pipeline with the expectation from the set of simulated planets, and construct a sensitivity curve of signal recovery as a function of the signal-to-noise of the simulated transit signal train. The sensitivity curve does not meet the hypothetical maximum detection efficiency, however it is not as pessimistic as some of the published estimates of the detection efficiency. For the FGK stars in our sample, the sensitivity curve is well fit by a gamma function with the coefficients a = 4.35 and b = 1.05. We also find that the pipeline algorithms recover the depths and periods of the injected signals with very high fidelity, especially for periods longer than 10 days. We perform a simplified occurrence rate calculation using the measured detection efficiency compared to previous assumptions of the detection efficiency found in the literature to demonstrate the systematic error introduced into the resulting occurrence rates. The discrepancies in the calculated occurrence rates may go some way towards reconciling some of the inconsistencies found in the literature.

==> full_formattedtable_allskygroups.txt <==
Title: Measuring Transit Signal Recovery in the Kepler Pipeline II: 
      Detection Efficiency as Calculated in One Year of Data 
Authors: Christiansen J.L., Clarke B.D., Burke C.J., Seader S., Jenkins J.M., 
        Twicken J.D., Smith J.C., Batalha N.M., Haas M.R., Thompson S.E., 
        Campbell J.R., Sabale A., Uddin A.K. 
Table: Parameters of the injected transiting planets
================================================================================
Byte-by-byte Description of file: datafile2.txt
--------------------------------------------------------------------------------
  Bytes Format Units Label    Explanations
--------------------------------------------------------------------------------
  1-  8 I8     ---   KID      Kepler identifier
 10- 11 I2     ---   Sky      Sky group identifier
 13- 20 F8.4   d     Period   Orbital period
 22- 27 F6.4   ---   RRatio   Ratio of planet radius to stellar radius
 29- 36 F8.4   ---   Ratio    Ratio of planet separation to stellar radius
 38- 43 F6.4   ---   b        Impact parameter
 45- 53 F9.3   ppm   Tdepth   Transit depth
 55- 60 F6.3   h     Tdur     Transit duration 
 62- 70 F9.3   d     Epoch    Transit epoch (Barycentric Julian Date-2400000)
 72- 78 F7.3   ---   MES      Expected Multiple Event Statistic
     80 I1     ---   Recover  Recovered 
--------------------------------------------------------------------------------
   9755118           9    79.9530   0.0352   91.2298   0.5093   1241.473     5.206   55708.382         14.518           1
   9755154           9     0.8870   0.0778    4.8476   0.2943   6047.453     1.087   55680.339        260.376           1
   9755234           9    57.9840   0.0576   77.2773   0.2320   3322.075     4.457   55668.172         34.776           1
   9815278           9     8.0340   0.0453   17.5103   0.1890   2055.826     2.725   55733.756        133.925           1
   9815334           9     1.7550   0.0243    2.5050   0.5289    591.887     4.162   55723.432        164.277           1
   9815427           9     1.8240   0.0246    4.8823   0.8932    606.471     2.219   55686.696        115.277           1
   9815482           9    35.9650   0.0370   55.5882   0.9583   1370.606     3.843   55654.269         13.464           1
   9815492           9    31.5930   0.0489   46.6409   0.2202   2390.012     4.024   55734.182         62.903           1
   9815530           9   109.7020   0.0667  132.7673   0.2451   4454.328     4.908   55649.244         34.684           1
   9815687           9     8.2130   0.0146   15.9514   0.1131    213.809     3.058   55731.764         19.592           1
   9815837           9    50.5360   0.0360   62.9225   0.6047   1296.469     4.771   55649.738         27.238           1
   9874912           9    18.9600   0.0272   34.5842   0.2569    738.354     3.256   55649.172         20.623           1
   9875034           9    65.3840   0.0172   38.8429   0.8067    295.809     9.999   55642.542         11.171           1
   9875070           9    28.5350   0.0452   52.5194   0.0158   2042.317     3.227   55685.497         70.409           1
   9875085           9   103.4400   0.0140   81.0096   0.6069    196.574     7.585   55700.170          5.220           0
   9875336           9     4.2350   0.0180   10.1619   0.4792    323.330     2.476   55704.299         20.937           1
   9875410           9    44.4410   0.0163   30.1883   0.5857    265.188     8.745   55647.623         14.071           1
   9875451           9    44.5600   0.0552   59.6182   0.1615   3044.727     4.440   55719.308         40.660           1
   9875707           9     1.2590   0.0608    5.9426   0.6506   3693.535     1.258   55724.124        238.038           1
   9875793           9   118.8520   0.0270  119.2722   0.3738    728.677     5.919   55651.631         19.200           1
   9875824           9    38.8780   0.0398   54.8252   0.8430   1582.925     4.212   55668.316         13.843           1
   9935268           9    18.9870   0.0650   35.8184   0.3987   4221.025     3.149   55700.308         75.638           1
   9935355           9    88.5520   0.0245   91.0670   0.7625    597.922     5.776   55652.290          8.396           0
   9935383           9   115.1140   0.0400   50.4041   0.7845   1602.850    13.566   55657.352         17.921           1
   9935390           9     6.8280   0.0297    8.1081   0.3552    882.195     5.002   55730.437         98.276           1
   9935422           9    20.9790   0.0186    9.8060   0.9320    347.404    12.708   55692.973         30.923           1
   9935558           9   112.5420   0.0550  188.6404   0.9013   3023.074     3.544   55670.043         12.945           1
   9935578           9     6.5770   0.0328   12.4554   0.6611   1072.883     3.137   55659.380         36.120           1
   9935727           9     3.1490   0.0391    8.2177   0.9827   1174.803     2.276   55695.950         19.709           1
   9935805           9    18.9860   0.0486   32.7463   0.6700   2363.521     3.444   55708.740         59.466           1
   9935815           9     9.3610   0.0483   21.4327   0.3105   2337.707     2.594   55688.859        107.819           1
   9935852           9   162.3560   0.0276  156.1169   0.0890    759.656     6.177   55684.110          6.634           0
   9935894           9     4.7910   0.0438   14.3342   0.8358   1920.336     1.986   55677.161         60.248           1
   9935943           9     0.9220   0.0252    3.0468   0.6801    634.749     1.798   55716.778        243.701           1
   9935973           9    90.5270   0.0107   42.3312   0.6177    113.943    12.703   55705.857         13.407           1
   9936004           9    48.0480   0.0107   41.5007   0.4984    115.009     6.877   55714.675          5.630           0
   9936096           9     4.2120   0.0376    9.7361   0.9377   1413.951     2.570   55703.102         70.652           1
   9936124           9     3.3030   0.0189    3.0720   0.2259    357.363     6.386   55675.802         67.969           1
   9936153           9     3.1880   0.0409   10.3480   0.2979   1672.030     1.830   55697.083         48.152           1
   9936197           9    11.9740   0.0327   14.7999   0.3160   1066.707     4.806   55657.171        130.640           1
   9936292           9     3.9400   0.0215   10.4366   0.5490    460.359     2.243   55703.329         49.880           1
   9936388           9     2.4640   0.0743    8.4156   0.0308   5520.208     1.739   55681.966        207.012           1
   9936437           9    49.6640   0.0492   68.6470   0.9710   2056.566     4.297   55650.245         16.181           1
   9936452           9    28.3060   0.0573   53.3631   0.5481   3285.147     3.151   55657.885         51.410           1
   9936515           9    54.2280   0.0437   67.7589   0.7100   1909.092     4.754   55693.406         17.881           1
   9936524           9    90.4890   0.0229   88.3942   0.7386    523.254     6.081   55697.688          9.576           1
   9936573           9    24.3080   0.0290   34.5165   0.6878    841.199     4.183   55715.004         23.034           1
   9936661           9   110.3130   0.0219   68.3283   0.3774    481.694     9.590   55659.539         22.404           1
   9936724           9    82.4570   0.0241   52.6890   0.4181    579.117     9.296   55682.149         22.236           1
   9936725           9     1.5300   0.0500    5.6267   0.2690   2498.850     1.616   55671.816        238.824           1
   9936758           9     6.5780   0.0222    4.1856   0.2232    490.950     9.335   55704.132         43.328           1
   9936868           9    95.2910   0.0173   75.8120   0.5551    298.899     7.466   55679.379          8.308           0
   9994691           9    23.8420   0.0576   44.8414   0.5625   3322.882     3.158   55716.812         50.116           1
   9994694           9    29.4310   0.0225   41.2105   0.8964    506.312     4.242   55668.834          3.901           0
   9994756           9     1.3070   0.0248    4.5981   0.5647    614.217     1.688   55661.004        121.439           1
   9994771           9     3.5510   0.0192    3.3654   0.4634    366.812     6.268   55678.037         65.520           1
   9994783           9    84.9300   0.0660  100.4654   0.0717   4350.706     5.021   55682.345         21.981           1
   9994834           9    30.3280   0.0303   30.4653   0.1436    916.944     5.913   55671.743         67.028           1
   9995006           9     6.8140   0.0234   12.9963   0.6548    547.600     3.115   55643.252         56.569           1
   9995241           9   125.5510   0.0620  127.1082   0.6831   3843.795     5.867   55731.680         24.088           1
   9995266           9    14.7830   0.0348   27.9053   0.4408   1213.514     3.147   55713.058         36.616           1
   9995485           9     3.1360   0.0461   10.4112   0.5697   2124.901     1.789   55683.904         67.961           1
   9995540           9   103.8800   0.0299   97.3382   0.8304    891.931     6.339   55659.488         15.774           1
   9995549           9     1.9430   0.0291    6.0555   0.9121    847.706     1.906   55648.329         21.957           1
   9995748           9    16.8480   0.0347   28.2587   0.0897   1206.253     3.541   55645.630         30.614           1
   9995942           9    90.0720   0.0219   67.4831   0.4420    479.059     7.928   55670.526         10.718           0
   9996017           9    57.9450   0.0308   62.9427   0.9176    946.060     5.468   55641.101         14.423           1
   9996147           9    44.6270   0.0490   53.6769   0.9195   2405.171     4.939   55711.273         13.362           1
   9996172           9    20.2950   0.0585   34.3776   0.5997   3418.434     3.507   55649.232         75.486           1
   9996218           9    29.8860   0.0306   43.7870   0.0570    933.876     4.054   55670.356         24.438           1
   9996220           9    38.9520   0.0754   53.5630   0.9847   3524.567     4.320   55692.674         16.516           1
   9996234           9     5.8640   0.0461   13.3020   0.0145   2125.004     2.619   55648.966        115.630           1
   9996265           9    24.7570   0.0332   40.5144   0.9422   1102.622     3.630   55674.565         26.628           1
   9996347           9   108.3970   0.0218   70.2680   0.5592    476.924     9.163   55651.431         17.215           0
   9996353           9    51.2640   0.0228   36.3236   0.7430    517.851     8.383   55736.955         19.293           1
   9996478           9    17.6110   0.0629   40.1487   0.9402   3923.767     2.605   55727.008         24.103           1
   9996632           9    35.1230   0.0382   45.8270   0.1597   1459.040     4.553   55711.919         31.147           1
   9996778           9    14.8380   0.0366   27.7528   0.3916   1342.512     3.176   55678.825         48.789           1
   9996785           9     2.7740   0.0634    8.6995   0.3773   4022.353     1.894   55695.895        200.346           1
  10056831           9    55.4090   0.0274   68.7445   0.1406    752.003     4.788   55722.908         55.405           1
  10056832           9     3.9120   0.0573   10.7647   0.3684   3288.504     2.159   55699.478         92.804           1
  10056931           9     2.6550   0.0369    3.7416   0.5130   1358.247     4.214   55657.270         83.590           1
  10057198           9     2.3430   0.0790    8.3811   0.2185   6235.222     1.661   55647.170        220.876           1
  10057233           9    10.1840   0.0216   12.2844   0.8144    468.575     4.924   55680.137         31.172           1
  10057278           9    73.8560   0.0473   78.4295   0.7261   2241.547     5.594   55676.307         33.077           0
  10057341           9    14.6200   0.0188   28.0021   0.0132    352.652     3.101   55677.546         26.005           1
  10057344           9    56.2050   0.0483   64.5730   0.8975   2329.721     5.170   55670.648         21.868           1
  10057410           9    12.6600   0.0502   20.9214   0.3616   2521.305     3.595   55673.224         94.209           1
  10057460           9     7.1630   0.0307   14.9624   0.4798    945.169     2.844   55725.525         32.102           1
  10057511           9    48.6140   0.0287   43.9605   0.5440    825.437     6.569   55694.081         44.920           1
  10057516           9   140.0960   0.0342  109.6653   0.3612   1169.885     7.588   55688.678         25.975           1
  10057537           9    84.1860   0.0663  169.2186   0.5877   4397.527     2.955   55694.716         36.815           1
  10057620           9    12.9080   0.0093   29.4950   0.4554     85.973     2.599   55723.565         13.773           1
  10057634           9    75.3360   0.0304   74.4048   0.7379    921.791     6.014   55664.433         21.588           1
  10057997           9    50.7850   0.0270   57.7467   0.7024    727.438     5.224   55663.768         13.027           1
  10058079           9     2.1750   0.0613    8.0555   0.2467   3757.414     1.603   55672.627        270.930           1
  10058115           9    70.5950   0.0148   49.3373   0.6258    219.934     8.499   55663.292         23.407           1
  10058234           9    49.2250   0.0229   62.0600   0.3884    524.721     4.712   55664.167         13.410           1
  10058243           9    11.4900   0.0577   24.9967   0.8597   3324.661     2.730   55737.429         69.522           1
  10058286           9    67.5500   0.0274   70.9092   0.9844    632.740     5.659   55709.468          4.670           0
  10058368           9     3.2580   0.0323    6.7144   0.9971    576.935     2.882   55662.186         20.953           1
  10058409           9     1.9900   0.0694    7.5928   0.0783   4815.033     1.557   55657.713        171.545           1
  10058491           9    51.9570   0.0257   62.3292   0.0382    659.173     4.952   55699.461         47.926           1
  10058496           9    42.1120   0.0276   51.7951   0.5776    760.611     4.829   55670.266         45.557           1
  10058656           9    25.1130   0.0393   36.7821   0.9144   1547.189     4.056   55727.936         21.180           1
  10058755           9     0.7460   0.0373    3.7275   0.3366   1388.400     1.188   55694.478        179.014           1
  10058848           9     6.9090   0.0665   18.3418   0.4218   4420.910     2.237   55683.414        106.134           1
  10058860           9   118.0700   0.0218  113.4709   0.9381    475.127     6.181   55704.417          5.621           0
  10058948           9   140.6460   0.0438  121.1326   0.0056   1922.537     6.897   55728.272         34.083           1
  10059199           9    40.1370   0.0831   65.1248   0.4153   6897.542     3.661   55727.922         51.094           1
  10059304           9    35.4590   0.0455   42.4324   0.0183   2066.725     4.964   55661.687         70.697           1
  10059575           9    25.7490   0.0282   40.1516   0.5064    794.066     3.809   55736.230         14.014           1
  10121700           9    38.5120   0.0364   46.2379   0.4769   1324.394     4.948   55690.911         50.748           1
  10121833           9    17.5320   0.0287   12.3044   0.1545    825.272     8.464   55728.860         99.026           1
  10121904           9     0.9600   0.0469    4.7016   0.3982   2197.240     1.212   55682.476        234.202           1
  10121916           9     1.7940   0.0411    6.7124   0.9325   1688.618     1.588   55716.212         62.260           1
  10122038           9    12.2090   0.0796   25.7129   0.1055   6340.632     2.820   55649.542        105.907           1
  10122122           9    11.3540   0.0201   25.4751   0.7370    403.327     2.647   55679.194         13.180           1
  10122150           9     0.5140   0.0363    2.5429   0.6642   1317.052     1.202   55733.890        157.257           0
  10122158           9    12.8860   0.0138    4.8798   0.3307    191.359    15.686   55737.826         16.394           1
  10122487           9    28.3150   0.0319   23.0823   0.6814   1014.474     7.287   55670.374         24.340           1
  10122520           9    34.6910   0.0437   58.1790   0.9389   1911.632     3.542   55716.645         11.759           1
  10122671           9   110.0310   0.0138  109.7391   0.5185    189.530     5.956   55658.388          7.988           0
  10122735           9    65.6810   0.0278   49.9716   0.0094    770.391     7.807   55704.160         48.684           1
  10122776           9     5.4040   0.0178    7.7470   0.2727    318.476     4.144   55737.790         90.604           1
  10122878           9    74.5730   0.0638   91.0025   0.6727   4064.588     4.868   55712.057         24.541           1
  10122937           9     0.7590   0.0218    3.2215   0.9722    473.249     1.399   55709.058         35.507           1
  10122944           9    82.3930   0.0386   91.5060   0.4353   1486.940     5.348   55670.031         37.380           1
  10122955           9    20.2890   0.0533   30.0549   0.1612   2841.585     4.010   55661.426         82.863           1
  10122999           9    15.3620   0.0546   25.9216   0.3477   2978.432     3.520   55660.256         89.265           1
  10123057           9    32.8240   0.0235   42.1271   0.2142    553.861     4.628   55721.520         14.150           1
  10123220           9     9.9970   0.0192   15.9133   0.0678    370.489     3.732   55727.075         38.849           1
  10123343           9     0.7400   0.0642    3.2089   0.9231   4126.779     1.369   55705.921        145.144           1
  10123450           9    60.2430   0.0232   29.0138   0.4074    539.117    12.334   55690.891         48.921           1
  10123536           9     0.7980   0.0462    4.0157   0.2579   2139.015     1.181   55709.708        407.178           1
  10123606           9   103.9090   0.0211   44.9822   0.9628    447.137    13.722   55663.615          4.953           0
  10123637           9    11.6720   0.0289   25.4085   0.0406    835.879     2.729   55653.149         81.800           1
  10123950           9    27.9590   0.0331   56.1696   0.4467   1096.071     2.957   55732.697         16.476           1
  10124049           9    11.9350   0.0217   16.3551   0.1021    470.060     4.335   55736.863         32.130           1
  10124058           9     6.5870   0.0350   17.4839   0.3099   1221.764     2.238   55687.912         31.596           1
  10124070           9    52.1140   0.0477   65.4655   0.5109   2276.758     4.729   55671.342         46.084           1
  10124151           9     5.7400   0.0802   17.7081   0.9441   5790.220     1.925   55650.701         36.351           1
  10124448           9     7.3030   0.0181   15.8505   0.3785    329.159     2.737   55726.780         24.533           1
  10124534           9    53.0790   0.0166   68.6754   0.6949    276.397     4.591   55653.342         11.999           1
  10124584           9    32.2770   0.0382   49.8115   0.0561   1462.214     3.849   55680.864         19.888           1
  10124624           9    53.1020   0.0437   65.5045   0.2144   1913.540     4.815   55728.713         51.165           1
  10124635           9     1.3720   0.0418    4.8519   0.8571   1743.387     1.680   55676.212        159.118           1
  10124710           9    42.0160   0.0274   59.1181   0.0339    751.660     4.222   55648.944         12.091           1
  10124832           9     1.3350   0.0443    4.5646   0.7082   1961.147     1.737   55701.135        152.211           1
  10124866           9     4.4180   0.0096   11.9839   0.7195     92.092     2.190   55687.934         50.833           1
  10124990           9    73.4330   0.0422   97.1165   0.6682   1784.751     4.491   55664.786         12.017           0
  10125300           9    24.0380   0.0232   26.1213   0.5971    537.475     5.466   55700.518         37.296           1
  10125310           9    85.8480   0.0196   81.4968   0.5881    384.278     6.257   55690.349          7.172           0
  10125328           9     0.8250   0.0093    2.1911   0.2774     86.552     2.236   55686.704         52.813           0
  10189151           9    70.9130   0.0386   87.8705   0.5290   1491.103     4.794   55705.915         25.023           1
  10189205           9    23.8840   0.0831   38.8732   0.8608   6898.401     3.650   55673.988         39.500           1
  10189252           9    28.0270   0.0247   43.5762   0.3263    608.786     3.820   55680.916         21.859           1
  10189470           9    55.0810   0.0567   65.9649   0.5772   3211.945     4.960   55661.833         43.073           1
  10189546           9    56.7720   0.0338   68.1733   0.9822    933.878     4.947   55713.185          4.557           0
  10189607           9     9.4330   0.0317   19.1059   0.8424   1002.378     2.933   55690.878         25.419           1
  10189651           9    32.5180   0.0189   24.0141   0.4619    356.188     8.043   55686.441         27.125           1
  10189770           9    23.1860   0.0451   34.8550   0.7816   2030.242     3.951   55699.819         30.934           1
  10189985           9    27.6160   0.0616   48.1115   0.7738   3792.548     3.410   55689.078         47.249           1
  10190048           9    15.3770   0.0431   37.3499   0.3141   1858.302     2.445   55677.720         24.300           1
  10190060           9    10.8930   0.0362   21.8636   0.7931   1306.991     2.960   55695.604         79.600           1
  10190163           9     0.5010   0.0211    2.1770   0.2665    443.388     1.368   55676.091        225.538           0
  10190394           9    49.2580   0.0170   47.7437   0.5034    289.125     6.128   55656.725         36.704           1
  10190470           9    91.3790   0.0223  104.6017   0.0890    496.951     5.189   55648.476         14.032           1
  10190562           9    16.2360   0.0375   29.4575   0.3438   1405.103     3.274   55716.592         94.444           1
  10190780           9    85.6150   0.0345   82.3320   0.8262   1188.441     6.177   55665.607         23.019           1
  10190873           9     0.6340   0.0864    3.6461   0.1584   7472.560     1.033   55685.529        516.262           1
  10190880           9    57.8010   0.0512   56.0493   0.3987   2616.678     6.126   55708.115         49.041           1
  10190886           9    18.0320   0.0504   29.1075   0.2253   2539.431     3.680   55728.148         88.200           1
  10190916           9    13.9690   0.0261   24.3619   0.2972    680.539     3.406   55692.614         89.988           1
  10190921           9    35.0170   0.0228   55.2977   0.5882    517.807     3.761   55726.126         42.661           1
  10190941           9   112.8020   0.0588  115.0085   0.6840   3460.348     5.826   55668.175         29.249           1
  10190945           9    23.6680   0.0349   32.8777   0.9000   1217.059     4.276   55671.739         15.711           1
  10190957           9    18.7120   0.0782   32.4571   0.4365   6109.024     3.425   55656.561         78.102           1
  10191210           9     2.6980   0.0143    7.9051   0.2214    204.798     2.028   55707.751         38.531           1
  10191247           9    97.4490   0.0181   44.3426   0.2833    327.821    13.054   55691.858         15.563           1
  10191248           9    27.8500   0.0472   38.4076   0.6517   2229.240     4.307   55682.529         29.531           1
  10191272           9    13.5820   0.0355   13.3806   0.9603   1261.540     6.030   55730.575         32.789           1
  10191401           9    70.3140   0.0168   37.4468   0.4836    282.421    11.154   55652.369         21.545           1
  10191618           9    86.8400   0.0417  104.1263   0.3165   1742.213     4.954   55644.258         16.949           1
  10191644           9    43.3000   0.0400   59.5920   0.0724   1597.885     4.316   55697.346         20.551           1
  10191831           9    26.0640   0.0615   43.7765   0.4961   3777.627     3.537   55672.792         54.407           1
  10191846           9     1.7360   0.0455    6.2127   0.5859   2070.487     1.660   55649.502        167.862           1
  10191945           9    85.5630   0.0660   94.4530   0.0879   4361.170     5.381   55666.361         41.834           1
  10191960           9     1.1670   0.0628    4.8492   0.4992   3946.101     1.429   55651.295        331.849           1
  10192175           9    32.1350   0.0186   48.8292   0.3467    345.452     3.909   55724.423          7.786           1
  10192453           9    23.4930   0.0214   24.5059   0.0402    459.542     5.695   55735.674         46.745           1
  10192481           9    11.4440   0.0453   22.6835   0.8802   2053.461     2.997   55705.776         47.018           1
  10192575           9    95.2530   0.0398   83.5472   0.3592   1580.219     6.772   55700.210         39.623           1
  10192613           9    98.4010   0.0379   93.5924   0.1925   1436.451     6.245   55697.375         17.287           1
  10192702           9    97.4860   0.0386   96.3436   0.0112   1491.305     6.010   55649.201         25.238           1
  10192745           9    80.4530   0.0207   34.8944   0.2534    428.505    13.695   55697.235         20.097           1
  10192747           9    96.7510   0.0219   85.7272   0.4784    478.335     6.704   55694.758         14.280           1
  10192829           9     0.6720   0.0167    2.7936   0.5717    279.601     1.430   55688.834         69.687           0
  10193015           9    76.0240   0.0120   83.8304   0.2188    142.833     5.387   55666.328         12.256           1
  10193083           9    16.1710   0.0188   28.8569   0.6978    354.606     3.329   55682.495         24.804           1
  10193096           9   101.5880   0.0332   84.7064   0.2678   1101.472     7.124   55676.963         36.890           1
  10193199           9     6.5970   0.0421   14.7972   0.4107   1771.435     2.648   55721.875         52.708           1
  10255447           9   110.2070   0.0143   94.5010   0.0158    204.107     6.927   55676.382          4.375           0
  10255557           9    15.9340   0.0773   35.3735   0.3742   5971.304     2.676   55694.622        103.167           1
  10255668           9     6.6790   0.0342   15.0173   0.3179   1171.877     2.642   55736.355        108.953           1
  10255680           9    28.1760   0.0181   49.8227   0.9156    327.847     3.359   55656.945         17.217           1
  10255699           9    10.6070   0.0329   23.1254   0.4807   1084.545     2.725   55712.708         45.540           1
  10255705           9    46.2690   0.0271   31.9068   0.1763    734.388     8.614   55735.459         57.162           1
  10255775           9    39.4430   0.0449   61.1455   0.6885   2016.356     3.832   55704.401         42.767           1
  10255817           9     1.6050   0.0660    7.5522   0.7608   4361.229     1.262   55707.239        116.931           1
  10256177           9     1.9300   0.0419    5.4519   0.3047   1758.180     2.103   55665.381        189.218           1
  10256240           9     0.6960   0.0315    2.9513   0.9520    991.869     1.401   55641.066        108.605           1
  10256273           9    25.6140   0.0493   40.1196   0.4529   2433.865     3.792   55708.459         47.272           1
  10256442           9    91.3010   0.0344  101.2042   0.4553   1182.237     5.359   55644.871         12.532           1
  10256494           9    52.9570   0.0099   32.7302   0.4701     97.404     9.611   55647.695          6.039           0
  10256595           9     2.0540   0.0510    5.3897   0.3782   2596.884     2.264   55651.366        294.319           1
  10256610           9     4.6440   0.0615   14.7998   0.1364   3780.993     1.864   55663.395         84.541           1
  10256619           9     1.8640   0.0539    7.7971   0.5533   2900.941     1.420   55689.134        100.218           1
  10256651           9    45.4010   0.0551   66.5247   0.7149   3037.258     4.054   55697.417         19.645           1
  10256847           9   111.6980   0.0259   98.2071   0.7062    669.634     6.756   55677.353          8.600           1
  10257107           9    14.4020   0.0414   29.6608   0.8166   1717.817     2.884   55736.712         29.069           1
  10257141           9     3.4830   0.0332    9.5816   0.1149   1099.980     2.159   55690.691        114.759           1
  10257144           9     1.9480   0.0267    3.5395   0.4729    714.837     3.269   55734.985        164.519           1
  10257169           9     5.0230   0.0463   14.4793   0.7231   2143.620     2.061   55715.894         35.180           1
  10257218           9     7.5830   0.0230    6.3630   0.2412    528.618     7.079   55737.524         43.513           1
  10257229           9    51.4600   0.0311   58.6767   0.4643    965.626     5.209   55661.874         47.095           1
  10257295           9    90.5640   0.0287   86.3882   0.8841    823.564     6.227   55708.975         20.249           1
  10257310           9     1.3710   0.0363    6.4550   0.2114   1320.834     1.262   55655.219        121.833           1
  10257344           9    60.5060   0.0264   69.7311   0.3017    696.427     5.154   55712.034         16.784           1
  10257345           9    10.1740   0.0323   19.3136   0.9231   1044.972     3.129   55646.507         19.176           1
  10257390           9    78.9610   0.0571   98.2646   0.5750   3260.298     4.773   55672.682         31.112           1
  10257531           9    62.0480   0.0626   88.8481   0.8768   3915.023     4.148   55729.529         31.040           1
  10257739           9     4.3680   0.0326    6.5652   0.0760   1060.211     3.952   55666.989        125.589           1
  10257747           9     3.6420   0.0459   10.7639   0.9204   2108.260     2.010   55643.628         22.599           1
  10257830           9     0.8570   0.0514    2.8775   0.9270   2646.162     1.770   55646.997         92.806           1
  10257908           9    26.2550   0.0351   37.4960   0.2670   1231.480     4.159   55648.183         46.999           1
  10258002           9     5.4980   0.0347   12.2971   0.2888   1201.952     2.656   55654.965        183.482           1
  10258136           9     2.3130   0.0455    8.3188   0.0746   2066.450     1.652   55684.850        177.802           1
  10258140           9    20.5680   0.0364   40.4306   0.7646   1323.473     3.022   55695.608         15.078           1
  10258208           9     3.9850   0.0658   12.2576   0.9940   2386.188     1.931   55719.956         17.351           1
  10258228           9    34.4530   0.0251   33.5761   0.9073    632.541     6.095   55668.929         25.665           1
  10258260           9    56.9230   0.0170   33.2915   0.1648    290.195    10.156   55696.064         18.329           1
  10258346           9    14.2020   0.0686   46.6437   0.5722   4701.439     1.809   55672.062         84.842           1
  10258727           9     5.1050   0.0619   11.1463   0.7211   3827.667     2.721   55734.324        124.837           1
  10258734           9     3.0570   0.0387    9.3416   0.4632   1496.681     1.944   55729.489        202.757           1
  10258780           9     4.4810   0.0121   10.2604   0.9163    145.867     2.594   55717.293         13.470           1
  10258788           9   115.7060   0.0194   60.5619   0.8501    376.963    11.349   55660.075         23.966           1
  10258853           9     1.0420   0.0156    2.1073   0.2058    243.970     2.938   55727.278         55.647           0
  10258883           9     8.2870   0.0272   16.7901   0.0754    739.879     2.932   55670.586         98.411           1
  10259023           9     0.5900   0.0530    3.1092   0.8442   2813.960     1.128   55669.557        100.598           0
  10259029           9    19.4870   0.1050   36.0704   0.3436  11021.264     3.209   55655.364         64.251           1
  10259031           9     3.3680   0.0434   10.9017   0.2674   1883.824     1.835   55694.353         53.157           1
  10259067           9    13.9830   0.0424   27.4545   0.6726   1795.151     3.025   55678.588         20.640           1
  10259074           9     5.5770   0.0607   15.2389   0.4886   3680.921     2.174   55657.021        103.174           1
  10259105           9     7.6780   0.0216   12.9443   0.4501    465.288     3.523   55698.315         43.804           1
  10259154           9    42.0310   0.0415   78.0561   0.5390   1725.085     3.199   55725.818         16.614           1
  10259301           9     3.7150   0.0414   10.2218   0.3531   1712.942     2.159   55691.483        228.451           1
  10259323           9     0.6810   0.0291    3.7024   0.2860    844.368     1.093   55679.080        229.051           1
  10259333           9    16.0210   0.0147   23.5863   0.9471    214.773     4.035   55732.647         11.609           1
  10259354           9     5.4840   0.0371   14.1443   0.3602   1377.392     2.303   55691.486         77.997           1
  10259588           9     9.4830   0.0221   10.5905   0.1248    487.855     5.319   55733.451         59.432           1
  10321064           9    90.4030   0.0406   86.5116   0.7091   1651.541     6.207   55643.033         44.589           1
  10321086           9     2.5820   0.0571    9.5378   0.8383   3260.536     1.608   55680.897         78.439           1
  10321244           9     7.1890   0.0372   11.3147   0.4396   1384.430     3.774   55662.472        141.828           1
  10321251           9     6.9770   0.0661   18.4309   0.1379   4374.719     2.249   55698.089        138.940           1
  10321299           9     4.7400   0.0688   12.7822   0.4603   4727.903     2.203   55670.195        174.197           1
  10321305           9    11.5100   0.0262   15.8000   0.9597    685.171     4.327   55705.175         41.324           1
  10321319           9    23.1600   0.0206   33.9430   0.4144    424.038     4.053   55731.541         53.320           1
  10321405           9    48.9850   0.0474   49.6578   0.8908   2242.099     5.860   55666.690         25.285           1
  10321406           9     1.6310   0.0373    6.7359   0.5503   1388.952     1.438   55675.456         84.558           1
  10321595           9    37.1730   0.0276   36.7703   0.4851    759.612     6.005   55734.256         54.944           1
  10321726           9    18.7570   0.0169   35.2216   0.5067    285.975     3.163   55695.993         22.554           1
  10321727           9    54.1820   0.0629   66.7742   0.8341   3962.638     4.820   55737.634         26.894           1
  10321927           9     5.1360   0.0657   14.0042   0.9418   4219.795     2.178   55731.599         50.929           1
  10322020           9    95.8250   0.0360  100.8396   0.2520   1293.866     5.645   55672.545         32.628           1
  10322133           9     4.3260   0.0618   12.7126   0.0720   3818.301     2.021   55655.190        139.871           1
  10322195           9    37.3500   0.0203   51.4728   0.9305    411.352     4.310   55672.443         10.468           1
  10322287           9     1.0640   0.0348    6.2187   0.8675   1212.233     1.016   55698.659        102.538           0
  10322344           9    49.1040   0.0178   58.9876   0.7790    317.553     4.945   55711.183          5.811           0
  10322366           9    30.5470   0.0292   64.3765   0.9419    855.471     2.819   55684.294         28.916           1
  10322368           9     3.4390   0.0626    9.7430   0.3777   3915.095     2.097   55729.490        171.222           1
  10322400           9     1.4230   0.0352    3.5707   0.1617   1236.776     2.368   55695.010        278.806           1
  10322504           9     3.0420   0.0334    4.2345   0.2990   1112.751     4.268   55648.068        213.123           1
  10322508           9     4.7390   0.0364   13.0329   0.9151   1322.623     2.160   55721.658         69.424           1
  10322684           9   102.5590   0.0497   96.4998   0.6171   2471.506     6.313   55691.698         22.756           1
  10322721           9     1.1150   0.0317    4.0695   0.1279   1007.645     1.627   55720.446        445.166           1
  10322760           9    97.3080   0.0421   88.7440   0.9104   1773.143     6.513   55688.012          9.481           1
  10322794           9    11.9180   0.0573   24.6325   0.6659   3288.141     2.874   55654.368         64.563           1
  10322797           9     8.8800   0.0264   15.5035   0.1894    694.757     3.402   55722.561         99.873           1
  10322831           9     6.2500   0.0417   12.9286   0.9906   1110.595     2.872   55707.903         15.906           1
  10322938           9    32.8040   0.0163   39.8211   0.6835    265.896     4.893   55699.928         12.868           1
  10322952           9    72.0040   0.0271   57.9076   0.9089    735.335     7.386   55662.432         22.405           1
  10322987           9    92.6070   0.0372   89.2675   0.6726   1380.898     6.162   55645.338         32.255           1
  10323123           9     7.5770   0.0302   19.9286   0.7452    910.749     2.258   55643.767         34.351           1
  10323209           9     1.2270   0.0461    4.0455   0.9925   1273.474     1.801   55720.065         51.388           1
  10323415           9    95.0410   0.0307  104.9202   0.7041    940.223     5.381   55697.616         14.232           1
  10323493           9     4.4220   0.0321    5.5127   0.5407   1031.654     4.765   55716.126        124.702           1
  10323515           9    31.2170   0.0266   31.4647   0.5613    706.122     5.893   55642.606         34.562           1
  10323664           9    29.9450   0.0305   14.8270   0.9397    932.392    11.997   55657.546         21.448           1
  10323670           9    45.9340   0.0285   51.9725   0.0785    813.820     5.250   55681.725         57.529           1
  10323699           9     9.6080   0.0286   16.4025   0.5284    816.380     3.479   55729.587         62.994           1
  10323700           9    68.9340   0.0157   69.7267   0.6040    247.204     5.872   55655.771          9.284           1
  10323734           9     4.4030   0.0194    8.9739   0.9440    377.307     2.914   55649.362         30.777           1
  10323950           9    20.7660   0.0481   30.6620   0.0076   2310.492     4.023   55726.698         80.830           1
  10323993           9     8.3140   0.0383   21.4183   0.8205   1464.707     2.306   55717.701         34.311           1
  10324064           9    19.1280   0.0466   23.6163   0.8131   2170.279     4.811   55702.417         12.191           1
  10324066           9    22.2820   0.0269   23.5195   0.1404    725.521     5.628   55647.273         44.538           1
  10324255           9     6.6320   0.0278   10.6020   0.8854    770.542     3.716   55696.558         44.592           1
  10324268           9    42.7100   0.0267   51.2078   0.1004    714.305     4.954   55666.269         15.506           1
  10324374           9    75.4510   0.0631  114.1824   0.4151   3981.119     3.925   55685.610         38.169           1
  10324488           9    45.1830   0.0427   65.0250   0.4516   1819.239     4.127   55719.894         26.309           1
  10324505           9    23.2230   0.0423   33.7899   0.9010   1787.560     4.082   55697.839         33.776           1
  10324633           9    16.0820   0.0284   27.1259   0.7418    803.964     3.522   55719.358         55.809           1
  10324670           9    19.8300   0.0182   30.6162   0.4141    330.207     3.847   55724.630         17.227           1
  10324769           9    69.1150   0.0374   72.5735   0.3188   1398.057     5.657   55727.890         18.531           1
  10324773           9   121.3190   0.0213  100.0228   0.9232    452.178     7.205   55675.530          3.530           0
  10324971           9     1.6600   0.0759    6.4279   0.9359   5551.714     1.534   55644.701         76.966           1
  10324975           9    91.7630   0.0248   71.6259   0.2000    613.979     7.610   55654.253         23.889           1
  10325063           9    47.9250   0.0526   64.8152   0.6083   2768.458     4.392   55690.625         36.464           1
  10386696           9   143.7300   0.0313  137.3694   0.1034    981.823     6.215   55647.044         16.033           1
  10386842           9    14.7530   0.0227   15.0586   0.6302    515.515     5.819   55648.686         64.087           1
  10386922           9     1.6370   0.0283    4.4729   0.4202    799.151     2.174   55721.187        231.180           1
  10386925           9    48.5010   0.0511   69.4003   0.3361   2616.275     4.151   55708.989         20.877           1
  10386972           9    12.5980   0.0239   10.8919   0.2007    569.345     6.871   55699.420         34.534           1
  10386980           9    87.9750   0.0398   85.2868   0.1856   1584.769     6.127   55687.940         37.606           1
  10387062           9    62.9180   0.0226   73.0872   0.5827    509.046     5.114   55646.089          5.635           0
  10387162           9    11.3020   0.0375   10.3196   0.7785   1408.437     6.505   55729.501         36.194           1
  10387363           9    44.4810   0.0315   52.3372   0.0418    992.413     5.048   55700.394         24.648           1
  10387471           9    86.9600   0.0222   90.5246   0.8386    492.186     5.706   55695.499          2.832           0
  10387516           9     3.8480   0.0247   10.9911   0.6727    612.109     2.079   55665.447         63.419           1
  10387524           9    74.2860   0.0323   56.4138   0.4392   1042.014     7.822   55644.945         38.598           1
  10387538           9    72.1340   0.0439   91.8439   0.2128   1923.362     4.665   55650.591         20.612           1
  10387554           9   147.8870   0.0481  131.5217   0.9098   2314.610     6.679   55680.239         13.035           1
  10387578           9    25.4700   0.0352   46.1733   0.1322   1242.285     3.277   55671.554         36.087           1
  10387621           9    63.1550   0.0624   65.6729   0.2902   3899.319     5.712   55663.336         44.130           1
  10387657           9    19.7060   0.0448   28.1908   0.8244   2005.633     4.152   55720.582         53.041           1
  10387695           9    88.9010   0.0209   61.0600   0.6446    435.770     8.648   55688.649         33.956           1
  10387847           9    64.7350   0.0489   60.3710   0.4950   2393.042     6.369   55657.099         49.976           1
  10387899           9     1.4370   0.0192    1.6185   0.0268    368.422     5.273   55668.836         79.529           1
  10388074           9   100.6950   0.0380   93.8955   0.6449   1446.924     6.370   55714.406         21.567           1
  10388103           9    12.7470   0.0184   21.9691   0.8322    339.287     3.447   55660.830         10.130           1
  10388251           9     1.4790   0.0682    7.7264   0.0053   4645.201     1.137   55713.448        202.508           1
  10388451           9    12.1270   0.0347   34.2648   0.6127   1204.051     2.102   55653.143         12.164           1
  10388498           9    51.8580   0.0245   66.5103   0.7788    600.010     4.631   55652.535          9.302           1
  10388582           9   168.4540   0.0422  160.7916   0.2764   1779.637     6.223   55653.339         21.640           0
  10388693           9    22.1590   0.0409   42.4441   0.7877   1671.205     3.101   55711.301         29.621           1
  10388784           9    12.9990   0.0679   23.1506   0.7793   4608.614     3.335   55709.774         72.071           1
  10388820           9    90.2270   0.0335   89.1065   0.0335   1119.963     6.015   55713.663         16.462           1
  10388910           9     5.3990   0.0152    9.3117   0.6408    229.658     3.444   55654.026         19.670           1
  10388919           9    27.3400   0.0286   38.4899   0.0200    817.118     4.219   55678.561         38.092           1
  10389028           9    36.4860   0.0368   43.5466   0.1340   1353.783     4.977   55663.297         72.550           1
  10389065           9    30.6150   0.0277   42.1707   0.9861    617.828     4.312   55643.113          4.345           0
  10389087           9    47.8680   0.0601   65.9622   0.2119   3609.520     4.311   55733.166         48.588           1
  10389143           9   132.7980   0.0347  150.2514   0.4124   1206.098     5.250   55736.637          8.090           0
  10389187           9     3.5260   0.0513   10.9880   0.9772   2022.860     1.906   55732.321         37.002           1
  10389196           9    26.9760   0.0368   37.2409   0.2891   1354.076     4.303   55694.531         62.807           1
  10389280           9    12.8560   0.0076    7.7231   0.1141     57.481     9.888   55644.287         31.376           1
  10389351           9    37.9100   0.0157   50.3758   0.6566    246.878     4.470   55689.638         23.212           1
  10389387           9    63.3200   0.0219   33.7205   0.4122    478.376    11.154   55651.533         39.477           1
  10389499           9    58.1340   0.0313   24.6640   0.4934    980.287    14.001   55690.567         46.100           1
  10389574           9    65.0440   0.0288   68.5634   0.6627    826.872     5.635   55721.951         26.241           1
  10389633           9     0.8580   0.0557    3.9103   0.3807   3100.468     1.303   55648.665        251.171           1
  10389638           9     2.4080   0.0369   10.0516   0.3519   1363.294     1.423   55660.483         36.517           1
  10389640           9    11.2960   0.0478   16.5733   0.6401   2280.514     4.049   55655.458         39.325           1
  10389671           9    29.0730   0.0596   50.9907   0.2905   3551.334     3.387   55721.310         53.282           1
  10389736           9     1.8740   0.0541    6.4525   0.8976   2929.600     1.726   55647.244         45.600           1
  10389767           9    29.9490   0.0309   45.1147   0.4168    953.806     3.943   55704.305         31.397           1
  10451891           9    94.6180   0.0345   85.4452   0.4203   1192.969     6.578   55663.422         36.975           1
  10451952           9     1.1940   0.0248    1.5730   0.5016    614.485     4.509   55721.338        190.725           0
  10452009           9     1.1990   0.0240    2.9227   0.4483    576.208     2.437   55695.401        101.245           0
  10452238           9     6.0110   0.0302   14.3040   0.4695    911.269     2.496   55657.223         38.076           1
  10452471           9    27.7190   0.0268   42.2737   0.9969    408.406     3.895   55733.143         14.326           1
  10452513           9     0.6480   0.0199    0.8475   0.6640    397.559     4.544   55694.751         97.334           0
  10452523           9    48.5140   0.0547   69.4788   0.8690   2991.984     4.148   55686.607         20.048           1
  10452526           9    21.2100   0.0412   36.6968   0.2601   1701.096     3.433   55661.498         60.520           1
  10452541           9   145.4000   0.0395  120.0954   0.1738   1556.581     7.192   55684.950         27.815           1
  10452548           9    76.8670   0.0591   92.0144   0.3574   3493.131     4.962   55666.027         38.774           1
  10452709           9    34.7800   0.0563   56.4930   0.2924   3171.828     3.657   55689.743         22.776           1
  10453222           9    33.1710   0.0270   47.6300   0.0440    730.320     4.137   55713.376         22.095           1
  10453226           9     0.6540   0.0386    3.6406   0.5172   1489.956     1.067   55709.871        147.838           1
  10453294           9    14.3670   0.0198   23.4684   0.4973    392.581     3.636   55729.299         58.624           1
  10453369           9     2.8340   0.0234    4.8724   0.7286    548.380     3.455   55686.606         54.165           1
  10453403           9    14.7760   0.0285   29.3737   0.8273    810.363     2.988   55646.017         12.114           1
  10453483           9     8.4870   0.0328   14.5900   0.8476   1074.927     3.455   55706.807         77.735           1
  10453516           9     3.5040   0.0328   11.6343   0.3125   1076.901     1.789   55679.987         21.877           1
  10453574           9    50.5880   0.0270   35.1305   0.4351    730.892     8.554   55731.962         20.951           1
  10453578           9    77.7070   0.0211   72.8917   0.0401    446.554     6.332   55669.671         10.199           0
  10453579           9    26.6510   0.0587   42.9523   0.5265   3444.354     3.686   55665.646         65.375           1
  10453588           9     3.6710   0.0180    9.3534   0.9473    323.300     2.331   55645.116         24.691           1
  10453607           9    18.5510   0.0356   34.8366   0.6779   1265.433     3.163   55670.909         58.254           1
  10453635           9    72.4660   0.0256   57.8562   0.5835    657.603     7.440   55710.015         38.132           1
  10453992           9    10.5600   0.0453   24.9821   0.2474   2051.597     2.511   55672.860         45.423           1
  10454113           9    87.7040   0.0100   69.6478   0.2128     99.095     7.480   55673.481         11.729           0
  10454119           9     7.0530   0.0611   17.8352   0.1440   3730.415     2.349   55667.322        115.138           1
  10454329           9    39.0900   0.0379   51.2456   0.6445   1433.693     4.531   55707.118         24.471           1
  10454336           9    23.9980   0.0477   36.9894   0.6108   2273.786     3.854   55671.687         44.131           1
  10454339           9     2.3780   0.0284    5.7538   0.5431    807.650     2.455   55716.942        209.402           1
  10454416           9    20.5020   0.0218   33.9220   0.9011    476.419     3.590   55683.930         13.757           1
  10454486           9    24.1130   0.0408   34.8558   0.7275   1666.105     4.109   55715.512         39.231           1
  10454500           9    41.1290   0.0330   50.0459   0.5302   1087.537     4.882   55698.632         57.360           1
  10454518           9     3.3950   0.0337   10.0603   0.9331   1133.453     2.005   55726.861         54.220           1
  10454632           9     0.8480   0.0274    2.1021   0.6949    751.337     2.397   55676.077        161.772           0
  10454711           9     9.3850   0.0637   24.7748   0.8293   4061.454     2.250   55702.162         51.350           1
  10454713           9    47.5220   0.0187   67.9785   0.4304    350.446     4.152   55700.004          6.545           0
  10454901           9    20.3130   0.0149   10.9159   0.7220    221.123    11.053   55686.358         18.221           1
  10454912           9     5.5280   0.0530    9.5310   0.5495   2804.832     3.445   55656.416         88.181           1
  10455016           9    13.8840   0.0233   26.9520   0.6221    544.942     3.060   55708.256         23.329           1
  10517391           9    37.7000   0.0391   49.9694   0.7727   1526.966     4.482   55724.272         20.470           1
  10517499           9    59.0540   0.0432   70.6224   0.2112   1862.128     4.967   55713.961         51.335           1
  10517557           9     9.1860   0.0142   11.0216   0.6419    201.221     4.951   55717.343         27.167           1
  10517604           9     3.6440   0.0415   12.2234   0.3949   1726.178     1.771   55688.766        150.736           1
  10517650           9    10.0980   0.0420   19.5916   0.4982   1763.622     3.062   55660.005         57.338           1
  10517707           9     3.2770   0.0292   10.8320   0.1617    850.389     1.797   55642.575         43.457           1
  10517849           9    16.0870   0.0207   20.1601   0.7424    430.512     4.740   55667.735         20.270           1
  10517972           9     6.2160   0.0241   15.4917   0.0103    581.488     2.384   55719.901         59.706           1
  10518125           9    68.4590   0.0288   54.0406   0.8526    829.209     7.525   55671.170         22.894           1
  10518365           9    22.2590   0.0138   37.9096   0.6937    189.486     3.488   55662.616          8.509           0
  10518380           9    20.9970   0.0098   17.8634   0.3802     96.098     6.982   55677.384         24.532           1
  10518399           9     4.3350   0.0469    9.1639   0.4857   2202.819     2.810   55643.433        152.043           1
  10518488           9     3.8520   0.0255   11.2635   0.0534    647.751     2.031   55717.889         61.574           1
  10518504           9     6.4090   0.0484   12.4490   0.4824   2347.110     3.058   55721.623         94.807           1
  10518507           9    69.5730   0.0150   81.4394   0.8840    225.638     5.075   55685.998          6.764           0
  10518527           9    58.2520   0.0240   39.9655   0.7947    577.134     8.658   55708.165         25.688           1
  10518536           9    30.1300   0.0300   20.7511   0.6301    900.333     8.625   55645.513         21.325           1
  10518551           9    61.1380   0.0133   33.5800   0.1882    176.973    10.815   55647.833         17.360           1
  10518593           9    24.7730   0.0292   31.2770   0.2428    853.520     4.705   55641.417         19.534           1
  10518600           9    23.6530   0.0260   34.5802   0.2395    676.014     4.063   55703.925         35.376           1
  10518611           9    39.0620   0.0465   42.3844   0.9155   2158.640     5.474   55737.180         20.815           1
  10518628           9     7.8650   0.0380   14.7086   0.7233   1440.948     3.176   55718.771         76.546           1
  10518739           9     0.7210   0.0158    3.6570   0.5245    248.916     1.170   55694.499         45.401           1
  10518779           9     5.3140   0.0399   14.0219   0.3989   1588.621     2.251   55734.934         53.765           1
  10518804           9    36.7950   0.0130   41.3224   0.5042    167.981     5.289   55699.214          9.016           1
  10518897           9     2.0170   0.0682    7.4574   0.0849   4652.711     1.607   55649.036        155.007           1
  10519040           9    12.4770   0.0782   40.0497   0.7634   6122.913     1.851   55674.939         56.450           1
  10519248           9     3.4080   0.0346   11.3606   0.6802   1199.288     1.782   55654.929         60.921           1
  10519285           9    12.8540   0.0110   19.1309   0.1155    121.717     3.991   55648.777         16.952           1
  10519290           9     4.3800   0.0403   11.4361   0.4134   1627.281     2.275   55664.015         69.717           1
  10519332           9     7.2950   0.0285   12.4784   0.8438    813.084     3.472   55737.370         17.723           1
  10519364           9     0.8100   0.0810    4.5850   0.7016   6559.488     1.049   55653.264        232.170           1
  10519506           9    46.8600   0.0359   71.0587   0.9242   1285.685     3.917   55683.905          7.589           1
  10519594           9    25.8930   0.0330   39.1206   0.2420   1085.964     3.932   55721.693         69.692           1
  10519694           9     1.8570   0.0307    4.4548   0.4461    944.527     2.476   55717.117        166.863           1
  10519700           9     7.1100   0.0354   15.1330   0.0832   1252.670     2.791   55686.470         83.079           1
  10519701           9    22.8740   0.0306   34.9287   0.8295    934.003     3.890   55679.527         39.552           1
  10582569           9    26.2090   0.0498   23.6801   0.1131   2478.329     6.575   55724.192         72.073           1
  10582928           9     4.3180   0.0536   13.3798   0.5717   2878.240     1.917   55650.429        134.634           1
  10582957           9    16.9630   0.0215   37.4776   0.0602    464.159     2.689   55683.711         11.683           1
  10583022           9     1.9820   0.0659    7.0351   0.0005   4343.663     1.673   55680.807        197.885           1
  10583066           9    76.4750   0.0513  100.8938   0.5451   2634.226     4.502   55736.967         18.354           1
  10583310           9     9.7210   0.0733   20.9951   0.2352   5366.077     2.750   55713.913        108.119           1
  10583399           9    93.3350   0.0226   70.9429   0.5328    511.689     7.815   55730.313         19.138           1
  10583451           9    32.3090   0.0217   26.5602   0.3595    472.124     7.226   55673.322         33.361           1
  10583510           9     3.0720   0.0113    7.5295   0.5377    127.639     2.424   55650.843         31.317           1
  10583513           9     1.5830   0.0688    6.5394   0.2556   4728.581     1.438   55724.653        172.863           1
  10583563           9   101.7540   0.0378   89.4291   0.0101   1431.913     6.759   55705.462         30.392           1
  10583575           9     4.9870   0.0679   13.8458   0.4460   4604.023     2.140   55680.567        175.560           1
  10583654           9     8.3570   0.0361   11.9241   0.9416   1299.714     4.163   55641.831         50.690           1
  10583761           9    18.2960   0.0468   32.2157   0.5942   2185.858     3.373   55688.796         72.536           1
  10583818           9    91.3270   0.0295   63.5361   0.1829    868.931     8.538   55654.139         20.355           1
  10583885           9    49.2650   0.0393   84.3703   0.4475   1542.507     3.468   55703.017         11.926           1
  10583904           9    19.4030   0.0345   35.6076   0.2814   1187.136     3.237   55656.795         38.056           1
  10583929           9    18.7920   0.0606   37.1636   0.5398   3675.716     3.004   55662.390         44.281           1
  10583977           9   110.0070   0.0289   57.1857   0.9926    550.925    11.427   55649.545          9.239           1
  10583989           9    43.3050   0.0502   56.0699   0.2435   2519.753     4.588   55670.590         53.882           1
  10584063           9    93.6680   0.0753  203.6844   0.2390   5667.821     2.732   55649.676         11.871           0
  10584140           9     5.8010   0.0261   10.3023   0.4528    681.983     3.345   55698.471         50.085           1
  10584172           9     8.6010   0.0270   17.7430   0.9605    730.117     2.879   55646.372          6.753           0
  10648728           9    20.2340   0.0312   20.1241   0.9858    756.518     5.972   55712.613         21.129           1
  10648942           9    43.4370   0.0291   48.2862   0.8124    845.440     5.343   55711.143         15.840           1
  10649070           9     4.6630   0.0493   12.0932   0.4227   2427.815     2.290   55686.987        149.721           1
  10649356           9     9.4860   0.0301   12.0359   0.0554    904.290     4.682   55666.618        119.365           1
  10649424           9    36.3100   0.0277   25.3921   0.9310    764.915     8.494   55722.191         15.397           1
  10649434           9     0.7070   0.0247    2.1591   0.5997    610.620     1.946   55684.599        414.004           1
  10649561           9    28.2890   0.0406   44.7197   0.4475   1651.855     3.758   55685.015         20.846           1
  10649810           9    65.7300   0.0509   66.7672   0.5803   2588.108     5.848   55700.808         33.226           1
  10713971           9    45.0640   0.0186   45.4192   0.7204    344.208     5.894   55728.878          5.012           0
  10714228           9   124.7220   0.0313  113.2920   0.0419    982.384     6.539   55732.496         13.565           1
  10714245           9   167.9440   0.0199   76.1700   0.8064    397.572    13.097   55671.495         22.984           1
  10714284           9    95.4290   0.0259   58.7975   0.8221    669.007     9.641   55658.886         28.072           1
  10714551           9    61.0370   0.0436   86.3865   0.5342   1899.088     4.197   55644.272         27.014           1
  10714693           9    15.9130   0.0395   30.3053   0.6626   1558.502     3.119   55720.569         39.010           1
  10596397          19    78.7270   0.0577   97.7211   0.2209   3334.951     4.785   55669.806         36.505           1
  10596441          19    65.6250   0.0591   88.4926   0.5874   3488.395     4.405   55709.669         38.172           1
  10596669          19    21.6680   0.0433   49.3327   0.9478   1877.166     2.609   55678.439         12.031           1
  10596718          19     1.0720   0.0214    3.8370   0.3217    459.196     1.659   55663.449         68.287           0
  10661679          19    62.1990   0.0283   70.0176   0.8052    798.514     5.277   55705.728         12.254           1
  10661712          19    10.9140   0.0225   25.3259   0.8744    504.243     2.560   55708.114         49.028           1
  10661721          19   108.7730   0.0169   73.5056   0.2239    286.337     8.790   55659.417         11.478           0
  10661761          19     0.9370   0.0240    1.2556   0.7378    578.142     4.433   55667.000         68.673           0
  10661959          19    57.6120   0.0134   43.6837   0.7358    179.013     7.834   55643.884          5.757           0
  10661976          19   109.0590   0.0180   48.2717   0.8831    324.366    13.420   55734.791          7.665           0
  10662021          19     8.2120   0.0368   15.2466   0.3590   1355.666     3.199   55641.526         50.305           1
  10662058          19    48.0950   0.0304   63.1528   0.5373    922.869     4.524   55683.318         20.980           1
  10662277          19     4.1140   0.0623   12.7970   0.0486   3883.563     1.910   55728.576        219.766           1
  10662445          19     0.7910   0.0388    3.7310   0.4116   1506.180     1.259   55697.839        297.017           1
  10662595          19    23.4610   0.0290   14.7062   0.3977    843.746     9.476   55724.054         39.106           1
  10662673          19     0.6040   0.0540    3.0913   0.2206   2915.796     1.160   55678.995        385.491           1
  10726943          19    79.9380   0.0329   77.7966   0.7912   1085.458     6.104   55688.230         26.802           1
  10727024          19    37.5450   0.0248   54.9682   0.8640    614.576     4.057   55730.045          5.839           0
  10727074          19     9.8630   0.0227   12.9501   0.0139    516.973     4.524   55663.804         48.215           1
  10727120          19    18.0530   0.0205   33.4377   0.1915    419.887     3.207   55695.071         14.441           1
  10727131          19    94.4820   0.0410  108.4602   0.8721   1684.061     5.174   55727.272         14.548           1
  10727139          19    17.8470   0.0432   37.1009   0.4741   1868.773     2.857   55656.283         28.986           1
  10727227          19     7.9360   0.0312   16.8475   0.0491    975.382     2.798   55643.119        115.801           1
  10727238          19    59.5660   0.0220   75.6161   0.6335    482.053     4.679   55648.365          9.680           1
  10727292          19   125.0470   0.0392   78.4825   0.9668   1478.761     9.464   55685.826         13.218           1
  10727527          19    17.1290   0.0248   18.0712   0.5404    616.147     5.630   55736.006         43.077           1
  10727717          19     1.1440   0.0335    1.8945   0.6541   1121.658     3.587   55667.976        247.188           0
  10727726          19    60.0960   0.0128   24.7525   0.1239    164.162    14.422   55641.855         13.719           1
  10727811          19     6.3120   0.0247   12.5979   0.8283    610.685     2.976   55702.125         57.226           1
  10727829          19     4.6550   0.0314   14.2263   0.4773    985.998     1.944   55660.987         32.186           1
  10727850          19     1.0570   0.0791    4.7892   0.3149   6261.091     1.311   55738.217        317.727           1
  10727884          19     4.5290   0.0560   19.7404   0.0653   3136.418     1.363   55648.055        133.740           1
  10727922          19    43.9180   0.0115   28.8331   0.0493    132.372     9.048   55645.791         15.486           1
  10728029          19    15.6280   0.0318   30.5660   0.6177   1010.199     3.037   55655.569         16.292           1
  10728489          19    32.3090   0.0205   38.3608   0.5093    420.584     5.003   55737.484         24.545           1
  10728519          19     4.1910   0.0306    3.7798   0.3033    935.334     6.586   55710.651         58.687           1
  10728520          19    34.4700   0.0557   65.3194   0.4351   3098.758     3.135   55658.166         36.652           1
  10728522          19    23.1440   0.0140   32.3672   0.0055    197.367     4.247   55651.681         11.023           1
  10728638          19    55.9970   0.0462   68.5449   0.2052   2131.971     4.853   55730.032         40.149           1
  10728666          19    14.1180   0.0401   33.1261   0.9438   1608.113     2.532   55650.452         12.256           1
  10792747          19     0.9810   0.0319    2.5754   0.9657   1018.093     2.263   55668.026         73.310           1
  10793114          19    37.0260   0.0280   29.6185   0.7702    784.022     7.426   55673.576         26.986           1
  10793166          19     5.1580   0.0442   15.3172   0.5589   1955.477     2.000   55645.205         50.885           1
  10793185          19    30.6910   0.0453   28.5159   0.3901   2052.209     6.393   55653.492         65.301           1
  10793237          19     4.4680   0.0486   11.6197   0.8454   2362.522     2.284   55664.564         93.132           1
  10793300          19    41.7660   0.0344   45.4338   0.6072   1185.257     5.460   55694.597         34.124           1
  10793362          19     2.6110   0.0205    6.8604   0.1062    422.270     2.261   55736.421         70.201           1
  10793412          19    14.0860   0.0245   18.6261   0.2824    600.914     4.492   55669.005         23.620           1
  10793422          19    84.1220   0.0153   47.0862   0.3485    233.314    10.612   55663.698          6.633           0
  10793445          19     4.6870   0.0419   10.9577   0.0363   1758.590     2.541   55652.789        127.285           1
  10793576          19     1.0330   0.0315    3.8985   0.4811    995.166     1.573   55684.667         80.383           1
  10793695          19     5.6640   0.0420   15.1963   0.5901   1760.862     2.214   55731.129        119.191           1
  10793697          19   108.5130   0.0202   75.8063   0.2474    407.641     8.503   55645.131         24.496           1
  10793723          19     1.2130   0.0763    6.0939   0.1800   5817.482     1.182   55692.992        273.512           1
  10793731          19    48.9390   0.0359   79.2975   0.9155   1290.724     3.666   55659.613         25.640           1
  10793844          19    20.7740   0.0458   33.0172   0.6732   2101.090     3.737   55663.880         77.537           1
  10793870          19     6.7100   0.0229   21.3516   0.9310    522.579     1.867   55715.445         23.488           1
  10793882          19    16.9000   0.0652   31.4734   0.7670   4250.848     3.190   55669.937         65.960           1
  10794024          19     7.0510   0.0219   18.5861   0.2682    479.625     2.253   55673.222         36.122           1
  10794030          19    26.9350   0.0678   40.3860   0.8609   4590.459     3.962   55657.715         43.046           1
  10794087          19     0.5890   0.0128    1.5639   0.7715    163.118     2.236   55679.512         76.510           0
  10794253          19    37.7220   0.0404   55.7252   0.7749   1630.041     4.021   55723.918         22.036           1
  10794260          19     6.1450   0.0512   13.3878   0.1441   2618.324     2.727   55694.585        138.643           1
  10794278          19     2.0600   0.0490    6.8084   0.7738   2404.186     1.797   55717.181         78.443           1
  10794315          19     6.8290   0.0437   15.2517   0.0576   1905.450     2.660   55727.023        167.007           1
  10794584          19    67.7260   0.0493   73.8618   0.5117   2430.075     5.447   55736.085         32.561           1
  10794768          19     1.5740   0.0398    5.1163   0.7843   1582.557     1.828   55726.811        188.697           1
  10794816          19     9.8170   0.0297    6.9280   0.4827    884.188     8.417   55694.230         90.572           1
  10794845          19     0.5300   0.0105    2.4983   0.1443    110.453     1.260   55698.525        140.552           0
  10794926          19    63.3420   0.0236   72.3661   0.9761    554.622     5.199   55663.843          8.586           1
  10794974          19    17.2510   0.0304   21.3599   0.1415    925.882     4.797   55732.218         99.839           1
  10794990          19    51.8960   0.0193   58.8763   0.6735    374.051     5.236   55734.452         10.665           1
  10794997          19    76.4110   0.0381   55.8115   0.6891   1451.530     8.132   55703.841         42.260           1
  10795008          19     5.6690   0.0178    9.9551   0.1652    317.823     3.382   55688.002         73.870           1
  10795039          19    26.5700   0.0221   24.4788   0.6910    488.150     6.448   55715.552         43.375           1
  10795398          19    68.7690   0.0339   42.6641   0.1618   1148.569     9.575   55654.071         50.698           1
  10795711          19    25.6090   0.0308   32.7596   0.9210    950.537     4.643   55733.695         11.232           1
  10857670          19     3.0840   0.0392    5.4011   0.6658   1534.933     3.391   55733.983        202.951           1
  10857698          19    43.4970   0.0284   28.2491   0.5726    806.676     9.146   55687.413         33.334           1
  10857706          19     9.1350   0.0233   16.9181   0.2950    541.999     3.207   55678.622         40.059           1
  10857890          19    43.8080   0.0326   49.7943   0.4518   1059.822     5.226   55708.809         24.075           1
  10857998          19    11.1610   0.0236   22.3701   0.1713    558.479     2.964   55670.450         31.621           1
  10858030          19    83.9220   0.0773  112.3305   0.4448   5978.456     4.438   55692.125         27.700           1
  10858036          19    22.1910   0.0628   32.9284   0.2157   3943.546     4.003   55677.974         89.074           1
  10858071          19     1.2790   0.0483    5.5464   0.4115   2329.501     1.370   55732.736        286.419           1
  10858221          19    84.9320   0.0229   83.9806   0.4057    525.817     6.007   55655.153         12.067           1
  10858270          19   110.1530   0.0566  117.9040   0.0867   3202.727     5.550   55650.665         33.113           1
  10858420          19     0.7000   0.0202    1.9288   0.9224    407.025     2.156   55643.740         47.589           1
  10858600          19    80.0860   0.0531  126.1187   0.8334   2820.947     3.772   55690.743         11.045           1
  10858659          19     0.6150   0.0554    3.4927   0.1861   3069.839     1.046   55712.677        221.812           1
  10858663          19     3.1060   0.0237    8.0694   0.3961    561.666     2.287   55699.446         96.245           1
  10858691          19    12.4360   0.0265   24.8572   0.4039    702.360     2.972   55655.102         17.851           1
  10858731          19    67.5000   0.0308   73.7053   0.4654    946.561     5.440   55726.202         14.135           1
  10858737          19    11.6450   0.0321   15.0544   0.9814    871.974     4.595   55642.537         21.316           1
  10858760          19    74.3510   0.0228   84.8630   0.4783    518.281     5.204   55731.587          8.446           0
  10858762          19     3.3710   0.0279    4.5385   0.2663    778.895     4.412   55709.376         16.072           1
  10858785          19    14.3940   0.0881   27.0839   0.9744   5236.449     3.157   55662.799         32.889           1
  10858868          19     1.6290   0.0346    3.5574   0.5846   1193.843     2.720   55731.510        241.695           1
  10858914          19    31.4470   0.0332   27.4698   0.8184   1099.851     6.800   55699.873         38.301           1
  10859145          19    36.2460   0.0321   51.8774   0.3109   1030.106     4.150   55724.514         22.766           1
  10859329          19    71.3220   0.0320   68.5530   0.6024   1022.609     6.180   55649.017         26.721           1
  10859386          19    93.9040   0.0352   54.9403   0.9135   1237.846    10.153   55682.438         17.317           1
  10859591          19    19.9060   0.0287   31.7434   0.3701    823.241     3.725   55649.459         69.077           1
  10859637          19     7.9610   0.0275   14.9384   0.0864    757.604     3.165   55700.006         90.554           1
  10859770          19     7.9150   0.0251   15.2752   0.9677    628.859     3.078   55705.414         22.276           1
  10859771          19    45.8710   0.0189   50.9220   0.8919    356.780     5.351   55692.663         10.184           1
  10859832          19    14.5320   0.0604   22.8874   0.9939   2033.394     3.772   55648.934         16.624           1
  10859896          19    71.1040   0.0201   81.3973   0.5476    402.138     5.189   55673.911         13.092           1
  10859966          19     1.4810   0.0348    6.1060   0.8272   1213.156     1.441   55666.309         28.666           1
  10860098          19     1.2730   0.0279    3.3910   0.7556    778.362     2.230   55683.459        234.041           1
  10860124          19    27.9330   0.0421   35.8781   0.4006   1770.593     4.625   55720.072         42.430           1
  10860156          19     8.8770   0.0135   15.4153   0.3776    181.327     3.421   55687.949         21.688           1
  10916434          19     4.1760   0.0394   11.2977   0.7643   1551.647     2.196   55699.606        118.676           1
  10916447          19    30.6850   0.0163   38.1677   0.1653    266.814     4.776   55714.643         22.178           1
  10916551          19    28.8010   0.0421   52.5068   0.4526   1775.314     3.258   55673.599         62.354           1
  10916554          19    25.8810   0.0109   40.2721   0.5778    118.872     3.817   55689.283         14.166           1
  10916600          19    52.3780   0.0251   53.8592   0.9529    632.123     5.777   55658.202         12.810           1
  10916688          19     2.0070   0.0779    7.9219   0.6698   6066.908     1.505   55734.551        197.733           1
  10916995          19   100.9220   0.0501  105.2393   0.4136   2507.194     5.696   55669.753         26.558           0
  10917043          19     4.5260   0.0447   15.7322   0.9539   1998.454     1.709   55688.234         15.961           1
  10917336          19    71.2010   0.0121   73.0417   0.9937    119.803     5.790   55683.903          1.482           0
  10917363          19     1.0790   0.0295    1.9153   0.0022    871.179     3.347   55705.332        231.494           0
  10917372          19    14.9060   0.0344   34.5093   0.7520   1180.774     2.566   55718.165         22.335           1
  10917424          19     2.5920   0.0328    8.2149   0.3899   1078.999     1.874   55679.778         78.091           1
  10917433          19     1.0920   0.0265    3.9784   0.4877    702.725     1.630   55716.151        296.233           1
  10917437          19    42.2670   0.0285   50.8206   0.3277    814.626     4.940   55695.354         16.749           1
  10917481          19    68.4240   0.0431   72.7593   0.8327   1857.486     5.586   55726.448         17.641           1
  10917535          19    45.0510   0.0273   20.4475   0.1262    746.384    13.087   55692.948         41.653           1
  10917571          19    44.3200   0.0213   65.4578   0.3645    454.747     4.022   55715.280          9.292           0
  10917584          19     7.0770   0.0530   17.9737   0.4699   2814.119     2.339   55736.152        112.815           1
  10917770          19     5.0110   0.0574   14.9216   0.7565   3297.807     1.995   55661.293        109.230           1
  10917838          19   104.6560   0.0529  113.3623   0.4091   2803.092     5.484   55687.390         35.587           1
  10917912          19     0.5660   0.0105    3.2343   0.8247    111.082     1.040   55714.478         26.523           1
  10917964          19    78.4210   0.0234   70.7601   0.9753    547.487     6.583   55699.044          8.498           1
  10917985          19    12.4220   0.0508   27.1951   0.1215   2577.333     2.713   55706.918         52.950           1
  10917991          19    46.1090   0.0328   55.0813   0.5457   1077.113     4.972   55729.801         27.084           1
  10918030          19    10.3120   0.0247   23.2474   0.3176    608.705     2.635   55700.541         41.383           1
  10918041          19    69.8520   0.0569   79.8298   0.8794   3240.487     5.198   55649.520         21.434           1
  10918054          19     6.9750   0.0424   14.5741   0.2293   1797.304     2.843   55715.656         98.636           1
  10918100          19     2.4620   0.0338    6.1791   0.6329   1141.623     2.367   55643.999        209.704           1
  10918134          19    86.0510   0.0346   81.8964   0.2503   1198.349     6.241   55682.561         16.592           1
  10918139          19     1.4080   0.0321    6.1695   0.2524   1032.170     1.355   55737.205        113.139           1
  10918405          19     5.7230   0.0556   12.7160   0.0948   3086.714     2.673   55690.843         56.685           1
  10918471          19    28.4070   0.0231   35.8226   0.9203    531.473     4.710   55689.042         13.601           1
  10918473          19    42.8590   0.0335   51.5211   0.4778   1122.846     4.941   55722.714         11.444           1
  10918488          19     0.5290   0.0292    3.0156   0.4900    850.356     1.043   55707.112         98.242           0
  10918547          19    50.7210   0.0220   53.5971   0.2280    483.926     5.621   55685.594         24.445           1
  10918554          19    28.3110   0.0131   39.1297   0.0003    171.344     4.298   55660.584          9.396           1
  10918556          19     1.4020   0.0216    6.0654   0.4692    464.731     1.373   55706.495         41.886           1
  10918577          19     3.5680   0.0372    9.9399   0.8747   1382.138     2.132   55727.869         36.685           1
  10918584          19    34.2900   0.0394   54.9232   0.9472   1551.147     3.709   55674.804         24.792           1
  10918687          19   149.2640   0.0498  137.1244   0.9450   2480.512     6.466   55712.626          9.797           1
  10918688          19     8.0560   0.0255   14.8358   0.2981    651.210     3.226   55713.249         78.834           1
  10918690          19     0.9020   0.0441    3.2095   0.9815   1470.044     1.669   55690.649         76.227           1
  10918691          19     2.4950   0.0477    6.5297   0.7388   2276.190     2.269   55731.757        304.626           1
  10918763          19   134.0880   0.0144   86.2274   0.1552    207.692     9.237   55642.398         10.502           0
  10918773          19    20.4140   0.0330   36.9706   0.2576   1090.547     3.280   55707.158         27.069           1
  10918774          19    75.4080   0.0235   75.9779   0.0997    552.886     5.896   55700.645         10.795           1
  10918841          19   142.1000   0.0282   92.4464   0.2313    794.347     9.130   55716.694         25.745           1
  10918852          19    29.8890   0.0327   46.1518   0.8599   1068.345     3.847   55676.675         13.454           1
  10918865          19    13.1440   0.0139   22.3971   0.4259    193.895     3.486   55655.673         28.037           1
  10918869          19    36.5780   0.0446   58.6997   0.9063   1991.367     3.701   55708.636         34.058           1
  10918958          19     2.6890   0.0292    8.7795   0.7049    853.128     1.820   55722.759         40.243           1
  10919030          19    97.2180   0.0281   77.4229   0.1760    786.873     7.459   55649.141         41.759           1
  10919032          19    10.0530   0.0324   20.7679   0.9342   1048.275     2.875   55682.244         18.138           1
  10919112          19    29.8980   0.0419   46.7187   0.5745   1758.337     3.801   55666.596         46.529           1
  10919163          19    92.5790   0.0532   96.9844   0.5856   2833.347     5.670   55665.587         39.149           1
  10919211          19    21.3170   0.0308   27.1448   0.9038    951.524     4.665   55666.385         28.623           1
  10919230          19     1.9500   0.0505    8.7114   0.8812   2550.778     1.330   55723.333         32.033           1
  10919239          19    29.7750   0.0190   12.9785   0.4069    362.216    13.628   55718.113         13.963           1
  10919299          19    35.9360   0.0123   36.1660   0.5272    151.414     5.902   55727.295          9.555           0
  10919310          19   129.4840   0.0584  119.8091   0.7616   3416.132     6.420   55664.498         16.403           1
  10919340          19    68.5630   0.0334   69.8737   0.1696   1114.735     5.829   55738.261         37.110           1
  10919386          19    23.3440   0.0306   36.0913   0.4265    937.279     3.842   55645.356         17.289           1
  10919404          19    84.1690   0.0366   90.4991   0.5986   1343.073     5.525   55681.361         21.486           1
  10919411          19    44.2640   0.0171   52.3184   0.8565    293.792     5.026   55681.662          7.850           0
  10919442          19    13.8900   0.0225   24.5313   0.2383    504.283     3.363   55700.582         16.450           1
  10919514          19    27.1770   0.0319   41.2816   0.5606   1018.125     3.911   55699.436         32.372           1
  10971532          19    99.8120   0.0174   46.0316   0.6926    302.012    12.880   55721.728         14.063           1
  10971633          19     8.9020   0.0221    8.9401   0.8743    488.100     5.915   55697.137         91.075           1
  10971746          19     3.8970   0.0200    4.0373   0.8346    398.090     5.734   55642.738         22.911           1
  10971826          19    71.4310   0.0437   90.8240   0.6608   1912.386     4.672   55711.711         33.132           1
  10971848          19     0.5790   0.0249    3.2909   0.2229    621.704     1.045   55709.995        143.955           0
  10971925          19   101.4390   0.0247   73.1476   0.0791    608.868     8.237   55669.032         37.808           1
  10971974          19    61.4910   0.0079   55.7242   0.4371     63.057     6.555   55700.856          5.787           0
  10971985          19     6.8230   0.0506   15.9525   0.6201   2559.179     2.541   55703.856         77.363           1
  10972021          19    12.7430   0.0562   26.7574   0.2563   3155.658     2.829   55656.812        112.584           1
  10972076          19     2.4540   0.0345    7.3760   0.0024   1192.501     1.977   55714.204        162.222           1
  10972077          19     6.4680   0.0511   16.7532   0.2396   2607.548     2.293   55695.427         58.594           1
  10972157          19    17.2530   0.0614   31.2257   0.7662   3775.435     3.282   55682.118         57.343           1
  10972214          19    62.1240   0.0356   66.1496   0.9080   1270.693     5.579   55714.720         14.786           1
  10972224          19    12.9230   0.0265   13.5365   0.2018    702.533     5.671   55711.049         60.618           1
  10972251          19    71.8780   0.0204   56.9002   0.0040    416.159     7.504   55690.515         25.499           1
  10972252          19    73.0830   0.0150   35.1313   0.2216    224.080    12.357   55712.261         16.320           1
  10972263          19    61.6540   0.0202   66.2338   0.3009    409.571     5.529   55699.888         17.888           1
  10972300          19    68.8260   0.0284   70.5482   0.4380    805.145     5.795   55685.302         19.177           1
  10972301          19    81.7790   0.0091   69.4230   0.0059     82.953     6.997   55721.646          5.141           0
  10972338          19    23.7600   0.0411   34.0479   0.6508   1689.965     4.145   55715.465         32.684           1
  10972370          19    66.3270   0.0290   62.5018   0.1613    839.397     6.304   55719.572         49.600           1
  10972427          19    31.2180   0.0247   40.1949   0.4411    608.990     4.613   55683.622         31.236           1
  10972440          19     4.1220   0.0377    7.0707   0.7125   1424.175     3.463   55674.848        137.988           1
  10972494          19     2.3480   0.0295    8.9891   0.8971    872.410     1.551   55662.717         40.582           1
  10972762          19     5.3850   0.0284   12.1060   0.2645    804.455     2.642   55731.975         51.194           1
  10972770          19    39.7590   0.0646   62.5685   0.5880   4171.230     3.775   55644.494         54.906           1
  10972775          19    11.9190   0.0369   24.1812   0.0549   1364.197     2.928   55676.971         57.634           1
  10972788          19     7.5680   0.0319   18.3023   0.3446   1017.070     2.456   55694.933         36.345           1
  10972873          19     3.9890   0.0120    5.9595   0.8900    144.753     3.976   55720.391         30.105           1
  10972892          19    10.8910   0.0233   24.1656   0.6898    541.428     2.677   55656.899         15.468           1
  10972900          19     5.5070   0.0688   14.8304   0.9044   4732.800     2.206   55654.191         65.124           1
  10972902          19     2.2770   0.0443    8.5676   0.2127   1963.728     1.579   55727.682        170.235           1
  10972907          19     1.1730   0.0331    4.6725   0.7033   1093.924     1.491   55712.477         91.084           0
  10972937          19    49.9250   0.0191   42.5871   0.6378    364.635     6.964   55672.116         15.276           1
  10972981          19    98.2850   0.0205   44.7979   0.4821    422.157    13.032   55668.915         25.665           1
  10973027          19    92.3000   0.0328   86.5956   0.2491   1074.452     6.331   55726.744         30.934           1
  10973248          19    90.2040   0.0416   41.4432   0.8278   1732.960    12.929   55664.201         20.284           1
  10973267          19     1.7220   0.1137    6.7204   0.9877   7200.427     1.522   55687.204         72.939           1
  10973280          19    72.1270   0.0344   84.3875   0.9263   1184.164     5.077   55706.235          9.483           0
  10973312          19    18.5130   0.0174   19.0114   0.7360    302.082     5.784   55674.087          9.481           0
  10973325          19     8.3550   0.0300   20.7452   0.8280    902.807     2.392   55722.619         18.661           1
  10973346          19     3.6050   0.0286   10.5051   0.2691    819.349     2.038   55697.737        102.882           1
  10973458          19    34.7480   0.0289   44.5814   0.3721    834.440     4.630   55687.446         26.159           1
  10973465          19     2.8430   0.0532   10.6179   0.2563   2832.617     1.590   55731.551         71.533           1
  10973576          19    12.2070   0.0164   11.4405   0.6130    268.044     6.338   55722.328         21.136           1
  10973588          19     3.2890   0.0183    4.0261   0.2357    336.141     4.853   55731.304         74.893           1
  10973652          19    24.5570   0.0167   28.3966   0.9174    277.277     5.137   55721.878         11.652           1
  10973664          19    79.0650   0.0529   81.4671   0.0009   2796.806     5.765   55671.228         41.693           1
  10973732          19    30.9410   0.0493   49.7543   0.5786   2431.388     3.694   55680.073         27.655           1
  10973734          19    44.1930   0.0186   26.7932   0.2959    345.661     9.797   55713.271         23.385           1
  10973814          19    14.0070   0.0411   23.7113   0.9959    945.220     3.509   55717.494          9.318           0
  10973873          19    31.3820   0.0210   30.9779   0.4121    440.221     6.018   55697.474         50.714           1
  10973876          19     7.7610   0.0244    9.3596   0.4480    592.992     4.925   55703.331         66.727           1
  10973885          19    28.0110   0.0342   35.2877   0.0745   1166.477     4.715   55699.868         66.059           1
  10973947          19    57.7140   0.0388   55.5820   0.6324   1505.822     6.168   55683.289         46.807           1
  10974025          19     1.0510   0.0326    2.1085   0.0170   1062.135     2.961   55678.185        240.759           0
  10974053          19    10.3270   0.0236    4.6669   0.6160    557.096    13.145   55668.017         55.092           1
  10974092          19    80.1950   0.0188   44.3891   0.9776    353.414    10.732   55735.162          3.751           0
  10974121          19     3.8290   0.0354   12.7136   0.4776   1253.540     1.789   55718.312         49.601           1
  10974229          19    83.8670   0.0366  104.7792   0.9834   1040.646     4.755   55693.381          2.429           0
  10974303          19     0.6600   0.0225    1.2390   0.9930    351.213     3.163   55708.438         67.583           0
  10974360          19    20.0780   0.0289    9.7210   0.3089    836.491    12.268   55700.259         33.674           1
  10974449          19     0.6690   0.0289    2.5509   0.3052    833.639     1.557   55661.133        348.332           1
  10974457          19     0.6680   0.0221    2.4299   0.6270    487.581     1.632   55657.848        142.461           0
  10974499          19     2.8990   0.0263    6.5365   0.1800    692.928     2.634   55667.294        240.272           1
  10974590          19     1.7520   0.0671    8.1495   0.0572   4498.051     1.277   55665.102        161.176           1
  10974630          19     0.9280   0.0287    3.0612   0.0398    822.771     1.801   55656.841        472.026           1
  10974658          19    10.2550   0.0693   26.9715   0.9951   2581.950     2.259   55722.103         10.956           1
  10974769          19    29.8080   0.0201   20.7557   0.0296    404.970     8.531   55686.637         77.219           1
  10974826          19     7.6490   0.0630   17.0656   0.7588   3964.161     2.662   55724.054         71.431           1
  10974969          19     1.5350   0.0305    3.7281   0.5821    930.043     2.446   55650.944        320.420           1
  10975017          19    10.4130   0.0308   19.2583   0.3349    949.156     3.212   55728.515         63.099           1
  10975044          19     7.9680   0.0316   19.3176   0.0332    999.335     2.450   55710.221         35.004           1
  10975084          19     3.2010   0.0649   11.6245   0.2486   4211.023     1.636   55720.624        117.561           1
  10975146          19    78.8920   0.0298  114.9897   0.2791    886.344     4.075   55648.867         16.622           1
  10975247          19    20.0900   0.0150   14.5789   0.1947    225.358     8.185   55648.638         33.850           1
  10975321          19    78.4530   0.0377   82.7499   0.1552   1418.600     5.632   55671.364         35.868           1
  10975367          19    90.4080   0.0500   88.8546   0.5268   2501.234     6.044   55729.575         18.806           1
  10975475          19    57.3980   0.0242   44.8976   0.9876    475.523     7.594   55677.113          5.480           0
  10975553          19    79.9030   0.0191   72.0638   0.5567    364.941     6.586   55645.758          8.150           1
  10975613          19     1.0540   0.0140    2.7933   0.4850    197.202     2.242   55724.208         72.474           0
  10975635          19     2.6280   0.0174    3.5903   0.0999    302.500     4.348   55656.404         52.356           1
  10975755          19     9.0230   0.0409   14.3386   0.2996   1676.501     3.738   55683.591         96.188           1
  11025600          19    20.8750   0.0283   33.7186   0.0133    803.492     3.678   55711.211         54.741           1
  11025639          19     0.6540   0.0621    3.2957   0.5753   3858.677     1.178   55721.387        353.715           1
  11025640          19    41.6270   0.0452   62.0900   0.0474   2042.468     3.982   55653.458         32.237           1
  11025641          19     2.8220   0.0140    4.9637   0.8781    197.298     3.377   55697.047         54.811           1
  11025754          19    64.4090   0.0520   51.1625   0.0528   2703.313     7.478   55650.384         35.092           1
  11025838          19     4.0280   0.0389   12.3119   0.0974   1513.922     1.943   55733.304        173.610           1
  11025840          19     6.1700   0.0439   14.8408   0.7896   1927.887     2.470   55700.598         72.863           1
  11025934          19    15.1790   0.0189   18.7554   0.8757    356.689     4.807   55728.058         32.551           1
  11025977          19     3.4000   0.0472    7.7377   0.9890   1430.045     2.610   55671.417         10.710           0
  11025982          19    16.9150   0.0301   25.8940   0.4011    906.047     3.880   55697.030         33.657           1
  11025991          19    89.9400   0.0630  103.6624   0.9951   2152.368     5.154   55643.278          9.955           1
  11026007          19    37.8080   0.0249   44.6773   0.2431    620.975     5.027   55723.709         30.853           1
  11026055          19   102.8150   0.0180  110.6093   0.8477    324.140     5.521   55655.444          3.699           0
  11026407          19    57.6620   0.0351   79.1955   0.2072   1229.781     4.325   55645.873         20.105           1
  11026409          19    31.1290   0.0276   28.6975   0.9929    501.394     6.443   55650.340         16.312           1
  11026430          19    78.8940   0.0171   77.7374   0.2144    292.092     6.028   55666.585          8.271           0
  11026436          19     2.0680   0.0131    4.6526   0.3693    170.297     2.641   55661.937         39.065           1
  11026489          19    52.4770   0.0280   57.3960   0.8664    786.813     5.431   55701.957         32.126           1
  11026515          19    73.3780   0.0289   56.1035   0.6009    834.572     7.769   55662.922         32.904           1
  11026528          19    14.4240   0.0172    8.0708   0.1970    296.502    10.616   55692.010         22.847           1
  11026556          19     8.9970   0.0323   10.4572   0.5524   1043.474     5.111   55694.608        125.403           1
  11026582          19    71.2200   0.0256   77.2484   0.8354    657.699     5.476   55644.092         11.590           1
  11026612          19    15.3440   0.0152   28.6956   0.3821    229.816     3.176   55651.995         24.090           1
  11026710          19     0.6290   0.0304    2.6591   0.8692    924.381     1.405   55702.216         48.672           0
  11026764          19    35.5410   0.0090   23.2889   0.7186     81.806     9.065   55733.933         10.123           1
  11026914          19    50.7790   0.0348   76.6685   0.8365   1214.275     3.934   55699.258         18.132           1
  11026961          19    39.0230   0.0177   48.6284   0.7917    313.594     4.767   55670.378         13.595           1
  11026966          19     1.1570   0.0158    2.2793   0.3604    250.331     3.015   55715.177         56.341           1
  11027001          19    64.7680   0.0628   76.2239   0.7948   3943.566     5.047   55687.859         28.454           1
  11027098          19    25.3680   0.0159   38.5883   0.3521    253.529     3.905   55727.901         13.213           1
  11027270          19    28.8740   0.0403   20.4620   0.0530   1626.853     8.382   55735.260         92.970           1
  11027318          19    61.9670   0.0527   68.6996   0.7219   2774.796     5.358   55712.603         27.748           1
  11027335          19    33.0940   0.0183   26.6664   0.3493    335.510     7.372   55661.044         19.337           1
  11027362          19   106.5440   0.0160   99.0415   0.4242    255.510     6.390   55667.716         10.962           0
  11027406          19    24.2550   0.0185   26.2810   0.9034    342.557     5.482   55734.981         43.801           1
  11027463          19    51.9410   0.0340   36.3522   0.1252   1154.749     8.487   55652.023         56.751           1
  11027577          19    14.7190   0.0428   31.5647   0.7204   1834.773     2.770   55695.410         33.072           1
  11027601          19     6.6070   0.0779   17.8877   0.2071   6074.829     2.194   55674.195        146.663           1
  11027624          19    44.5900   0.0238   29.5121   0.4903    566.686     8.975   55652.343         48.816           1
  11027639          19     3.2930   0.0185    6.0340   0.9281    342.811     3.241   55648.438         44.563           1
  11027669          19    16.9600   0.0706   29.8824   0.8154   4982.680     3.371   55702.332         61.239           1
  11027681          19    28.0850   0.0291   26.9164   0.6570    845.137     6.198   55653.641         56.707           1
  11027741          19    42.0610   0.0243   46.6151   0.9515    592.769     5.360   55711.125         12.120           1
  11027803          19    49.9960   0.0463   57.0925   0.7077   2141.054     5.202   55717.858          6.177           1
  11027877          19    90.4550   0.0813  226.5518   0.7677   6607.838     2.372   55676.038         24.156           1
  11027977          19    61.3860   0.0348   71.4374   0.9308   1207.578     5.104   55731.985          9.215           1
  11028002          19     2.5400   0.0234    8.4484   0.0496    545.699     1.786   55698.851         29.783           1
  11028013          19    19.6310   0.0508   27.9558   0.5455   2582.555     4.171   55657.656         61.452           1
  11028079          19    25.4060   0.0273   31.9385   0.4272    748.007     4.725   55668.563         54.942           1
  11028123          19    79.8830   0.0685  156.1550   0.9266   4694.112     3.039   55680.541         13.022           1
  11028128          19    47.4690   0.0305   60.5508   0.9998    464.358     4.657   55666.342          4.850           0
  11028245          19     6.9950   0.0434   15.7991   0.9501   1882.121     2.630   55668.614         36.266           1
  11028300          19    59.4880   0.0359   72.8561   0.2613   1285.810     4.850   55654.904         34.725           1
  11028319          19   108.7550   0.0337   98.9717   0.8138   1134.297     6.527   55672.810         15.671           1
  11028375          19     0.7390   0.0137    3.3083   0.6267    186.893     1.327   55703.238         43.249           1
  11028418          19     6.6180   0.0360   16.0763   0.8408   1299.618     2.445   55651.765         24.624           1
  11028459          19     8.7190   0.0310    6.1498   0.6460    962.511     8.422   55734.650         60.625           1
  11028488          19     5.2150   0.0384   12.5411   0.0358   1475.371     2.470   55733.720        114.609           1
  11028600          19     1.1340   0.0587    4.6273   0.1926   3447.521     1.456   55732.220        424.493           1
  11028665          19    19.5690   0.0200   26.5512   0.4750    400.166     4.378   55643.617         61.449           1
  11028761          19     4.3880   0.0734   11.9032   0.2994   5389.274     2.190   55676.171        185.549           1
  11028853          19   147.9630   0.0534  139.6978   0.3788   2850.418     6.291   55672.279         34.207           1
  11028874          19    44.9360   0.0362   47.7969   0.0308   1308.308     5.584   55666.011         44.866           1
  11028885          19     2.3470   0.0320    7.9711   0.2676   1023.823     1.749   55681.562         38.116           1
  11028936          19    33.0040   0.0138   43.3517   0.7030    189.391     4.522   55686.430          6.714           0
  11028964          19     1.6730   0.0259    8.3354   0.1482    670.611     1.192   55728.016        161.013           1
  11029069          19    79.5330   0.0273   50.1649   0.4201    745.692     9.418   55669.410         40.375           1
  11029103          19    68.3350   0.0532   70.1137   0.6428   2830.881     5.789   55669.635         39.718           1
  11029109          19     5.1910   0.0304   10.3055   0.9319    924.036     2.992   55703.852         41.999           1
  11029121          19    15.6680   0.0112   20.2258   0.6236    125.601     4.601   55691.573          9.154           0
  11029122          19    23.8140   0.0211   37.3983   0.9181    443.899     3.782   55646.825         18.069           1
  11029145          19     4.2920   0.0578   10.4808   0.2842   3339.267     2.433   55655.823        135.643           1
  11029161          19     1.8470   0.0125    3.7846   0.2862    156.124     2.898   55680.327         35.722           1
  11029344          19    59.1980   0.0354   64.5052   0.2204   1250.079     5.451   55677.773         31.720           1
  11029354          19    26.1520   0.0342   40.3263   0.8533   1167.131     3.852   55731.857         27.506           1
  11029358          19    88.5590   0.0458  103.1627   0.7490   2101.877     5.099   55678.533         27.103           1
  11029388          19    56.6880   0.0147   45.0809   0.7532    216.634     7.469   55729.571         14.488           1
  11029588          19    89.5370   0.0328   48.7008   0.1265   1078.362    10.921   55730.097         36.374           1
  11079816          19    44.0620   0.0246   60.3127   0.9571    605.741     4.340   55699.776          6.475           1
  11079859          19     9.3880   0.0307   19.6297   0.9269    942.730     2.841   55709.251         17.131           1
  11079903          19     3.5200   0.0313    6.1958   0.2694    982.271     3.374   55668.102        181.086           1
  11079982          19    99.5720   0.0302   55.6428   0.4182    912.602    10.630   55728.233         20.271           1
  11080002          19    44.2590   0.0432   61.1082   0.9759   1555.929     4.302   55681.748          5.166           0
  11080039          19     1.8560   0.0505    7.2701   0.8701   2552.095     1.516   55658.899        139.255           1
  11080134          19    88.5690   0.0316   41.5040   0.8368    999.086    12.676   55710.619         22.141           0
  11080229          19     5.4130   0.0605   16.3087   0.8571   3657.339     1.972   55714.542         75.876           1
  11080405          19    88.4240   0.0336   98.9948   0.6071   1131.795     5.306   55700.526         11.074           1
  11080416          19    62.1690   0.0424   79.1825   0.8841   1796.687     4.664   55684.562         21.772           1
  11080503          19    26.8280   0.0079   21.7189   0.3348     61.817     7.337   55709.468          8.028           0
  11080524          19    59.6460   0.0224   62.6519   0.2551    501.063     5.655   55659.997         13.014           0
  11080557          19     0.8570   0.0434    4.6064   0.2783   1887.303     1.105   55664.478        341.946           1
  11080562          19    83.5750   0.0090   49.7902   0.0441     81.319     9.971   55736.524          5.208           0
  11080618          19     9.1260   0.0269   14.4543   0.7914    722.856     3.750   55725.671         89.580           1
  11080702          19     2.2090   0.0292    7.8918   0.2878    854.496     1.663   55688.191         79.861           1
  11080711          19     2.4260   0.0300    7.5543   0.1369    902.813     1.908   55696.545        119.648           1
  11080768          19    25.4870   0.0161   40.0450   0.6304    260.183     3.781   55671.890         12.268           1
  11080913          19    52.7270   0.0213   54.4658   0.5986    451.690     5.750   55683.689         27.615           1
  11080961          19     6.2640   0.0248    9.4443   0.0890    613.040     3.940   55655.079         60.130           1
  11081060          19    29.7650   0.0231   15.6037   0.9225    533.308    11.331   55726.089         34.713           1
  11081103          19     2.2900   0.0666    7.6860   0.6468   4440.925     1.770   55702.105        180.806           1
  11081133          19    55.9790   0.0254   73.3698   0.1613    645.885     4.532   55674.323         10.375           1
  11081196          19    36.4850   0.0219   33.0481   0.6082    479.906     6.558   55706.116         27.522           1
  11081207          19     3.9380   0.0221    3.7030   0.1361    486.240     6.317   55703.892         80.698           1
  11081252          19     2.7700   0.0627    8.4426   0.7071   3928.191     1.949   55646.502        158.817           1
  11081377          19    30.5070   0.0342   57.1336   0.0494   1168.014     3.172   55696.207         33.480           1
  11081424          19    22.4380   0.0604   33.4667   0.8970   3649.511     3.983   55683.611         13.430           1
  11081447          19    65.4970   0.0407   63.5125   0.5249   1659.222     6.126   55732.532         38.972           1
  11081468          19    86.2250   0.0247   46.5317   0.9635    611.167    11.007   55727.857         11.518           1
  11081504          19     5.8290   0.0106    9.3504   0.8857    112.141     3.703   55675.265         20.788           1
  11081507          19    33.7700   0.0614   49.9701   0.1135   3766.573     4.014   55692.108         64.810           1
  11081512          19    22.1910   0.0858   40.9349   0.9824   4570.956     3.220   55659.999         23.855           1
  11081546          19    41.3710   0.0429   53.9772   0.8295   1838.871     4.553   55677.584         43.352           1
  11081547          19    45.2000   0.0629   62.8059   0.5663   3960.796     4.275   55697.472         43.354           1
  11081572          19    42.5360   0.0194   46.8819   0.6415    377.494     5.389   55686.846         11.478           1
  11081611          19    19.3310   0.0462   30.1599   0.5544   2130.617     3.807   55654.432         74.634           1
  11081697          19    21.6110   0.0405   16.9770   0.1091   1639.980     7.561   55683.855         69.115           1
  11081720          19    25.3370   0.0242   37.3393   0.6403    584.418     4.031   55713.991         13.192           1
  11081723          19     2.9120   0.0610   10.2234   0.1736   3718.628     1.692   55659.019        220.997           1
  11081776          19    12.8120   0.0220   27.1507   0.9041    483.507     2.803   55703.799          7.460           0
  11081806          19     1.5880   0.0382    5.5387   0.7759   1460.594     1.703   55671.362        169.973           1
  11081830          19     0.6640   0.0627    3.4905   0.3460   3934.346     1.131   55719.695        246.850           1
  11081971          19   109.8540   0.0370  121.6145   0.9884    949.628     5.366   55654.835          5.687           0
  11082020          19   104.5050   0.0400   99.3168   0.9884   1085.256     6.250   55703.107          2.455           0
  11082022          19     1.1120   0.0464    4.8375   0.4935   2150.311     1.366   55665.277        210.789           1
  11082056          19    83.7820   0.0135   50.9970   0.8288    181.195     9.759   55708.460          5.662           0
  11082093          19     1.7080   0.0181    6.0645   0.9896    275.651     1.673   55699.616          4.259           0
  11082111          19    15.0150   0.0265   13.0321   0.7242    704.170     6.844   55686.046         48.799           1
  11082123          19     1.2630   0.0559    4.7334   0.5764   3120.677     1.585   55649.999        312.822           1
  11082138          19    25.7930   0.0477   45.0071   0.8339   2278.529     3.404   55649.942         18.461           1
  11082243          19     5.5130   0.0316   14.8131   0.3717    998.529     2.211   55685.231         50.036           1
  11082360          19   139.8960   0.0087   84.7707   0.0809     75.200     9.803   55648.595          6.822           0
  11082397          19     0.6730   0.0639    3.1013   0.1379   4080.709     1.288   55647.979        393.668           1
  11082403          19    11.3750   0.0337   17.9704   0.2323   1136.732     3.760   55674.911         89.819           1
  11082474          19    48.3470   0.0606   73.1860   0.7506   3676.825     3.924   55641.152         10.888           1
  11082552          19   121.6520   0.0517  104.6190   0.0050   2677.272     6.907   55641.061         32.994           1
  11082612          19    10.3700   0.0421   22.7438   0.9803   1390.553     2.708   55724.277         15.971           1
  11082647          19    68.4480   0.0143   48.0285   0.6630    203.310     8.466   55686.030         13.962           1
  11082696          19     0.8340   0.0275    4.0315   0.4020    758.732     1.229   55724.120        284.140           1
  11082759          19    71.3070   0.0380   86.0488   0.4790   1444.672     4.922   55674.299         16.205           1
  11082784          19     4.6190   0.0206    5.7751   0.8463    425.168     4.751   55664.042         67.501           1
  11082923          19    20.9760   0.0155   23.6186   0.6119    241.514     5.276   55648.265         24.339           1
  11082933          19    25.2700   0.0387   36.1691   0.2165   1498.114     4.150   55679.601         24.359           1
  11082949          19    16.8230   0.0584   32.3430   0.4878   3405.919     3.090   55656.321         56.660           1
  11083030          19    36.1820   0.0494   50.1789   0.8687   2442.569     4.283   55702.890         31.673           1
  11083068          19    49.8320   0.0430   51.5183   0.2176   1848.209     5.746   55676.759         39.642           1
  11083084          19     2.4570   0.0217    6.9906   0.8990    472.242     2.088   55715.475         35.607           1
  11083148          19    10.3210   0.0506   23.2812   0.0654   2556.194     2.633   55708.473         73.743           1
  11083200          19    22.8560   0.0399   33.6542   0.9595   1591.175     4.034   55682.972         15.651           1
  11083236          19    43.0650   0.0262   19.1876   0.3656    686.890    13.332   55643.221         52.576           1
  11083240          19    27.4320   0.0280   32.6651   0.6933    785.409     4.988   55669.092         49.810           1
  11083249          19    24.3810   0.0448   38.9337   0.6559   2007.658     3.720   55676.500         68.087           1
  11083356          19    27.2030   0.0310   40.1878   0.8354    961.980     4.021   55675.144         12.283           0
  11083379          19    21.9510   0.0225   34.5109   0.8092    506.908     3.778   55727.126          8.889           1
  11083439          19    12.3720   0.0147   22.2115   0.1640    216.172     3.309   55642.333         27.754           1
  11083473          19    13.6270   0.0440   27.8597   0.5042   1938.022     2.906   55734.181         44.265           1
  11083572          19    36.1990   0.0588   55.8864   0.5283   3452.452     3.847   55707.978         41.893           1
  11083623          19     0.8540   0.0469    3.8276   0.3960   2203.048     1.325   55665.841        419.416           1
  11083644          19     4.2290   0.0355   11.1715   0.1167   1259.910     2.249   55722.581        234.303           1
  11083822          19    38.2080   0.0257   63.6151   0.4290    658.107     3.568   55701.905          7.981           1
  11083876          19     7.6910   0.0479   23.0279   0.2768   2295.109     1.984   55661.846         48.144           1
  11083935          19     3.7590   0.0421   11.5943   0.5008   1776.372     1.926   55651.666         45.134           1
  11132884          19   117.6260   0.0308  126.7036   0.3864    949.194     5.514   55656.237         10.928           1
  11132940          19    11.2250   0.0996   25.2036   0.9759   6376.352     2.646   55670.761         39.226           1
  11133010          19    19.5220   0.0254   30.3953   0.3845    645.345     3.815   55655.148         57.183           1
  11133251          19    50.8000   0.0225   68.8569   0.0600    504.253     4.382   55652.887          8.558           1
  11133273          19     0.6420   0.0408    3.5693   0.8591   1661.290     1.068   55646.929         42.151           0
  11133306          19    24.7540   0.0210   30.8701   0.7397    440.950     4.763   55667.939         64.327           1
  11133313          19     1.4480   0.0283    4.8974   0.8309    801.355     1.757   55708.815        157.496           1
  11133314          19     0.8000   0.0527    4.3822   0.6621   2779.410     1.084   55648.034        248.442           1
  11133331          19    59.7640   0.0362   67.5312   0.6299   1313.622     5.257   55642.339         17.432           1
  11133405          19    48.4680   0.0263   66.8243   0.2621    692.213     4.308   55728.935         12.671           1
  11133464          19    44.2220   0.0356   27.1617   0.7107   1266.372     9.671   55727.985         39.241           1
  11133541          19   132.6430   0.0279   69.6086   0.6403    779.917    11.319   55642.396         15.966           1
  11133565          19    37.0660   0.0219   44.3881   0.0201    479.850     4.960   55655.765         29.255           1
  11133635          19    53.6360   0.0509   63.4338   0.5975   2592.591     5.023   55697.127         36.112           1
  11133774          19   102.8670   0.0260  103.3765   0.9705    674.156     5.911   55691.721          2.223           0
  11133776          19    43.0140   0.0424   65.2310   0.2007   1799.419     3.917   55701.286         40.008           1
  11133951          19    43.0060   0.0313   42.4138   0.8430    980.000     6.023   55651.862         31.805           1
  11134002          19     5.4910   0.0649   15.1589   0.0401   4211.689     2.152   55721.380        150.357           1
  11134051          19     6.7980   0.0336   16.8632   0.8310   1126.251     2.394   55661.759         37.819           1
  11134094          19    42.0000   0.0150   45.4195   0.4651    225.650     5.493   55688.084         21.555           1
  11134150          19     1.3440   0.0214    4.2525   0.3194    456.217     1.877   55659.738         91.911           1
  11134195          19    33.1950   0.0108   45.6940   0.3026    116.017     4.315   55736.477          7.571           0
  11134336          19    12.2360   0.0668   27.0288   0.4894   4458.337     2.689   55719.609        101.884           1
  11134412          19     4.1440   0.0311   13.0373   0.1904    966.285     1.888   55688.492         60.009           1
  11134418          19    83.6740   0.0339   94.3311   0.8911   1147.682     5.269   55667.069          5.439           0
  11134456          19    41.8540   0.0106   17.1551   0.6859    112.344    14.492   55668.664         27.862           1
  11134461          19     7.1530   0.0485   19.4280   0.6890   2356.772     2.187   55662.680         89.917           1
  11134502          19    96.7380   0.0355  105.2041   0.7966   1261.926     5.462   55690.570         11.032           1
  11134573          19     2.5580   0.0730    8.3902   0.0609   5322.457     1.811   55645.219        236.704           1
  11134675          19     2.0220   0.0573    6.7111   0.6403   3279.663     1.790   55685.816        223.309           1
  11134805          19     9.1090   0.0390   21.4640   0.2138   1521.726     2.521   55679.699        109.401           1
  11134843          19    25.0720   0.0262   17.4282   0.2903    686.741     8.545   55732.846         77.520           1
  11134954          19    95.1220   0.0251  109.8202   0.6094    628.551     5.145   55696.673         10.467           1
  11134973          19    55.7320   0.0274   60.0210   0.3325    749.378     5.516   55673.564         39.630           1
  11135081          19    18.0290   0.0105   23.3210   0.1437    110.260     4.592   55698.954         18.846           1
  11135095          19   153.1290   0.0358  129.5356   0.4486   1282.707     7.022   55641.353         14.647           1
  11135100          19    19.6790   0.0245   33.5663   0.9882    476.674     3.483   55697.733          4.936           0
  11135108          19     2.4860   0.0446    9.2279   0.9590   1961.029     1.601   55732.661         15.030           1
  11135189          19     1.2680   0.0550    5.2527   0.0117   3020.014     1.433   55704.243        384.617           1
  11135297          19   117.8740   0.0237   88.4874   0.0414    562.137     7.913   55651.315         35.753           1
  11135308          19     1.1290   0.0193    4.0314   0.0896    374.053     1.663   55647.941        119.543           0
  11135372          19    43.5260   0.0303   55.7967   0.4200    915.416     4.634   55683.268         11.981           1
  11135417          19    12.7660   0.0372   22.6159   0.2353   1382.986     3.353   55724.492         32.968           1
  11135430          19    53.9300   0.0451   62.4666   0.3355   2035.855     5.128   55701.490         59.546           1
  11135482          19     9.0380   0.0272   14.6798   0.7447    741.341     3.657   55701.056         53.887           1
  11135495          19    78.0950   0.0258   83.8831   0.7166    666.880     5.530   55688.543         12.471           1
  11135650          19    31.5290   0.0341   38.9162   0.3227   1161.775     4.812   55663.586         26.623           1
  11135674          19     1.2780   0.0516    6.2744   0.4022   2658.234     1.210   55649.783        110.142           1
  11135734          19     0.8110   0.0453    3.9436   0.0386   2053.114     1.222   55650.250        519.521           1
  11135824          19    47.0210   0.0411   56.5925   0.1976   1687.947     4.935   55666.533         54.664           1
  11135880          19     3.3200   0.0164    8.5827   0.8344    268.325     2.297   55710.535         69.247           1
  11135883          19    42.2400   0.0578   63.4577   0.0111   3341.500     3.954   55709.483         44.570           1
  11136012          19    38.0610   0.0495   51.5736   0.4148   2445.374     4.384   55646.294         46.002           1
  11136121          19     6.0190   0.0564   16.0470   0.4512   3180.701     2.228   55687.088        128.179           1
  11136189          19    41.3880   0.0219   58.4345   0.0544    479.137     4.207   55729.055          6.543           0
  11136282          19    40.7030   0.0492   68.3190   0.9000   2421.781     3.539   55663.652          9.929           1
  11136332          19    76.9740   0.0201   83.5791   0.6531    402.949     5.471   55733.336          6.991           0
  11136335          19   111.2860   0.0415   72.9274   0.2703   1724.032     9.064   55663.409         31.821           1
  11136412          19     7.6620   0.0288   18.1475   0.8263    827.327     2.508   55648.074         19.987           1
  11136482          19    63.2270   0.0195   71.6024   0.2691    379.062     5.245   55689.886         15.420           1
  11136629          19    12.3110   0.0339   25.6410   0.9534   1147.206     2.852   55655.911         25.672           1
  11136662          19    26.3910   0.0282   37.0400   0.8117    795.698     4.232   55668.954         27.112           1
  11136757          19    21.0880   0.0362   32.2408   0.6992   1308.621     3.885   55700.932         23.664           1
  11136762          19    41.4940   0.0248   57.1665   0.3591    614.197     4.312   55679.448         15.569           1
  11136776          19    14.6240   0.0438   30.1130   0.0551   1916.403     2.885   55662.282         44.950           1
  11136899          19    38.7820   0.0549   51.8599   0.6801   3016.074     4.442   55724.949         38.093           1
  11136940          19    63.2710   0.0572   92.6927   0.6718   3269.357     4.055   55722.979         16.792           1
  11136970          19    51.1760   0.0287   72.7203   0.2094    823.786     4.180   55650.562         16.136           1
  11137056          19     1.5840   0.0294    2.0961   0.1648    866.279     4.489   55654.905        203.964           0
  11137061          19     1.2000   0.0420    5.7692   0.8803   1760.906     1.235   55736.870         65.367           1
  11186240          19    93.1850   0.0155   70.7300   0.0512    241.051     7.826   55710.759          8.661           0
  11186366          19    34.7200   0.0072   21.5939   0.6955     51.769     9.551   55710.232          6.741           0
  11186600          19    59.6230   0.0330   54.9529   0.6490   1087.658     6.445   55666.096         38.146           1
  11186681          19    31.2310   0.0497   45.0024   0.7905   2470.047     4.122   55691.987         23.872           1
  11186732          19    30.4690   0.0724   45.8007   0.9596   4360.119     3.952   55667.393         15.855           1
  11186840          19    68.2550   0.0550   94.3966   0.1587   3023.727     4.295   55701.094         42.861           1
  11186870          19    52.4670   0.0295   71.0575   0.0237    872.483     4.386   55713.632         10.395           1
  11186899          19    23.7950   0.0267   45.2623   0.6460    710.794     3.123   55706.458         73.392           1
  11186983          19    62.0130   0.0142   42.5618   0.9418    202.823     8.655   55676.881         11.224           1
  11187024          19    10.7680   0.0248   21.8036   0.5376    615.254     2.933   55731.224         43.650           1
  11187088          19     3.3360   0.0359    5.1261   0.9810   1056.131     3.866   55736.154         53.512           1
  11187109          19    17.9810   0.0218   10.3352   0.2963    476.986    10.335   55654.181         27.543           1
  11187118          19     0.9690   0.0160    1.6139   0.0782    254.786     3.565   55694.898         89.952           1
  11187332          19    38.9390   0.0168   54.4029   0.4784    282.089     4.252   55691.249          6.293           0
  11187382          19    45.0480   0.0364   60.5954   0.3555   1322.175     4.416   55658.853         51.330           1
  11187393          19    56.1310   0.0530   74.3500   0.6668   2808.141     4.484   55724.690         27.300           1
  11187491          19    22.5280   0.0407   38.5138   0.5462   1655.781     3.474   55694.565         61.741           1
  11187499          19    44.7680   0.0297   60.2318   0.2874    880.414     4.415   55668.525         11.525           1
  11187513          19    32.8760   0.0582   45.3746   0.6181   3392.446     4.304   55642.049         54.722           1
  11187588          19     2.7030   0.0182    5.8096   0.4393    329.468     2.763   55659.284         85.996           1
  11187608          19     3.6440   0.0249    7.8696   0.2299    618.714     2.750   55678.879        105.713           1
  11187729          19     5.4340   0.0325   14.3679   0.6790   1054.867     2.247   55643.119         89.010           1
  11187782          19     1.3720   0.0359    3.5917   0.0111   1287.856     2.268   55709.956        352.467           1
  11187792          19    94.9250   0.0459   92.2892   0.7294   2110.530     6.110   55659.757         25.410           1
  11187813          19     0.5560   0.0172    1.7654   0.2048    295.912     1.872   55666.554        204.486           0
  11188013          19    38.7550   0.0481   52.7381   0.8440   2316.652     4.365   55643.577         23.836           1
  11188061          19    52.4740   0.0404   67.9733   0.3028   1633.443     4.586   55733.810         19.780           1
  11188113          19     5.2530   0.0337    8.1194   0.2852   1132.764     3.843   55642.381        164.350           1
  11188159          19    31.2240   0.0446   57.2868   0.0071   1993.020     3.238   55654.304         43.071           1
  11188163          19     3.1330   0.0448    7.4386   0.1978   2004.482     2.502   55677.222        243.910           1
  11188249          19     0.5420   0.0310    1.7411   0.5365    959.144     1.849   55666.168        280.189           0
  11188256          19    69.6550   0.0494   70.2774   0.5632   2436.721     5.887   55734.111         41.030           1
  11188310          19    77.1770   0.0118   60.4738   0.8566    139.591     7.581   55683.168          7.348           0
  11188401          19    72.1930   0.0235   74.0477   0.5722    553.910     5.791   55659.389         15.695           0
  11188464          19    61.9870   0.0350   69.1902   0.6999   1228.048     5.322   55701.551         28.845           1
  11188512          19    56.3320   0.0262   47.1139   0.7832    686.939     7.102   55727.467         32.224           1
  11188530          19     6.8090   0.0293   23.0354   0.4501    856.966     1.756   55727.636         32.567           1
  11188601          19    27.1280   0.0538   49.6242   0.4310   2895.428     3.247   55700.317         51.872           1
  11188605          19    62.5640   0.0107   39.0759   0.9754    115.403     9.510   55658.828          4.383           0
  11188636          19    22.7110   0.0186   19.1918   0.7721    346.933     7.029   55667.815          6.194           0
  11188817          19    19.9670   0.0324   33.4282   0.4421   1046.666     3.548   55669.882         29.718           1
  11188934          19     1.3690   0.0325    3.7934   0.9793    923.293     2.143   55658.245         60.297           1
  11188947          19     3.6180   0.0617   10.7428   0.2278   3810.281     2.000   55678.770        219.465           1
  11188956          19    11.9520   0.0279   30.6106   0.8672    780.197     2.319   55706.707         78.677           1
  11189063          19    71.6790   0.0346   67.2456   0.8891   1200.413     6.332   55721.081         19.960           1
  11189065          19    25.3320   0.0253   12.1302   0.7769    640.538    12.405   55733.914         34.439           1
  11189107          19    10.3580   0.0250   10.1510   0.7940    624.771     6.061   55704.073         69.116           1
  11189267          19   123.7100   0.0386  116.2378   0.5353   1486.466     6.322   55641.852         30.714           1
  11189297          19     3.9910   0.0463   11.5777   0.2822   2146.616     2.047   55659.379         73.483           1
  11189426          19    36.2070   0.0331   45.9094   0.7721   1096.018     4.685   55675.752         20.753           1
  11189446          19    77.4910   0.0177   43.3330   0.8381    314.778    10.622   55682.892         12.939           1
  11189488          19     4.4100   0.0377   15.6315   0.3534   1420.327     1.676   55701.099         61.725           1
  11189528          19    59.8540   0.0312   65.3753   0.2587    971.153     5.438   55699.516         26.894           1
  11189531          19     5.4920   0.0513   14.6173   0.8127   2632.099     2.232   55681.348         54.590           1
  11189581          19    56.3590   0.0167   71.9091   0.8567    279.380     4.655   55693.107          4.768           0
  11189642          19    56.6890   0.0336   60.4674   0.0771   1129.910     5.569   55643.895         49.847           1
  11189695          19     1.4980   0.0192    2.1019   0.8720    369.051     4.233   55709.313        113.851           1
  11240418          19    27.9810   0.0722   44.0657   0.7302   5218.632     3.772   55710.834         54.472           1
  11240544          19    62.9060   0.0606   75.8539   0.4969   3670.411     4.926   55642.329         43.775           1
  11240612          19    31.7600   0.0221   27.4660   0.4692    490.257     6.869   55651.358         37.111           1
  11240657          19     9.4280   0.0532   17.5658   0.1330   2829.188     3.188   55677.945        134.611           1
  11240720          19    70.4110   0.0293   78.5568   0.8588    860.907     5.324   55681.214         15.429           1
  11240723          19     1.5130   0.0136    4.8681   0.5193    183.737     1.846   55687.152         64.454           1
  11240798          19     4.8430   0.0590   17.0685   0.1008   3486.850     1.685   55681.488        164.460           1
  11240908          19     8.5120   0.0773   22.1316   0.7137   5979.724     2.285   55723.486         69.352           1
  11241010          19     9.6040   0.0428   21.5145   0.6396   1830.900     2.651   55672.015         57.677           1
  11241021          19     1.6370   0.0352    5.7700   0.4839   1237.174     1.685   55674.698        187.200           1
  11241088          19     1.8490   0.0575    6.9138   0.6751   3303.205     1.589   55709.960        135.614           1
  11241094          19    21.2990   0.0305   32.8100   0.2332    930.030     3.856   55647.538         25.079           1
  11241109          19    28.9140   0.0434   82.1752   0.4255   1885.504     2.090   55696.075         58.887           1
  11241147          19     2.4140   0.0642    6.9708   0.8420   4121.922     2.057   55649.291        150.212           1
  11241207          19     7.6320   0.0240   14.8036   0.3212    577.734     3.062   55675.064         23.463           1
  11241280          19    27.4230   0.0424   19.7671   0.6460   1800.789     8.241   55702.866         46.623           1
  11241285          19    18.0340   0.0368   14.8300   0.1284   1352.375     7.223   55647.509         66.198           1
  11241295          19    89.2500   0.0273   49.3980   0.6783    748.030    10.732   55734.507         26.060           1
  11241296          19     5.1730   0.0292   14.6826   0.3101    852.857     2.093   55641.941         69.214           1
  11241326          19     1.2590   0.0592    5.9411   0.8992   3506.562     1.259   55689.246         84.344           1
  11241343          19    14.6450   0.0384   15.5023   0.3985   1471.009     5.612   55703.549         29.702           1
  11241464          19    35.0400   0.0174   37.9871   0.6099    302.534     5.479   55662.258         16.211           0
  11241531          19    41.1830   0.0625   59.9255   0.1479   3900.415     4.082   55644.060         44.007           1
  11241560          19     1.5060   0.0411    6.3245   0.8402   1687.495     1.414   55723.970         44.860           1
  11241621          19    13.0990   0.0214   18.7968   0.9393    455.938     4.139   55669.621          6.694           0
  11241767          19   102.1390   0.0218  103.5940   0.5164    473.271     5.857   55647.917         11.780           1
  11241782          19    74.2540   0.0141   66.1029   0.2419    199.201     6.672   55721.706         16.316           1
  11241814          19    15.1690   0.0527   25.4425   0.9819   1969.133     3.542   55677.482         21.338           1
  11241842          19    80.7320   0.0551  100.2626   0.3236   3041.352     4.783   55724.936         39.168           1
  11241885          19    78.7540   0.0299   53.4472   0.2678    896.005     8.753   55719.815         48.226           1
  11241912          19     2.0970   0.0235    6.6230   0.3390    552.133     1.881   55726.854        106.731           1
  11241977          19    21.8130   0.0612   36.9553   0.6342   3748.181     3.506   55687.439         82.880           1
  11242100          19    29.2530   0.0289   38.9198   0.9309    837.087     4.465   55716.340          7.416           0
  11242118          19    21.7650   0.0510   36.6622   0.8528   2601.001     3.526   55730.688         18.721           1
  11242181          19    10.6150   0.0502   24.3153   0.3896   2522.183     2.593   55649.442         32.864           1
  11242357          19     9.6560   0.0323   21.6702   0.4119   1040.469     2.647   55704.690         50.898           1
  11242390          19   122.1420   0.0169   76.2660   0.7886    286.400     9.513   55646.036          5.603           0
  11242428          19    39.9590   0.0559   55.0510   0.1339   3126.676     4.312   55714.217         52.691           1
  11242474          19    66.7010   0.0408   86.1442   0.4709   1662.405     4.599   55675.687         18.445           1
  11242578          19    12.1390   0.1454   46.1789   0.9860  11532.411     1.561   55697.734         15.621           1
  11242592          19    54.5770   0.0406   39.6442   0.2189   1645.628     8.177   55703.030         61.127           1
  11242595          19    11.7380   0.0495   27.3044   0.9597   2328.695     2.554   55713.923         19.480           1
  11242680          19     3.8690   0.0741   14.7108   0.1713   5491.916     1.562   55642.192        154.301           1
  11242686          19    39.6300   0.0261   36.5757   0.9700    682.655     6.436   55682.987         18.872           1
  11242878          19     1.1470   0.0467    4.2409   0.4211   2179.579     1.607   55653.815        202.766           1
  11242884          19     5.3320   0.0197    9.5031   0.4244    388.293     3.333   55704.595         79.365           1
  11242910          19    50.3610   0.0467   54.9727   0.4156   2181.469     5.442   55691.044         50.464           1
  11243008          19     3.5050   0.0623   11.3907   0.6781   3879.794     1.828   55711.941        102.312           1
  11243200          19     0.8640   0.0617    3.9168   0.3688   3810.783     1.310   55735.505        284.111           1
  11243211          19    21.3510   0.0529   43.1934   0.3891   2800.096     2.936   55644.585         48.434           1
  11243362          19    37.8850   0.0217   30.7141   0.9458    472.183     7.327   55688.910         26.212           1
  11293821          19     3.3280   0.0188    9.7515   0.4028    355.258     2.027   55650.642         85.147           1
  11293944          19    64.4740   0.0280   71.7691   0.6746    785.783     5.336   55660.619         14.018           1
  11294143          19    21.2670   0.0531   38.5859   0.3233   2818.155     3.274   55689.132         58.671           1
  11294250          19    22.9200   0.0383   23.6670   0.6053   1463.999     5.753   55717.642         17.512           1
  11294271          19    25.9500   0.0410   40.5145   0.3180   1678.029     3.805   55730.485         50.321           1
  11294343          19     6.8560   0.0413   17.7507   0.9504   1708.524     2.294   55694.267         25.924           1
  11294394          19    63.3590   0.0275   56.3813   0.8046    753.991     6.675   55719.464         15.746           0
  11294416          19    70.8950   0.0344   66.2027   0.8778   1180.800     6.361   55693.156         13.015           1
  11294506          19     9.6450   0.0592   18.4608   0.1215   3506.712     3.104   55659.790        124.528           1
  11294618          19     7.0720   0.0421   18.4518   0.9380   1772.912     2.277   55716.699         37.289           1
  11294688          19    10.6870   0.0303   20.9818   0.2553    918.758     3.026   55723.417         29.256           1
  11294717          19     1.2240   0.0189    2.7295   0.2499    356.287     2.664   55730.249        192.432           1
  11294748          19    26.0570   0.0208   44.8188   0.3432    432.775     3.453   55736.974         44.465           1
  11294811          19    53.9570   0.0340   49.8288   0.1105   1157.503     6.432   55661.664         56.037           1
  11294931          19    38.6340   0.0312   33.4020   0.2980    973.301     6.871   55698.999         21.026           1
  11294980          19    35.0650   0.0254   45.2493   0.3996    642.664     4.603   55731.377         34.343           1
  11295004          19     7.7340   0.0386   18.1191   0.9903    973.695     2.536   55652.562          4.570           0
  11295085          19     7.0610   0.0275   11.5950   0.1861    757.503     3.617   55642.452        120.057           1
  11295109          19    42.7360   0.0252   53.5769   0.5389    635.138     4.738   55731.887         26.636           1
  11295217          19    13.0500   0.0468   22.8793   0.7380   2193.523     3.388   55719.386         47.574           1
  11295349          19    12.8390   0.0651   22.0685   0.3083   4241.526     3.456   55651.861         69.693           1
  11295383          19    12.3930   0.0243   23.7134   0.3217    589.799     3.104   55730.506         35.428           1
  11295426          19    46.5860   0.0182   44.9471   0.9777    331.403     6.157   55651.811         16.799           1
  11295471          19    38.1000   0.0277   19.6424   0.3516    766.043    11.522   55720.187         29.083           1
  11295541          19    38.7290   0.0347   55.5133   0.6400   1201.382     4.144   55664.897         19.796           1
  11295558          19     0.5960   0.0248    3.3389   0.6842    616.046     1.061   55722.806         49.661           0
  11295573          19    96.7360   0.0383   91.0717   0.4494   1470.015     6.309   55665.280         39.109           1
  11295623          19    91.4510   0.0533   99.4851   0.5428   2841.231     5.460   55705.360         39.365           1
  11295627          19    41.7790   0.0291   55.6727   0.3626    848.781     4.458   55662.473         17.748           1
  11295642          19   100.5500   0.0273   49.0456   0.3849    747.187    12.178   55687.990         16.866           1
  11295645          19    99.3400   0.0110   73.4111   0.7307    120.575     8.038   55710.486          6.140           0
  11295719          19     3.9680   0.0572   12.9873   0.5129   3274.864     1.815   55706.626        178.258           1
  11295729          19    45.1920   0.0339   34.6582   0.0629   1152.313     7.745   55672.714         42.121           1
  11295744          19    26.4180   0.0297   17.9691   0.8974    884.165     8.733   55664.140         34.270           1
  11295759          19    35.5410   0.0524   49.5125   0.0816   2743.208     4.264   55706.826         62.546           1
  11295802          19    17.3490   0.0266   34.2520   0.2225    709.668     3.009   55710.516         24.705           1
  11295805          19     1.1280   0.0285    3.1120   0.9086    811.136     2.153   55650.986        107.068           0
  11295823          19    20.2680   0.0475   31.1963   0.0101   2255.186     3.859   55693.920         68.141           1
  11295834          19    58.9750   0.0650   76.6520   0.2362   4223.656     4.570   55671.525         56.558           1
  11295854          19     3.0440   0.0388    8.6566   0.2053   1504.050     2.089   55642.043        173.536           1
  11295858          19    33.0530   0.0262   43.9660   0.8499    684.513     4.466   55702.521         12.132           1
  11295878          19     4.0140   0.0374   10.2667   0.2813   1398.488     2.322   55706.443         83.085           1
  11295930          19     4.6630   0.0510   16.1528   0.6948   2600.990     1.715   55657.222         98.249           1
  11295978          19     1.4770   0.0166    6.5431   0.3149    275.711     1.341   55679.180         37.790           1
  11347515          19     6.2860   0.0399   15.1763   0.9352   1591.875     2.461   55724.632         22.504           1
  11347519          19     7.8850   0.0276   19.2204   0.4094    759.132     2.437   55731.671         32.520           1
  11347627          19    29.7020   0.0278   46.4413   0.4187    772.937     3.799   55714.928          9.846           1
  11347657          19    58.6620   0.0202   42.5969   0.8769    406.740     8.180   55717.332          4.907           0
  11347722          19    10.9790   0.0418   24.6804   0.8349   1744.032     2.642   55730.258         22.238           1
  11347789          19    17.0540   0.0281   21.2295   0.3133    792.109     4.772   55692.715         95.380           1
  11347792          19    15.2350   0.0176   12.2193   0.8597    310.016     7.406   55689.154         26.841           1
  11348003          19    12.3200   0.0221   16.5883   0.8869    488.979     4.411   55669.708         26.666           1
  11348189          19     0.5210   0.0246    1.8989   0.8887    605.750     1.630   55680.882         90.995           0
  11348356          19     8.3970   0.0346   17.0396   0.5037   1195.516     2.927   55702.529        106.617           1
  11348435          19     2.2020   0.0547    7.8511   0.8673   2990.273     1.666   55735.581         79.333           1
  11348598          19     1.1570   0.0272    3.8108   0.2951    738.428     1.804   55665.974        181.192           1
  11348796          19    52.2380   0.0587   77.0936   0.9563   3183.278     4.025   55672.988         12.165           1
  11348797          19    27.4110   0.0352   35.9891   0.4904   1241.654     4.524   55732.085         28.800           1
  11348831          19     2.3490   0.0289    3.8859   0.7027    837.716     3.590   55684.151        123.574           1
  11348838          19   101.2960   0.0247   69.2917   0.1670    607.821     8.684   55661.401         17.321           1
  11348849          19     4.9790   0.0401   12.8082   0.1141   1609.287     2.309   55664.864         65.721           1
  11348988          19    21.2500   0.0264   19.5626   0.3782    699.162     6.452   55686.889         85.992           1
  11349024          19    42.4410   0.0203   46.0780   0.7090    412.233     5.471   55693.119         13.760           1
  11349070          19    59.1170   0.0410   67.8085   0.7358   1683.151     5.179   55693.461         29.363           1
  11349080          19    24.8090   0.0541   36.3350   0.8819   2929.679     4.056   55725.934         23.309           1
  11349137          19     8.1280   0.0290   17.3722   0.4479    842.860     2.779   55704.266         26.164           1
  11400372          19    68.7660   0.0274   71.3496   0.9576    750.595     5.725   55692.624          9.059           1
  11400665          19     3.9780   0.0299    7.7445   0.1452    896.577     3.051   55645.743         43.367           1
  11400725          19    37.5580   0.0171   34.6472   0.1226    291.736     6.439   55679.557         34.681           1
  11400814          19    14.4030   0.0559   28.3750   0.4714   3127.733     3.015   55694.010         70.316           1
  11400901          19    52.5900   0.0517   57.9729   0.1008   2674.470     5.389   55734.718         59.145           1
  11400907          19    57.7350   0.0231   69.0791   0.3015    534.656     4.965   55686.198         49.675           1
  11400961          19     0.8390   0.0328    2.3836   0.0787   1077.020     2.092   55723.116        461.087           1
  11400966          19    31.8550   0.0329   38.2302   0.2086   1081.376     4.949   55724.407         29.817           1
  11401089          19    25.3250   0.0292   34.0375   0.7133    852.804     4.420   55693.487         24.442           1
  11401156          19    11.3270   0.0131    8.7368   0.7932    171.603     7.701   55729.943         20.869           1
  11401160          19     5.0260   0.0580   14.8508   0.5753   3365.250     2.010   55677.271        108.786           1
  11401162          19     2.0950   0.0609    6.7751   0.8536   3713.996     1.837   55645.901         69.809           1
  11401235          19    12.3460   0.0674   25.9787   0.3714   4548.785     2.823   55648.589        110.926           1
  11401245          19     0.8850   0.0401    3.5680   0.7866   1610.196     1.473   55687.082        223.396           1
  11401253          19     3.9790   0.0252    5.1960   0.6593    632.586     4.548   55678.457         90.250           1
  11401261          19    41.8800   0.0273   48.3226   0.8757    742.660     5.148   55728.678         16.765           1
  11401267          19    80.1790   0.0317   42.4967   0.8155   1003.920    11.207   55681.686         25.524           1
  11401284          19    16.6140   0.0249   20.8306   0.1159    620.020     4.738   55722.172         58.287           1
  11401494          19    40.3410   0.0734   58.9719   0.8039   5393.695     4.063   55649.915         36.362           1
  11401502          19    88.4280   0.0237   79.4602   0.9042    559.793     6.610   55676.580          4.983           0
  11401523          19     4.5780   0.0371   12.1104   0.6422   1376.960     2.245   55697.517         45.342           1
  11453200          19    44.0870   0.0580   57.2911   0.6830   3366.808     4.571   55708.268         29.684           1
  11453327          19    11.5190   0.0216   21.4388   0.2957    468.202     3.191   55695.401         25.867           1
  11453349          19    22.6720   0.0467   35.2384   0.3874   2181.877     3.822   55652.194         78.405           1
  11453395          19     8.2390   0.0656   20.3499   0.1166   4305.439     2.405   55728.305        126.779           1
  11453400          19     4.1660   0.0714   12.8477   0.4211   5104.928     1.926   55702.020        151.880           1
  11453481          19     0.8320   0.0283    2.8882   0.2754    801.303     1.712   55684.590        140.837           0
  11453575          19     1.1760   0.0597    5.1464   0.8755   3564.743     1.358   55703.331        129.965           1
  11453638          19    36.6560   0.0425   44.4753   0.8734   1804.012     4.896   55700.302         42.135           1
  11453640          19    23.0150   0.0458   34.2819   0.3232   2095.176     3.988   55691.837         73.051           1
   8937555          25    20.5100   0.0244   14.3560   0.1768    594.438     8.486   55662.587         38.087           1
   8937663          25     1.7850   0.0309    3.9912   0.9437    956.036     2.657   55720.739         58.300           1
   9005690          25     7.7360   0.1569   34.4010   0.3838  24608.254     1.336   55683.453         80.211           1
   9005780          25    53.3060   0.0383   64.5883   0.8964   1467.109     4.902   55703.529         10.445           1
   9005853          25    63.1190   0.0181   56.4571   0.3490    329.032     6.641   55726.857         21.299           1
   9005891          25     7.1560   0.0300   15.9170   0.3787    899.796     2.671   55666.525        114.565           1
   9005895          25     8.7330   0.0167   18.8875   0.2077    278.045     2.746   55726.488         18.119           1
   9005913          25    25.5250   0.0406   42.2356   0.0759   1645.369     3.590   55678.424         40.479           1
   9005959          25    23.3150   0.0372   27.2874   0.6763   1381.534     5.075   55733.364         63.340           1
   9006008          25     0.8420   0.0448    4.7768   0.7930   2010.916     1.047   55667.434        172.228           1
   9006054          25    48.1540   0.0381   64.3156   0.0261   1454.544     4.447   55649.846         21.010           1
   9006209          25     0.6190   0.0578    3.0477   0.5916   3338.366     1.206   55732.173        299.877           1
   9006307          25    37.9400   0.0346   43.3745   0.1981   1196.415     5.196   55691.911         26.577           1
   9074626          25     9.4020   0.0298   20.0690   0.2617    890.251     2.783   55648.019         25.649           1
   9074711          25    12.7920   0.0454   33.5169   0.5772   2062.165     2.267   55712.071         84.567           1
   9074786          25     9.1130   0.0379   19.4797   0.8620   1435.685     2.779   55723.104         55.976           1
   9074876          25    10.2190   0.0512   21.4761   0.7074   2617.348     2.826   55732.407         67.206           1
   9074919          25    19.0350   0.0213   30.7840   0.7735    452.196     3.673   55671.917         24.353           1
   9074955          25     9.0090   0.0313    9.3900   0.9876    729.163     5.699   55716.575         19.654           1
   9075028          25     5.0530   0.0365    9.3672   0.4387   1332.451     3.204   55731.066        101.684           1
   9075065          25    13.2990   0.0072   20.5846   0.7281     51.921     3.838   55655.667         10.422           1
   9075077          25    91.2400   0.0238  117.6900   0.1070    565.636     4.605   55655.974          5.604           0
   9075187          25    58.4450   0.0304   65.1434   0.3447    924.670     5.329   55727.553         44.344           1
   9075338          25     0.7880   0.0532    3.6308   0.2091   2829.310     1.289   55650.263        194.481           1
   9075371          25    43.9400   0.0380   50.6397   0.4024   1446.286     5.154   55725.227         39.439           1
   9075383          25     0.7340   0.0536    3.7598   0.9152   2875.258     1.159   55660.334         60.161           0
   9075447          25    80.3220   0.0342   73.5060   0.6692   1169.667     6.491   55656.234         22.364           1
   9075448          25    96.4710   0.0143   57.0902   0.3120    204.665    10.037   55676.068          9.316           1
   9075494          25     4.2590   0.0298   10.3220   0.6624    887.189     2.451   55735.724         97.602           1
   9075530          25    84.0140   0.0233  102.4917   0.7858    544.964     4.869   55701.360          3.102           0
   9075539          25     4.4030   0.0557   11.3117   0.9019   3107.652     2.312   55677.806         64.749           1
   9075586          25    16.8080   0.0185   19.6989   0.8009    342.192     5.068   55687.925         30.647           1
   9075614          25    41.9260   0.0217   53.1687   0.3231    472.542     4.684   55731.581         33.059           1
   9075708          25    15.8890   0.0497   41.3501   0.0643   2469.258     2.282   55721.917         61.129           1
   9140411          25    51.6990   0.0578   66.2764   0.1365   3346.471     4.634   55680.327         54.284           1
   9140459          25    73.7140   0.0230   85.8619   0.5976    527.973     5.100   55702.460         15.051           1
   9140512          25    51.4450   0.0177   59.1103   0.4293    313.152     5.170   55698.002         15.740           1
   9140519          25     6.6480   0.0508   18.3274   0.5369   2583.638     2.155   55641.034         55.703           1
   9140662          25    55.8760   0.0123   47.1631   0.3601    150.095     7.037   55722.273         16.108           1
   9140922          25    95.1410   0.0477  109.5549   0.0272   2275.058     5.159   55672.136         31.615           0
   9140958          25    23.2540   0.0143   34.9603   0.3469    205.868     3.951   55696.503         12.195           1
   9141039          25    93.7330   0.0349   91.0276   0.5313   1214.775     6.117   55663.147         17.886           1
   9141041          25    11.4790   0.0299   19.1983   0.7677    893.235     3.552   55708.275         21.018           1
   9141045          25    66.0210   0.0413   66.1495   0.1534   1708.679     5.928   55659.187         69.584           1
   9141060          25     9.2980   0.0245   20.4831   0.4265    602.605     2.697   55731.805         41.213           1
   9141217          25    28.9070   0.0226   16.2741   0.0899    510.730    10.551   55734.096         29.758           1
   9141332          25    34.7720   0.0249   35.9975   0.0240    621.786     5.738   55679.285         30.329           1
   9141355          25     9.7330   0.0660   23.3826   0.4816   4355.844     2.473   55680.310         91.418           1
   9141383          25    77.4090   0.0175   81.1976   0.8142    306.958     5.663   55732.585          3.945           0
   9141404          25    25.8920   0.0346   43.4962   0.5195   1196.634     3.536   55654.238         27.597           1
   9141432          25     4.3170   0.0358    7.3748   0.6700   1282.044     3.477   55711.086         39.422           1
   9141455          25   102.3580   0.0277  111.2228   0.3412    768.359     5.467   55722.438          7.595           1
   9141534          25    22.8150   0.0212   35.0029   0.4770    448.323     3.872   55667.127         63.753           1
   9141571          25     4.8440   0.0647   24.9986   0.0086   4184.119     1.151   55719.199        160.449           1
   9141578          25    91.7840   0.0195   51.0817   0.1029    379.144    10.673   55654.295         34.291           1
   9141584          25    16.6940   0.0067   15.1699   0.7734     44.460     6.537   55643.993         18.642           1
   9141606          25    26.5660   0.0198   32.1434   0.9759    390.874     4.909   55686.511          2.926           0
   9141634          25    27.1410   0.0294   34.9581   0.7635    865.522     4.612   55700.102         41.472           1
   9141684          25     0.6560   0.0261    2.7097   0.4753    681.231     1.438   55666.448        214.715           1
   9141693          25     5.6470   0.0359   17.9892   0.4427   1291.431     1.865   55696.997         36.151           1
   9141737          25    65.1080   0.0402   69.3524   0.0199   1619.702     5.576   55651.576         29.656           1
   9141751          25    23.8220   0.0258   31.5935   0.0199    667.325     4.479   55643.318         46.897           1
   9141764          25     1.3490   0.0367    5.1278   0.7829   1347.949     1.562   55686.877         89.501           1
   9141881          25    44.7230   0.0236   51.8977   0.0117    557.877     5.119   55669.440         17.632           1
   9141886          25     2.7640   0.0373    7.1008   0.5877   1389.067     2.312   55652.070         65.665           1
   9141891          25     6.2240   0.0368   13.1374   0.1983   1357.195     2.814   55660.715         92.769           1
   9142162          25    24.5820   0.0204   29.5098   0.8235    417.578     4.948   55727.245         29.241           1
   9204100          25    16.6210   0.0615   31.2227   0.7911   3787.923     3.162   55735.632         74.305           1
   9204103          25    53.0900   0.0254   80.6740   0.3340    645.955     3.909   55713.587         11.252           1
   9204124          25    48.6720   0.0327   44.8440   0.4411   1072.518     6.447   55664.463         47.080           1
   9204291          25    58.4580   0.0165   61.5117   0.3532    270.817     5.645   55663.413         13.314           1
   9204313          25     0.7220   0.0218    2.2426   0.4165    473.575     1.912   55714.211        400.034           1
   9204453          25     1.0740   0.0165    1.8564   0.7609    272.912     3.436   55669.826        105.386           0
   9204464          25     4.7040   0.0094    8.3101   0.2463     88.195     3.362   55677.285         21.492           1
   9204526          25    13.2080   0.0279   20.7551   0.8822    778.655     3.780   55697.127         15.282           1
   9204546          25    63.0420   0.0322   71.5214   0.3208   1037.600     5.236   55711.573         53.548           1
   9204604          25     0.6310   0.0748    3.4447   0.1405   5591.552     1.088   55689.209        424.061           1
   9204616          25   117.6030   0.0221  132.0825   0.1747    489.517     5.289   55674.834          3.809           0
   9204718          25    14.4140   0.0100   12.0317   0.9658     99.724     7.116   55658.899         21.961           1
   9204850          25    13.1750   0.0291   25.9626   0.1399    845.999     3.014   55645.124        104.634           1
   9204899          25     9.3780   0.0414   17.8989   0.0896   1716.482     3.112   55735.400        101.491           1
   9204919          25     3.2830   0.0331    9.7253   0.8621   1095.396     2.005   55693.400         54.835           1
   9204924          25   113.2070   0.0180   98.6650   0.1931    322.819     6.816   55666.310         18.471           1
   9205068          25     0.5890   0.0408    3.1703   0.1736   1663.456     1.103   55647.693        497.892           1
   9205138          25    27.8750   0.0581   42.3757   0.5498   3370.763     3.907   55686.999         70.105           1
   9205265          25    40.3280   0.0298   50.3148   0.4795    887.214     4.761   55727.874         18.315           1
   9205271          25    53.5020   0.0178   56.8788   0.0568    317.409     5.587   55704.252         12.074           1
   9205287          25     5.1380   0.0315   10.5280   0.5590    991.421     2.899   55656.434        173.418           1
   9205301          25    31.6950   0.0334   60.5704   0.8979   1112.575     3.108   55664.302          6.535           0
   9205311          25    32.1170   0.0379   45.7626   0.0617   1438.498     4.169   55651.570         33.731           1
   9205322          25     3.7770   0.0202   11.7844   0.9790    409.947     1.904   55646.261          3.717           0
   9205356          25    81.9730   0.0125   48.8405   0.0161    156.006     9.970   55727.646         47.901           1
   9205575          25    64.7880   0.0244   53.3892   0.9229    595.756     7.208   55723.337         20.342           1
   9205616          25    24.7120   0.0700   43.3374   0.9507   4438.523     3.387   55683.955         22.266           1
   9205633          25     8.8170   0.0235   13.5678   0.7298    552.110     3.860   55705.653         34.690           1
   9205826          25     6.9190   0.0186   15.8570   0.7014    345.219     2.592   55654.296         30.504           1
   9205830          25     7.8320   0.0340   17.3458   0.5239   1153.171     2.682   55663.292         39.510           1
   9205907          25    36.4990   0.0398   52.1242   0.1896   1580.806     4.159   55716.458         27.125           1
   9205938          25     3.1240   0.0186   10.3875   0.0763    347.758     1.786   55669.078         40.106           1
   9205988          25    38.7380   0.0233   22.8224   0.3068    544.814    10.082   55716.414         48.751           1
   9206098          25     8.0770   0.0338   13.3417   0.0515   1145.096     3.596   55703.898        146.461           1
   9206198          25   101.8210   0.0601  112.4611   0.5278   3608.856     5.378   55651.880         37.484           1
   9206225          25     4.3250   0.0311    5.0192   0.5778    966.553     5.118   55736.154        167.846           1
   9206287          25    64.1180   0.0443   62.6737   0.9773   1585.547     6.077   55697.933         10.399           0
   9266926          25     1.1750   0.0130    3.1363   0.7564    169.631     2.226   55665.064         81.063           0
   9267030          25     0.8680   0.0502    3.5082   0.4176   2521.493     1.469   55726.197        226.719           1
   9267098          25    17.3980   0.0341   12.9431   0.5018   1160.619     7.984   55676.547         90.715           1
   9267149          25     0.8000   0.0397    4.0986   0.1966   1579.799     1.160   55694.169        331.979           1
   9267167          25     0.9250   0.0361    1.6139   0.9796   1088.488     3.403   55660.735         91.693           0
   9267221          25     2.0670   0.0226    6.0579   0.8440    511.324     2.027   55675.245         49.906           1
   9267355          25    15.6150   0.0101   24.8104   0.0450    102.605     3.738   55723.888         11.274           1
   9267499          25    16.4990   0.0255   24.3779   0.0710    652.302     4.020   55719.364         38.112           1
   9267558          25    38.4510   0.0211   29.4118   0.7038    445.711     7.766   55715.065         25.040           1
   9267572          25     2.7070   0.0305    8.7002   0.2150    929.356     1.848   55726.345        278.175           1
   9267579          25    51.2300   0.0354   54.4647   0.3746   1253.794     5.587   55684.533         45.279           1
   9267627          25     7.0550   0.0139    8.7549   0.4764    193.082     4.787   55678.987         54.069           1
   9267641          25    87.7410   0.0309   51.9731   0.6052    952.364    10.028   55718.258         26.524           1
   9267673          25     0.8490   0.0411    4.3857   0.1970   1692.630     1.150   55660.254        157.199           1
   9267719          25    16.0250   0.0684   27.4836   0.1062   4672.860     3.463   55709.948         97.635           1
   9267726          25    22.9850   0.0496   44.5711   0.3677   2460.057     3.063   55653.037         66.614           1
   9267759          25     2.0310   0.0142    3.2878   0.6871    201.163     3.669   55727.758         47.880           1
   9267811          25    14.7680   0.0277   26.5260   0.4364    768.484     3.307   55667.674         30.197           1
   9267916          25     1.4240   0.0569    5.0034   0.8038   3232.823     1.690   55683.322        192.547           1
   9267928          25    13.8750   0.0371   25.3777   0.2704   1372.829     3.248   55657.934         62.057           1
   9267969          25    23.0710   0.0302   36.1088   0.6086    911.815     3.795   55672.473         74.612           1
   9267978          25    22.7410   0.0267   34.7671   0.5011    710.729     3.885   55692.223         31.383           1
   9267996          25    40.6910   0.0503   53.6911   0.3268   2530.662     4.502   55672.517         59.992           1
   9267997          25     0.6260   0.0451    1.6736   0.3547   2032.952     2.221   55716.030        156.358           0
   9268013          25    31.8650   0.0464   61.4169   0.3077   2154.303     3.082   55715.800         62.462           1
   9268030          25    28.8110   0.0466   39.5038   0.9304   2176.236     4.332   55721.537         25.476           1
   9268153          25    27.2090   0.0477   43.1182   0.6164   2274.891     3.748   55734.278         44.036           1
   9268159          25    13.8500   0.0176    8.4729   0.9034    309.500     9.710   55703.073         15.917           1
   9268176          25    61.8560   0.0418   65.6212   0.9987    899.794     5.599   55643.306          8.726           1
   9268196          25     3.8680   0.0305    5.2489   0.3760    932.918     4.378   55726.796        154.055           1
   9268209          25    37.4240   0.0264   39.7523   0.0460    696.473     5.592   55707.846         31.731           1
   9268236          25    38.2170   0.0163   50.4919   0.0089    266.074     4.496   55683.176         19.117           1
   9268249          25    21.8310   0.0165   15.8724   0.7069    272.922     8.170   55686.587          9.503           0
   9268257          25     1.4370   0.0595    5.7221   0.6014   3537.366     1.492   55738.207        276.951           1
   9268259          25     1.7380   0.0385    7.5915   0.5397   1478.568     1.360   55658.827        195.644           1
   9268283          25    84.4610   0.0478   50.2315   0.5074   2284.356     9.988   55722.537         24.682           1
   9268452          25     1.9520   0.0461    7.1052   0.8886   2124.970     1.632   55713.435         58.729           1
   9268489          25     0.5030   0.0275    1.9267   0.9332    757.376     1.552   55730.275        148.397           1
   9268529          25    53.2910   0.0417   60.7630   0.0717   1737.617     5.210   55660.093         53.217           1
   9268557          25    61.5020   0.0151   70.7110   0.3678    227.247     5.166   55738.040         10.506           1
   9268611          25    39.0640   0.0250   48.3623   0.5125    624.402     4.798   55646.099         20.241           1
   9268641          25    23.8660   0.0301   37.0683   0.2078    905.016     3.824   55673.509         48.571           1
   9268711          25    41.4400   0.0257   24.2326   0.6490    662.215    10.158   55711.562         41.581           1
   9268853          25     3.2220   0.0313    8.3051   0.2364    982.243     2.305   55681.254        136.851           1
   9268881          25    41.9200   0.0506   61.1067   0.8163   2564.694     4.075   55716.650         24.331           1
   9268906          25   114.9600   0.0243  113.1240   0.2494    591.035     6.036   55656.268         10.971           1
   9268922          25    14.4280   0.0228   17.6391   0.3117    520.029     4.859   55671.732         51.484           1
   9268956          25    69.3500   0.0246   80.6168   0.8797    607.402     5.110   55659.567         14.925           1
   9268965          25    10.8500   0.0332   20.5231   0.2199   1099.009     3.140   55658.418         54.729           1
   9269023          25    54.5370   0.0463   56.0117   0.8223   2139.780     5.784   55648.410         19.365           1
   9269082          25    99.0900   0.0322  122.7664   0.6801   1036.142     4.794   55684.052          4.957           0
   9269148          25     9.9780   0.0256    6.0199   0.0135    657.331     9.846   55709.738         68.326           1
   9269239          25    40.7990   0.0326   51.3192   0.7827   1061.338     4.722   55684.169         30.411           1
   9269275          25    74.3020   0.0282   40.5910   0.2416    794.793    10.873   55664.338         29.649           1
   9269288          25    80.5140   0.0382   74.3408   0.8442   1461.900     6.433   55664.815         17.651           0
   9269329          25     8.9360   0.0240   22.0795   0.4400    573.648     2.404   55727.298         13.172           1
   9269333          25    14.0970   0.0409   27.1453   0.7448   1675.994     3.085   55641.148         52.845           1
   9269390          25    48.3020   0.0270   51.4657   0.9932    477.938     5.575   55673.435          2.783           0
   9269449          25    23.9970   0.0379   40.9037   0.7954   1434.243     3.485   55667.911         21.831           1
   9269462          25     3.0000   0.0513    8.8271   0.7774   2629.922     2.019   55644.449        113.793           1
   9269471          25    30.2250   0.0186   51.5647   0.3528    345.896     3.482   55734.055         40.124           1
   9269536          25    12.7210   0.0361   23.1548   0.2529   1305.151     3.263   55701.595         39.265           1
   9327941          25    65.2830   0.0272   78.1916   0.1073    739.624     4.959   55688.195         22.861           1
   9327997          25     3.8940   0.0338    7.3589   0.7047   1144.941     3.143   55694.164        167.181           1
   9328224          25    19.4370   0.0427   40.6682   0.2290   1826.683     2.839   55670.907         45.847           1
   9328229          25   133.5910   0.0571  124.4933   0.9246   3255.357     6.374   55709.533         10.727           1
   9328235          25    56.1050   0.0572   70.9364   0.7471   3267.148     4.698   55687.603         33.330           1
   9328245          25    97.2530   0.0237   83.0759   0.4459    563.367     6.954   55699.219         21.069           0
   9328296          25    13.8510   0.0224   15.4583   0.2282    500.046     5.322   55729.989         39.668           1
   9328379          25   100.8240   0.0314  101.1909   0.6096    984.985     5.918   55662.303         10.524           1
   9328535          25    24.1630   0.0132   13.6683   0.9664    175.272    10.501   55690.151          5.277           0
   9328540          25     1.4680   0.0482    7.1146   0.9249   2322.638     1.226   55670.752         27.082           1
   9328622          25    51.0630   0.0425   75.9774   0.5132   1808.014     3.992   55672.203         41.586           1
   9328654          25    16.7500   0.0233   14.8797   0.1224    544.473     6.687   55725.305         11.790           1
   9328674          25    55.7220   0.0225   36.2191   0.3322    505.337     9.139   55643.363         53.063           1
   9328751          25    19.8500   0.0357   32.3987   0.7089   1272.700     3.639   55714.097         56.425           1
   9328768          25    22.4360   0.0133   22.0153   0.9781    177.079     6.054   55704.881          6.607           0
   9328770          25    63.8410   0.0407   60.6436   0.0271   1658.489     6.253   55686.843         21.227           0
   9328777          25    23.2710   0.0467   31.4169   0.8613   2180.697     4.400   55710.451         34.838           1
   9328795          25     3.4460   0.0232    7.9220   0.6667    538.477     2.584   55689.785         98.207           1
   9328832          25     4.4780   0.0215   10.5180   0.4916    461.085     2.529   55706.943         39.739           1
   9328908          25    88.6910   0.0260   90.9860   0.3571    674.446     5.790   55696.736         24.665           1
   9328951          25   116.8750   0.0350  115.9954   0.8218   1224.679     5.985   55656.037         26.026           1
   9328983          25     1.7430   0.0277    3.3787   0.4370    766.790     3.064   55722.975        236.472           1
   9328987          25     1.5390   0.0302    2.5052   0.9491    910.748     3.648   55727.547        134.280           1
   9329021          25     2.9450   0.0271    6.4528   0.0391    732.237     2.711   55680.628        177.026           1
   9329134          25     4.5840   0.0600   11.7257   0.7659   3597.617     2.322   55661.242        103.016           1
   9329214          25     1.6300   0.0231    5.7300   0.5962    534.820     1.690   55672.155         98.495           0
   9329241          25    79.5750   0.0301   77.6340   0.2492    904.989     6.089   55673.092         36.376           1
   9329288          25     1.0120   0.0540    5.2461   0.8733   2915.860     1.146   55701.234         67.364           1
   9329371          25    29.5230   0.0178   42.7025   0.7901    315.442     4.107   55705.374          8.987           1
   9329412          25    57.5600   0.0408   74.5924   0.7330   1662.097     4.584   55723.399         23.842           1
   9329727          25    37.2310   0.0097   66.0271   0.4607     93.403     3.349   55697.092          7.951           1
   9329766          25    37.1800   0.0200   31.2109   0.7832    398.561     7.076   55729.042         49.101           1
   9329813          25     1.8820   0.0524    6.7782   0.5433   2742.329     1.650   55721.725        222.877           1
   9330175          25     1.1550   0.0405    6.3186   0.8527   1637.608     1.085   55729.405         33.778           1
   9330384          25    76.0790   0.0277   48.4664   0.6553    767.433     9.324   55709.715         25.717           1
   9330541          25     3.2880   0.0372    7.2007   0.2150   1386.604     2.712   55692.375        203.351           1
   9330545          25     8.8450   0.0739   34.3128   0.2336   5460.740     1.531   55673.433        141.529           1
   9330616          25   184.5060   0.0280  134.0658   0.6176    782.799     8.175   55644.136          7.067           0
   9330742          25    26.7760   0.0348   41.7922   0.3935   1208.614     3.806   55692.419         34.209           1
   9330909          25   116.3940   0.0492   94.4642   0.7723   2423.476     7.319   55662.364         23.546           1
   9331084          25    35.8500   0.0253   47.1278   0.7196    639.658     4.519   55642.494         15.783           1
   9389639          25     5.4780   0.0161   11.0235   0.5564    258.699     2.952   55706.479         25.858           1
   9389658          25    11.5950   0.0237   19.6345   0.3738    561.293     3.508   55718.657         24.545           1
   9389856          25     8.9840   0.0329   21.3147   0.7899   1080.199     2.504   55678.971         90.383           1
   9389973          25    81.8210   0.0271   59.1551   0.5257    733.241     8.216   55729.109         34.674           1
   9390072          25    61.8090   0.0442   70.0184   0.3029   1954.275     5.244   55693.465         32.047           1
   9390100          25    86.8030   0.0118   34.0532   0.2076    140.105    15.141   55704.012         26.776           1
   9390310          25    24.3890   0.0586   37.4401   0.7070   3435.256     3.869   55650.044         54.947           1
   9390376          25    33.0600   0.0489   54.1839   0.2534   2387.712     3.624   55658.345         53.906           1
   9390399          25    81.3110   0.0189   93.5979   0.7297    357.396     5.160   55665.935          5.243           0
   9390402          25     2.3450   0.0485    8.3001   0.9443   2350.770     1.678   55659.686         45.399           1
   9390414          25    15.5440   0.0369   26.0265   0.6739   1360.779     3.548   55666.628         34.160           1
   9390664          25    55.8750   0.0235   26.9174   0.8010    554.288    12.330   55718.918         15.859           0
   9390670          25    21.6190   0.0250   21.0799   0.8607    624.179     6.092   55707.575         49.676           1
   9390712          25     7.4330   0.0204   18.0561   0.9656    414.390     2.445   55646.716          8.959           1
   9390832          25     0.6780   0.0830    3.5008   0.4569   6891.446     1.150   55707.578        337.817           1
   9390834          25     8.3640   0.0267   21.1477   0.5738    711.021     2.349   55673.195         12.871           1
   9390866          25    10.2550   0.0671   21.9917   0.4505   4499.008     2.770   55664.823         79.973           1
   9390927          25    65.3160   0.0526   95.3897   0.2819   2765.087     4.067   55695.571         47.402           1
   9391025          25    96.1080   0.0308   80.8363   0.4322    946.175     7.062   55665.871         40.271           1
   9391078          25     8.0860   0.0326   15.9646   0.2857   1059.785     3.008   55691.937        128.732           1
   9391111          25    56.8000   0.0420   69.9469   0.3717   1766.365     4.824   55665.326         44.427           1
   9391208          25    34.8030   0.0287   44.0905   0.1703    826.173     4.689   55667.577         18.187           1
   9391492          25    82.5880   0.0300   86.2281   0.5849    897.392     5.689   55673.523         11.338           1
   9391506          25     1.3440   0.0428    5.1924   0.7973   1834.164     1.537   55726.456         85.904           1
   9391636          25     1.5810   0.0438    6.4997   0.0919   1919.261     1.444   55669.576        112.039           1
   9391640          25     2.9710   0.0492    8.3613   0.2135   2415.845     2.111   55714.636        139.524           1
   9391678          25    36.5670   0.0507   49.1507   0.1798   2570.071     4.419   55727.646         62.121           1
   9391688          25    52.8780   0.0416   66.6639   0.9095   1727.741     4.712   55686.523         12.361           1
   9391783          25     8.1860   0.0290   16.8169   0.9783    777.999     2.891   55713.584         13.876           1
   9391965          25    13.1290   0.0299   24.7806   0.2980    891.888     3.147   55664.820         49.583           1
   9391981          25     1.6350   0.0280    6.8229   0.9292    784.687     1.423   55722.096         16.714           1
   9392015          25    50.0890   0.0259   74.3238   0.6296    673.171     4.003   55714.950          5.777           0
   9392016          25   106.2220   0.0284  110.0967   0.7395    807.603     5.731   55653.982         16.508           1
   9392121          25     3.0020   0.0280    6.0308   0.5109    781.384     2.957   55725.433        131.465           1
   9392416          25    80.1210   0.0263   41.1661   0.2750    692.471    11.561   55721.305         36.946           1
   9392561          25    19.4000   0.0442   16.7062   0.4700   1956.096     6.898   55692.109         62.859           1
   9392622          25    11.6310   0.0591   24.3553   0.6709   3497.681     2.837   55656.994         80.254           1
   9392652          25    72.9810   0.0227   58.7085   0.2156    516.099     7.384   55689.024         26.869           1
   9392727          25    10.1190   0.0601   18.0691   0.8846   3608.412     3.327   55733.904         60.834           1
   9392794          25    22.7000   0.0231   33.5962   0.9684    531.946     4.014   55653.447          8.204           0
   9392858          25    12.0790   0.0213   23.3316   0.8251    453.384     3.075   55733.523         25.439           1
   9392860          25    67.2250   0.0479   83.7723   0.8255   2293.368     4.767   55730.239         14.911           1
   9392893          25     1.8730   0.0640    7.3603   0.9179   4097.505     1.512   55710.830        111.598           1
   9392936          25    86.1850   0.0286   96.0793   0.6140    818.601     5.328   55651.439         13.253           1
   9392966          25     0.5500   0.0734    3.2056   0.1184   5390.411     1.019   55665.317        327.093           1
   9392970          25    56.7600   0.0274   62.0334   0.4569    749.166     5.435   55662.411         40.502           1
   9393015          25     7.1930   0.0542   16.0181   0.4130   2932.416     2.667   55733.040        112.457           1
   9393025          25    36.9260   0.0476   57.4032   0.6693   2264.281     3.821   55676.250         49.963           1
   9393090          25     7.1050   0.0112   13.8227   0.0597    124.579     3.053   55724.222         19.661           1
   9393130          25     5.5400   0.0332   12.3625   0.5169   1104.613     2.662   55682.627         48.398           1
   9393136          25    22.8380   0.0387   41.0977   0.8750   1497.198     3.301   55691.389         25.475           1
   9393174          25     5.6330   0.0469   15.1244   0.7220   2200.995     2.212   55689.814         91.107           1
   9393218          25    27.4570   0.0235   21.5076   0.5328    551.107     7.583   55649.288         39.790           1
   9450054          25    14.3330   0.0229   14.1875   0.4828    522.225     6.001   55657.486         29.096           1
   9450067          25     1.6890   0.0361    6.4764   0.2151   1303.007     1.549   55736.457        172.687           1
   9450096          25     0.9650   0.0506    4.2103   0.8742   2564.545     1.362   55651.887         45.706           0
   9450105          25     9.5220   0.0248   11.6279   0.1673    614.583     4.864   55729.145         73.037           1
   9450213          25    14.8260   0.0263   15.1433   0.1945    692.626     5.816   55641.238         54.880           1
   9450219          25     4.4820   0.0321    4.8504   0.2291   1030.253     5.489   55715.381        194.502           1
   9450283          25    22.1930   0.0302   36.7766   0.5857    911.753     3.585   55718.662         40.457           1
   9450299          25     3.6500   0.0742   11.3123   0.9851   3410.279     1.917   55682.035         45.175           1
   9450392          25   130.8950   0.0132   67.6708   0.3536    173.496    11.490   55652.854         14.174           1
   9450428          25    70.6980   0.0350   80.2826   0.2465   1221.814     5.231   55680.706         42.870           1
   9450456          25     1.1990   0.0240    3.6448   0.1435    577.619     1.953   55689.056        266.376           1
   9450474          25    64.4990   0.0482   79.8218   0.5966   2321.983     4.800   55731.707         34.058           1
   9450511          25    23.6650   0.0322   37.2718   0.4181   1039.924     3.771   55685.794         19.715           1
   9450646          25     2.3940   0.0766    9.2049   0.0926   5872.491     1.545   55690.020        317.740           1
   9450729          25     0.8290   0.0468    4.0661   0.1998   2193.732     1.210   55646.885        114.157           0
   9450735          25    14.4150   0.0328   25.6575   0.5333   1077.631     3.337   55711.939         86.841           1
   9450784          25     2.9570   0.0272    8.7213   0.9658    742.280     2.014   55679.647         18.260           1
   9450804          25    13.7930   0.0522   40.1639   0.2399   2724.384     2.040   55732.778         65.762           1
   9450846          25     0.6800   0.0661    3.8787   0.7323   4369.480     1.042   55708.233        248.799           1
   9450904          25    17.1590   0.0540   32.0269   0.6138   2917.441     3.183   55670.720         58.728           1
   9451183          25    13.0480   0.0236   22.9816   0.4959    558.302     3.373   55707.174         31.500           1
   9451217          25    58.6410   0.0123   44.7778   0.2476    150.458     7.779   55735.167         11.345           1
   9451280          25    75.1870   0.0197   91.0008   0.5218    387.940     4.908   55716.867          7.528           0
   9451294          25    44.7340   0.0086   44.5150   0.8959     74.283     5.969   55703.391          3.910           0
   9451397          25     2.8830   0.0338    8.6922   0.3040   1139.717     1.970   55723.008         39.004           1
   9451421          25    14.4250   0.0183   25.1080   0.8817    334.661     3.413   55659.602          8.266           1
   9451503          25    25.0350   0.0418   43.7531   0.2663   1750.846     3.399   55688.357         18.684           1
   9451512          25    18.5230   0.0203   32.7508   0.4722    411.374     3.359   55641.895         26.143           1
   9451521          25    75.9950   0.0313   86.6726   0.9003    980.036     5.208   55694.823         10.023           1
   9451688          25    24.7340   0.0406   40.1855   0.9974    883.983     3.656   55707.130          7.868           0
   9451741          25    68.0640   0.0124   54.9676   0.8786    153.085     7.355   55700.575         11.868           1
   9451809          25    22.8270   0.0425   35.8410   0.5259   1802.684     3.783   55657.512         70.771           1
   9451876          25    21.7690   0.0135   33.6557   0.8158    181.767     3.842   55708.265          6.235           0
   9452085          25    17.2130   0.0522   28.8008   0.5168   2726.767     3.550   55683.440         74.511           1
   9452119          25    32.5670   0.0172   44.1821   0.3473    297.142     4.378   55667.580         34.933           1
   9452213          25    81.6920   0.0142   77.7926   0.3941    200.530     6.238   55693.251         11.041           1
   9452312          25     3.7570   0.0317   10.7530   0.6263   1003.949     2.076   55663.076         26.694           1
   9452327          25    64.5500   0.0308   80.3101   0.5269    948.457     4.774   55707.082         10.026           0
   9452409          25    99.2850   0.0189   86.4923   0.6217    358.565     6.819   55694.670         19.382           1
   9452441          25    22.1700   0.0447   35.7247   0.6995   1999.858     3.686   55669.712         32.422           1
   9452575          25    54.6920   0.0179   71.9811   0.6802    322.129     4.513   55681.916          6.429           0
   9452619          25    26.6370   0.0370   37.8852   0.4742   1365.546     4.176   55693.309         42.283           1
   9452643          25    58.7360   0.0176   22.0979   0.5097    310.684    15.789   55643.438          7.729           0
   9452667          25     1.2380   0.0556    5.4594   0.5454   3090.967     1.347   55715.766        264.545           1
   9452754          25    34.9850   0.0255   45.6989   0.9517    650.123     4.547   55711.991         18.520           1
   9452758          25     5.2590   0.0627   14.0037   0.1687   3934.338     2.231   55702.732        119.940           1
   9452784          25    11.5040   0.0478   25.9559   0.8889   2282.873     2.633   55668.468         28.989           1
   9452849          25    59.1100   0.0160   64.6117   0.1824    255.316     5.434   55659.187         10.399           1
   9452906          25   103.1280   0.0195   51.6767   0.8848    378.554    11.854   55647.034          7.796           1
   9452921          25    70.4210   0.0671   89.9450   0.1954   4505.776     4.651   55660.292         60.238           1
   9452998          25    20.5500   0.0438   34.7068   0.7567   1919.035     3.517   55642.160         60.748           1
   9453009          25     2.5050   0.0464   10.3160   0.6055   2150.225     1.442   55654.766         50.150           1
   9453148          25     1.6190   0.0484    5.9795   0.8269   2342.460     1.608   55714.202         99.873           1
   9453218          25    23.0990   0.0207   29.0715   0.1301    426.975     4.720   55725.992         22.902           1
   9453246          25     4.8660   0.0498   15.8336   0.7526   2484.927     1.826   55643.896         41.725           1
   9453304          25     0.8060   0.0774    3.5853   0.2936   5984.077     1.335   55654.428        359.953           1
   9453336          25     8.8860   0.0592   20.9770   0.9540   3287.600     2.516   55733.395         37.634           1
   9453611          25     3.4880   0.0163    2.7518   0.7069    265.907     7.530   55703.865         26.282           1
   9453638          25    56.3360   0.0333   64.1029   0.9053   1109.617     5.220   55724.406          7.622           1
   9511659          25    35.4160   0.0374   35.5311   0.8069   1400.454     5.921   55720.480         52.768           1
   9511704          25     5.4070   0.0242    6.0384   0.3294    583.563     5.319   55669.093        123.973           1
   9511879          25    21.3770   0.0290   30.4130   0.5061    838.338     4.175   55689.697         21.710           1
   9511944          25     4.1900   0.0232   10.3150   0.0659    536.550     2.413   55713.927         53.290           1
   9512022          25     0.5640   0.0173    2.2223   0.5649    300.203     1.508   55655.336         29.352           0
   9512046          25    33.0200   0.0590   47.6611   0.3122   3483.147     4.115   55725.128         40.738           1
   9512098          25     1.5480   0.0557    6.1624   0.2422   3105.619     1.492   55649.028        115.772           1
   9512119          25     3.3390   0.0339   13.6219   0.4448   1151.877     1.456   55658.760         67.870           1
   9512150          25     5.2510   0.0561   20.4963   0.1020   3148.803     1.522   55735.881        171.455           1
   9512201          25     0.8240   0.0494    3.7831   0.2755   2444.929     1.294   55724.043        405.226           1
   9512252          25    20.2320   0.0256   34.2767   0.2571    654.182     3.506   55735.600         19.546           1
   9512272          25     1.5630   0.0145    4.0159   0.8801    210.266     2.312   55683.977         56.513           1
   9512425          25    13.6700   0.0204   24.3221   0.3674    418.174     3.339   55684.659         26.042           1
   9512523          25    55.6090   0.0383   39.8402   0.7337   1463.594     8.291   55715.596         33.278           1
   9512584          25   112.1240   0.0374  103.4536   0.3127   1399.211     6.438   55691.975         23.668           1
   9512641          25     2.8810   0.0217    5.2478   0.6642    472.141     3.261   55651.158        131.736           1
   9512677          25     1.0770   0.0363    4.4905   0.3448   1319.443     1.425   55678.235        147.850           1
   9512687          25    70.1010   0.0240   87.2059   0.2748    578.221     4.775   55684.306          6.724           0
   9512797          25    35.7470   0.0414   41.9108   0.5252   1714.496     5.066   55712.033         24.932           1
   9513056          25    14.7550   0.0335   23.8728   0.8352   1124.075     3.671   55650.556         20.098           1
   9513124          25     5.1880   0.0495   12.7048   0.6281   2454.737     2.426   55723.471        101.195           1
   9513166          25    93.4340   0.0106   35.2315   0.7748    113.327    15.753   55649.178          4.054           0
   9513415          25   102.0940   0.0327   82.8259   0.0452   1066.396     7.322   55641.515         26.414           1
   9513524          25     1.0540   0.0315    4.4224   0.0872    993.655     1.416   55691.000        145.634           1
   9513589          25    15.7660   0.0499   33.1101   0.4047   2494.738     2.829   55699.599         36.892           1
   9513596          25    35.4980   0.0153   46.8189   0.9427    234.766     4.504   55694.029          6.869           0
   9513644          25    27.5820   0.0294   44.3743   0.0015    861.608     3.692   55688.832         39.760           1
   9513745          25    11.7760   0.0427   21.8748   0.7373   1822.388     3.198   55651.226         54.790           1
   9513771          25    26.1340   0.0282   41.1556   0.0643    794.180     3.772   55669.929         16.131           1
   9513786          25    63.3210   0.0333   70.8158   0.8588   1110.381     5.311   55667.307         20.625           1
   9513884          25    82.1950   0.0156   73.1265   0.2594    244.447     6.677   55722.832         15.508           1
   9513941          25    73.8270   0.0632   85.1812   0.9125   3998.276     5.148   55738.040         22.170           1
   9514166          25   121.3000   0.0362  109.9358   0.1215   1307.259     6.554   55645.590         29.995           1
   9514184          25    71.1140   0.0186   79.0435   0.7766    346.434     5.344   55697.158          6.513           0
   9514186          25     5.4810   0.0251   13.3867   0.9487    632.269     2.432   55653.489         36.815           1
   9514245          25    35.1260   0.0304   46.2782   0.5273    927.051     4.509   55651.150         24.725           1
   9514267          25    21.0370   0.0635   28.0493   0.8640   4029.161     4.455   55682.976         41.363           1
   9514312          25    23.6110   0.0314   39.4695   0.0765    985.692     3.553   55691.758         67.794           1
   9514441          25   117.5210   0.0172   90.8034   0.9252    295.441     7.688   55681.492          2.979           0
   9514520          25    29.6020   0.0297   27.2548   0.9942    548.228     6.452   55707.932          9.303           1
   9514763          25    65.5870   0.0153   43.3482   0.2409    235.149     8.987   55654.660         23.580           0
   9514795          25    32.4550   0.0293   42.4134   0.8232    858.333     4.545   55721.832         11.451           1
   9514980          25    47.0900   0.0345   55.6801   0.7751   1187.537     5.024   55661.573         16.545           1
   9514986          25    27.0120   0.0217   26.9706   0.1537    472.383     5.949   55680.012         45.994           1
   9515093          25     0.5540   0.0436    2.7597   0.8831   1898.145     1.193   55652.940        192.775           1
   9515113          25     3.0270   0.0196    5.2299   0.1381    383.868     3.438   55698.581         52.077           1
   9515223          25    40.5930   0.0447   53.0062   0.3241   1993.862     4.549   55731.632         50.756           1
   9573061          25     1.6330   0.0726    7.4536   0.7709   5266.019     1.301   55701.212        142.554           1
   9573157          25    90.0140   0.0268   47.4923   0.7852    719.975    11.258   55701.993         31.690           1
   9573174          25    56.3120   0.0575   65.5637   0.0048   3304.735     5.102   55716.120         48.710           1
   9573303          25     5.9430   0.0234   14.2441   0.0545    546.455     2.478   55677.038         51.716           1
   9573348          25    12.4400   0.0250   20.4849   0.6283    623.667     3.607   55725.549         44.499           1
   9573366          25    38.8830   0.0478   82.0140   0.9110   2280.898     2.816   55690.168          8.502           1
   9573506          25    94.0670   0.0533   94.5499   0.5870   2842.252     5.910   55648.340         28.291           1
   9573539          25    56.7810   0.0356   70.1748   0.5294   1268.310     4.806   55720.239         46.888           1
   9573570          25     0.8250   0.0150    2.8060   0.2175    225.196     1.747   55692.724         61.823           0
   9573755          25    65.5450   0.0270   76.8363   0.5098    728.408     5.067   55645.063         32.303           1
   9573759          25     1.2840   0.0211    5.9737   0.7809    443.753     1.277   55719.156         25.030           1
   9573765          25    39.0820   0.0207   51.0694   0.6779    427.021     4.546   55668.218         21.221           1
   9573809          25    55.4520   0.0177   61.1735   0.7668    314.200     5.384   55683.754          5.461           0
   9573937          25    42.6760   0.0310   51.1178   0.3791    958.156     4.959   55713.931         58.724           1
   9573958          25    57.0660   0.0524   67.2540   0.6965   2749.343     5.040   55668.676         31.517           1
   9574022          25     1.0840   0.0190    2.8931   0.4155    359.767     2.226   55701.864        148.185           0
   9574037          25    17.4130   0.0303   34.4600   0.5052    917.943     3.002   55664.792         34.419           1
   9574068          25   135.0830   0.0146  105.1829   0.8856    214.230     7.629   55703.916          6.140           0
   9574158          25     9.8020   0.0684   22.5554   0.4678   4677.122     2.581   55643.391        113.111           1
   9574179          25     2.0390   0.0601    7.0859   0.4923   3607.341     1.709   55653.872        254.053           1
   9574241          25   115.8030   0.0305   99.6597   0.4502    927.336     6.902   55660.869         11.422           1
   9574283          25    35.2670   0.0227   16.3190   0.5660    517.319    12.837   55690.975         43.470           1
   9574369          25    18.1470   0.0332   36.0298   0.4477   1100.716     2.992   55705.239         36.190           1
   9574406          25   136.6030   0.0177  126.7612   0.9832    309.915     6.401   55649.233          1.756           0
   9574656          25     0.9240   0.0128    4.4123   0.7002    162.676     1.244   55709.300         40.330           1
   9574801          25     1.0050   0.0192    4.9258   0.2805    368.951     1.212   55669.526        101.427           1
   9574811          25    63.5410   0.0228   35.8381   0.6769    521.914    10.532   55707.603         39.590           1
   9574923          25    13.0700   0.0482   26.5075   0.5407   2324.801     2.929   55654.580         89.087           1
   9574994          25    66.6960   0.0253   64.4298   0.1794    640.737     6.149   55653.255         10.793           0
   9575361          25   107.9660   0.0618  129.4861   0.2347   3816.370     4.953   55676.112         40.132           1
   9575421          25    84.9780   0.0243   34.9471   0.6626    591.268    14.444   55644.189         15.907           1
   9575591          25   118.6560   0.0378  143.1950   0.0999   1428.509     4.922   55644.508         21.221           1
   9575694          25   109.7390   0.0336  119.2664   0.1911   1128.391     5.466   55668.396         27.933           1
   9575789          25    91.1360   0.0261   77.5306   0.3455    682.156     6.982   55681.958         27.260           1
   9575990          25    98.9330   0.0256   96.6835   0.4356    653.821     6.078   55646.802         32.094           1
   9575996          25     2.2570   0.0328    3.1244   0.7250   1073.133     4.291   55732.086         87.777           1
   9576391          25    43.1910   0.0589   52.2326   0.5441   3474.306     4.912   55721.876         44.767           1
   9576407          25    30.2630   0.0367   31.4441   0.7196   1344.599     5.717   55649.519         49.728           1
   9576412          25     4.7830   0.0254    8.0537   0.6285    645.035     3.528   55723.745         60.317           1
   9576495          25     6.8820   0.0708   19.8966   0.7668   5009.963     2.054   55695.277         68.117           1
   9634731          25     7.6550   0.0356   12.2690   0.5158   1265.101     3.706   55686.286        120.957           1
   9634908          25    16.0180   0.0274   28.5583   0.2159    749.823     3.332   55680.994         16.796           1
   9635080          25     1.7700   0.0824    6.7534   0.3228   6789.773     1.557   55697.107        305.316           1
   9635298          25     2.5390   0.0412    7.2275   0.2412   1693.493     2.087   55657.501         82.806           1
   9635345          25     1.5380   0.0524    5.8292   0.9444   2744.475     1.567   55702.083         45.076           1
   9635363          25    40.7640   0.0231   56.3129   0.7320    532.634     4.300   55709.730         20.517           1
   9635417          25    38.2040   0.0160   45.8152   0.6793    256.190     4.953   55653.270         13.637           1
   9635467          25    52.9010   0.0499   59.1605   0.5665   2494.405     5.312   55720.660         40.135           1
   9635482          25     9.6810   0.0509   20.3518   0.9690   2222.969     2.825   55649.690         22.631           1
   9635492          25     0.8880   0.0279    4.8737   0.7382    777.590     1.082   55658.882         60.418           0
   9635493          25     0.5430   0.0285    3.1036   0.4068    811.054     1.038   55652.539        390.169           1
   9635536          25    29.0590   0.0272   35.7722   0.6301    742.458     4.825   55681.583         39.717           1
   9635606          25    26.9840   0.0193   46.0530   0.6041    371.505     3.481   55725.843          7.786           0
   9635613          25     0.8850   0.0505    4.4521   0.0412   2555.238     1.180   55642.913        453.552           1
   9635715          25     8.2610   0.0620   18.3369   0.3986   3843.045     2.676   55672.317         95.545           1
   9635797          25     8.1920   0.0772   22.9015   0.9151   5957.035     2.125   55667.177         60.379           1
   9635812          25    83.7090   0.0230   82.6059   0.5866    531.073     6.019   55685.268         12.319           1
   9635866          25    69.7270   0.0193   76.3634   0.6523    374.041     5.424   55657.710          5.090           0
   9636126          25    73.5860   0.0462   78.2945   0.1375   2132.304     5.583   55651.744         46.095           1
   9636212          25    30.0890   0.0223   50.2591   0.0078    496.035     3.556   55723.123         48.110           1
   9636213          25    15.8770   0.0175   15.5779   0.6221    306.476     6.054   55644.281         66.988           1
   9636219          25     4.9830   0.0378   13.9807   0.2152   1432.376     2.117   55655.631        107.583           1
   9636264          25   104.4130   0.0225  111.6098   0.9529    507.462     5.557   55646.121         11.407           1
   9636291          25    11.4160   0.0251   23.8994   0.5432    632.537     2.837   55678.776         21.384           1
   9636401          25    37.5570   0.0151   32.5542   0.8544    227.788     6.853   55668.212         17.714           1
   9636406          25     1.7930   0.0298   10.2023   0.8784    889.266     1.044   55732.142         12.674           1
   9636408          25    28.7210   0.0222   45.9653   0.8308    492.466     3.712   55731.990          4.958           0
   9636489          25    28.5850   0.0404   41.4485   0.3635   1633.358     4.097   55732.240         70.257           1
   9636546          25    58.4680   0.0474   73.5713   0.2458   2249.189     4.721   55672.284         36.279           1
   9636601          25    15.2890   0.0393   53.7882   0.2863   1546.935     1.688   55719.381         20.331           1
   9636602          25     1.4140   0.0218    3.9068   0.4498    476.124     2.150   55667.869        224.756           1
   9636620          25    53.6800   0.0286   38.1839   0.9814    723.324     8.351   55729.514         12.287           1
   9636655          25     6.6210   0.0222   11.5586   0.6349    494.804     3.403   55677.927         58.214           1
   9636841          25    11.4390   0.0472   25.8628   0.2437   2224.171     2.627   55697.459         53.126           1
   9636954          25     0.6350   0.0237    3.5696   0.9106    562.388     1.056   55736.573         18.874           1
   9636957          25    18.4540   0.0260   26.2188   0.1588    676.824     4.181   55708.281         59.921           1
   9636959          25     2.7130   0.0319    8.6677   0.5532   1017.670     1.859   55733.256         49.892           1
   9636997          25    50.9150   0.0162   47.8009   0.3852    264.000     6.327   55660.442         16.264           1
   9637012          25    32.6040   0.0226   47.1626   0.1205    509.484     4.106   55720.094         20.946           1
   9637036          25    15.6840   0.0368   54.9895   0.3122   1356.570     1.694   55651.299         40.056           1
   9637073          25     1.7590   0.0279    5.3469   0.1890    777.570     1.954   55720.610        325.001           1
   9637132          25    10.9880   0.0216   24.0639   0.6339    465.112     2.712   55691.177         67.683           1
   9637196          25     6.2110   0.0215   20.9343   0.9088    462.397     1.762   55676.737         11.001           1
   9637218          25    10.6340   0.0376   21.9096   0.0210   1416.193     2.883   55729.858         97.332           1
   9637284          25     2.7570   0.0287    6.2424   0.8258    823.504     2.623   55668.125        123.331           1
   9637300          25    51.4160   0.0306   72.4625   0.8526    937.170     4.215   55735.498         17.456           1
   9637337          25     6.1250   0.0406    5.8117   0.1148   1647.197     6.260   55674.208        102.699           1
   9637360          25    57.2260   0.0250   29.4811   0.3413    622.966    11.530   55691.358         41.447           1
   9637408          25     7.7570   0.0248   11.0159   0.2967    616.699     4.183   55729.074         26.109           1
   9637409          25     7.7460   0.0268   17.5343   0.3971    715.821     2.624   55701.137         31.064           1
   9637423          25     0.6170   0.0320    1.2270   0.8507   1024.092     2.985   55693.801        238.942           0
   9637580          25    51.8880   0.0364   66.4852   0.9447   1324.280     4.636   55662.283          8.315           0
   9637596          25     3.0260   0.0378    8.7628   0.4821   1431.711     2.051   55696.206         86.845           1
   9696198          25     1.4010   0.0316    5.5695   0.7358   1000.130     1.494   55675.580         47.956           1
   9696214          25     7.9450   0.0369   15.8343   0.3770   1363.890     2.981   55737.610         38.238           1
   9696311          25     1.3600   0.0442    3.5817   0.6791   1953.707     2.255   55702.611        222.847           1
   9696358          25     4.7100   0.0262    6.1842   0.5295    687.974     4.524   55717.053        182.472           1
   9696373          25    97.7630   0.0430  126.0682   0.2365   1845.201     4.606   55651.292         26.050           1
   9696736          25    26.1710   0.0223   38.7201   0.2085    497.476     4.015   55737.386         21.062           1
   9696853          25    15.8340   0.0341   17.1931   0.8668   1162.634     5.470   55651.298         55.266           1
   9696859          25    57.4300   0.0175   44.4644   0.7866    306.976     7.672   55703.629         27.261           1
   9696898          25    12.7040   0.0247   24.0610   0.8855    609.764     3.136   55676.284         31.064           1
   9696915          25    33.8560   0.0451   49.5334   0.3414   2030.613     4.060   55669.031         40.598           1
   9696936          25    74.4650   0.0090   62.2544   0.7419     80.162     7.105   55677.130          7.261           1
   9696938          25     3.7800   0.0475   14.3053   0.8338   2256.759     1.570   55706.353         67.953           1
   9697048          25    13.5210   0.0263   22.0137   0.2645    692.146     3.648   55662.978         52.858           1
   9697131          25    84.2300   0.0195   47.5056   0.3591    381.593    10.532   55650.976         21.103           0
   9697140          25     4.0470   0.0236   10.7356   0.5597    556.023     2.239   55647.960         61.072           1
   9697182          25     1.0270   0.0593    5.8673   0.6796   3521.623     1.040   55654.255        122.128           1
   9697297          25    35.7270   0.0267   49.1229   0.0061    715.312     4.320   55645.272         15.948           1
   9697315          25    83.4210   0.0248   84.9282   0.4938    613.880     5.835   55716.532         22.782           1
   9697374          25    60.5960   0.0214   63.7084   0.4303    458.741     5.650   55723.717         14.336           1
   9697403          25    82.6920   0.0149   79.8477   0.8988    222.503     6.152   55718.187         27.894           1
   9697431          25     6.6140   0.0209   13.5364   0.2085    436.656     2.903   55736.448         67.978           1
   9697438          25     4.2360   0.0312    6.8414   0.9187    973.453     3.678   55714.677         56.282           1
   9697454          25    18.0850   0.0357   39.5098   0.6510   1277.707     2.719   55716.038         36.442           1
   9697463          25    54.6770   0.0325   52.2940   0.5164   1057.092     6.211   55677.498         40.826           1
   9697563          25     8.9380   0.0714   21.8853   0.6098   5099.883     2.426   55721.428        106.449           1
   9697791          25    73.0350   0.0592  100.6259   0.2491   3502.777     4.311   55668.915         27.319           1
   9697797          25     3.5970   0.0309    8.7118   0.0538    954.983     2.452   55674.750         60.659           1
   9697800          25    37.0780   0.0255   58.8471   0.0462    652.653     3.743   55657.727         14.450           1
   9697917          25    10.3140   0.0225    7.2642   0.7287    504.509     8.434   55712.675         35.209           1
   9697961          25    51.6780   0.0222   59.8839   0.3583    492.628     5.126   55662.045          8.551           1
   9697966          25     4.2780   0.0264   11.2883   0.0932    697.112     2.251   55645.539        107.648           1
   9697980          25     6.6870   0.0232    8.1539   0.4189    540.095     4.871   55693.228         43.303           1
   9697991          25    27.2420   0.0364   41.6586   0.5178   1325.933     3.884   55655.531         66.184           1
   9697999          25    15.5760   0.0213    8.3015   0.2972    455.454    11.145   55735.815         12.196           0
   9698015          25    82.0600   0.0208   98.3337   0.2728    434.077     4.957   55669.439          5.079           0
   9698042          25     2.6390   0.0691    9.8800   0.5925   4772.695     1.586   55664.416        150.238           1
   9698346          25    39.0810   0.0267   30.9950   0.1888    713.120     7.490   55702.604         26.949           1
   9757163          25    12.2100   0.0457   26.0698   0.1315   2087.502     2.782   55649.979         84.422           1
   9757451          25     4.6940   0.0265    8.8363   0.5942    700.310     3.155   55672.993         98.601           1
   9757613          25    28.3800   0.0703   60.5255   0.4355   4946.709     2.785   55668.109         57.951           1
   9757640          25     5.4960   0.0135    7.6663   0.1538    181.859     4.259   55713.831         36.744           1
   9757693          25     2.7420   0.0414    9.2914   0.2546   1710.003     1.753   55692.556        192.036           1
   9757745          25    37.7780   0.0410   55.9530   0.2400   1684.500     4.011   55645.414         50.155           1
   9757837          25    39.2310   0.0303   37.2515   0.1522    917.078     6.256   55737.256         68.503           1
   9757925          25     4.1820   0.0239   11.5211   0.0291    570.656     2.156   55670.585         61.246           1
   9757929          25    89.2420   0.0501   92.3175   0.9414   2506.164     5.742   55709.161         20.376           1
   9757989          25    58.2390   0.0399   68.1865   0.5541   1592.397     5.073   55675.988         39.671           1
   9758015          25    12.0320   0.0317   23.0293   0.7869   1007.717     3.103   55679.714         24.578           1
   9758109          25    73.7440   0.0144   75.9383   0.4587    207.738     5.768   55666.687         13.438           1
   9758168          25    59.8090   0.0237   61.3092   0.4291    561.211     5.795   55723.063         10.648           0
   9758188          25    44.2290   0.0237   39.8293   0.8167    560.127     6.596   55677.498         14.750           1
   9758205          25     2.1620   0.0253    7.7809   0.5072    641.044     1.651   55718.439         84.840           1
   9758301          25    71.9910   0.0375   94.6462   0.8565   1408.145     4.518   55668.137         14.590           1
   9758636          25    73.8810   0.0378   80.8848   0.5260   1431.455     5.426   55682.262         31.828           1
   9817873          25    15.3090   0.0167   26.8131   0.2923    277.666     3.391   55703.617         15.454           1
   9817897          25    26.2630   0.0432   40.7741   0.4949   1868.459     3.826   55661.947         63.372           1
   9818003          25    16.1240   0.0354   46.1245   0.9403   1253.057     2.076   55729.406         11.345           1
   9818129          25     3.6580   0.0455   12.1278   0.1115   2071.973     1.791   55698.071        198.338           1
   9818237          25    10.0590   0.0237   11.3364   0.0427    560.533     5.271   55671.497         71.793           1
   9818247          25     5.0830   0.0237   16.2651   0.3602    559.725     1.856   55707.139         48.716           1
   9818269          25     2.2520   0.0341    4.6600   0.7765   1162.765     2.871   55661.271        103.423           1
   9818275          25     7.7010   0.0417   17.4683   0.2179   1736.422     2.619   55678.778        158.360           1
   9818373          25     0.6810   0.0416    3.0302   0.2661   1730.977     1.335   55663.052        333.998           1
   9818425          25     0.9370   0.0362    3.6904   0.1383   1312.445     1.508   55712.440        174.039           1
   9818462          25     2.9680   0.0424   10.2623   0.4971   1796.451     1.718   55653.573         90.288           1
   9818472          25    19.6260   0.0337   61.2552   0.7741   1136.442     1.903   55644.010         12.384           1
   9818595          25    43.0250   0.0491   52.0186   0.7675   2412.083     4.913   55661.023         31.811           1
   9818662          25     1.9710   0.0238    7.2419   0.2850    567.001     1.617   55711.141         32.318           1
   9818683          25    76.6200   0.0455   87.5825   0.0756   2071.916     5.197   55644.621         47.312           0
   9818756          25     6.6690   0.0538   15.4184   0.1079   2889.183     2.569   55729.190        179.694           1
   9818760          25    95.7430   0.0453   81.8271   0.9679   1862.951     6.950   55661.246          7.330           1
   9818869          25    48.3490   0.0398   57.2640   0.8980   1584.793     5.015   55679.760          8.824           1
   9818983          25     5.5020   0.0225    9.3785   0.7521    504.921     3.485   55696.985         79.478           1
   9877847          25     0.8530   0.0286    4.7028   0.5663    819.463     1.078   55700.078         76.122           0
   9877907          25    13.7000   0.0199   24.9321   0.4205    396.667     3.264   55684.086         28.569           1
   9877949          25     0.9440   0.0482    4.5245   0.3811   2321.164     1.239   55643.499        136.396           1
   9878088          25     2.7440   0.0450   10.0097   0.0495   2024.313     1.628   55652.603         85.247           1
   9878105          25    46.1280   0.0283   44.8208   0.8980    803.317     6.113   55648.468         24.572           1
   9878213          25     4.4350   0.0168   13.0176   0.2325    280.993     2.024   55716.585         28.271           1
   9878293          25    50.1770   0.0234   52.3863   0.7181    546.267     5.689   55718.393         36.893           1
   9878294          25    70.6840   0.0494   70.5790   0.4833   2443.551     5.949   55713.167         33.911           1
   9878313          25     8.1110   0.0512   21.0869   0.1278   2625.886     2.285   55718.858         75.831           1
   9878329          25     0.8620   0.0433    3.5327   0.7827   1877.328     1.450   55721.639        253.417           1
   9878368          25    40.3090   0.0141   49.4159   0.9320    199.836     4.845   55693.969          4.961           0
   9878369          25     3.5190   0.0527   11.1814   0.3868   2779.439     1.870   55689.992        139.561           1
   9878372          25    37.8640   0.0308   47.8445   0.4545    947.622     4.701   55687.693         29.669           1
   9878376          25    12.8900   0.0509   24.5253   0.8154   2588.670     3.122   55683.946         41.540           1
   9878503          25     9.1640   0.0161   22.4080   0.2703    259.332     2.429   55717.675         15.990           1
   9938768          25    77.3680   0.0324   79.0130   0.1168   1051.977     5.816   55718.115         17.376           1
   9938836          25     1.1900   0.0263    2.3792   0.3864    690.078     2.972   55718.015        153.578           0
   9939081          25    15.1800   0.0614   30.0925   0.1959   3775.225     2.996   55727.767         53.842           1
  12254752           4     1.4020   0.0366    3.6439   0.9346   1337.840     2.285   55663.262        141.607           1
  12254792           4    16.6010   0.0557   31.7334   0.9061   3104.379     3.108   55697.395         27.665           1
  12254907           4   120.3870   0.0246  130.0100   0.4905    603.087     5.500   55722.485          9.430           1
  12254944           4     3.7100   0.0569    9.9606   0.1821   3232.107     2.213   55641.727        176.311           1
  12254968           4    23.5830   0.0237   30.6179   0.6335    563.448     4.575   55642.892         44.632           1
  12255073           4    91.7830   0.0614  113.5073   0.0493   3771.073     4.803   55708.740         37.362           1
  12255075           4    64.3020   0.0225   63.5340   0.8986    505.956     6.012   55718.556          5.063           0
  12255108           4    50.7050   0.0136   33.0892   0.5589    184.497     9.102   55683.581         18.068           1
  12255231           4     4.7210   0.0132    2.9083   0.4572    173.532     9.642   55711.877         18.689           1
  12255382           4     3.0390   0.0263    4.1192   0.2799    691.148     4.382   55668.544        193.596           1
  12303746           4     0.7810   0.0208    2.4315   0.4313    434.023     1.909   55645.137        188.801           0
  12303838           4    88.5720   0.0351   59.6975   0.6839   1234.494     8.813   55661.943          6.441           0
  12303857           4    68.7790   0.0189   65.9953   0.8575    355.617     6.191   55715.622          3.122           0
  12303861           4    24.2990   0.0578   37.3254   0.4943   3339.109     3.867   55736.665         34.779           1
  12303942           4    33.1860   0.0154   48.4248   0.2835    235.815     4.071   55731.443          7.016           0
  12303956           4     3.4660   0.0812   14.7891   0.2811   6596.105     1.392   55731.461         21.454           1
  12303969           4     5.2870   0.0232   12.7233   0.6123    539.625     2.468   55707.150         29.808           1
  12304029           4    21.6860   0.0249   35.3796   0.0821    621.352     3.641   55704.699         54.593           1
  12304142           4    31.6010   0.0197   25.4296   0.9718    388.096     7.382   55731.699         24.013           1
  12304173           4     0.8690   0.0516    4.1331   0.8794   2659.048     1.249   55678.992        131.516           1
  12304246           4    60.9700   0.0184   48.2215   0.7948    337.591     7.510   55647.359         10.455           1
  12304263           4    12.3730   0.0258   20.7816   0.5268    665.504     3.537   55665.462         47.595           1
  12304274           4    25.5100   0.0633   38.7920   0.1746   4008.818     3.906   55655.246         72.761           1
  12304308           4     2.2030   0.0515    7.8646   0.1319   2651.121     1.664   55712.301        106.712           1
  12304356           4    17.0530   0.0507   32.1416   0.3194   2573.224     3.152   55716.346         44.527           1
  12304389           4    30.6030   0.0276   42.3201   0.1668    760.027     4.295   55711.388         29.618           1
  12304401           4   101.2020   0.0367   93.9037   0.6616   1343.579     6.402   55718.010         16.559           1
  12304446           4    25.3590   0.0624   45.0553   0.5276   3887.889     3.343   55687.883         49.772           1
  12304589           4    45.5990   0.0575   64.3662   0.3380   3308.809     4.208   55643.323         33.838           1
  12304854           4     5.0610   0.0259   14.0935   0.3005    669.889     2.133   55713.562         32.182           1
  12353111           4     0.9850   0.0789    4.2017   0.6862   6228.674     1.393   55688.927        304.559           1
  12353161           4    20.0730   0.0358   16.1287   0.5143   1284.456     7.393   55722.571         81.707           1
  12353193           4    25.9640   0.0227   37.8762   0.3491    516.957     4.072   55707.836         17.933           1
  12353239           4     4.8260   0.0251   11.5694   0.2286    628.761     2.478   55710.985         33.730           1
  12353318           4    66.9520   0.0154   34.0027   0.5998    236.941    11.696   55673.033         12.445           1
  12353375           4    30.9750   0.0242   38.6147   0.9033    583.828     4.765   55682.734         14.091           1
  12353386           4    80.3200   0.0201   89.9311   0.9155    404.792     5.305   55667.830          2.768           0
  12353477           4     1.9370   0.0197    6.2073   0.8283    388.928     1.854   55667.492         27.562           1
  12353501           4    31.3180   0.0175   50.8303   0.5800    305.123     3.660   55673.190         23.426           1
  12353532           4    14.5100   0.0353   29.2595   0.3673   1246.279     2.946   55703.343         55.679           1
  12353633           4     4.1610   0.0132    5.5214   0.4393    175.024     4.477   55695.379         26.221           1
  12353634           4     8.6060   0.0420   19.2714   0.7928   1763.520     2.653   55685.099         30.005           1
  12353640           4     4.5810   0.0837   13.8756   0.6936   6999.760     1.961   55643.236        116.347           1
  12353718           4    62.9250   0.0253   71.3192   0.9793    608.974     5.241   55671.444          5.985           0
  12353742           4   161.6610   0.0397  133.6423   0.1250   1574.563     7.185   55685.468         19.947           1
  12353932           4    13.5770   0.0321   32.7163   0.7031   1033.364     2.465   55647.303         23.128           1
  12354199           4    69.9640   0.0362   88.2411   0.5705   1309.861     4.710   55724.091         42.180           1
  12354215           4     0.9580   0.0177    2.3134   0.9400    312.117     2.461   55647.553         77.837           0
  12354236           4     1.7650   0.0341    6.9326   0.5858   1163.444     1.512   55732.300         85.940           1
  12354386           4     1.9000   0.0719    8.0304   0.9381   5001.248     1.406   55673.229         37.161           1
  12354387           4    28.5470   0.0480   39.6636   0.5728   2305.767     4.275   55680.605         45.822           1
  12354413           4    72.2500   0.0333   59.4348   0.0163   1108.198     7.221   55687.739         37.884           1
  12354492           4   104.0800   0.0205   91.1573   0.3839    419.257     6.782   55644.701         10.797           0
  12354752           4    62.8190   0.0195   49.0187   0.9212    381.531     7.612   55652.891          8.266           0
  12354917           4    36.3420   0.0815   54.5643   0.3123   6640.145     3.956   55735.656         60.322           1
  12403659           4    31.5030   0.0392   49.3635   0.3157   1540.119     3.791   55735.723         62.776           1
  12403799           4    32.8290   0.0266   40.0278   0.1928    705.976     4.872   55671.952         22.686           1
  12403824           4    26.8940   0.0640   48.2170   0.7541   4090.068     3.313   55650.779         36.818           1
  12403838           4    52.4520   0.0144   50.1300   0.6486    207.669     6.215   55641.989         13.482           1
  12403907           4    26.0700   0.0399   36.7399   0.0496   1590.592     4.215   55721.228         55.462           1
  12403911           4    66.4570   0.0511   69.7237   0.1284   2606.867     5.662   55658.160         37.575           1
  12403956           4    11.4580   0.0480   24.4082   0.5995   2300.527     2.788   55673.317         92.869           1
  12404073           4    40.5570   0.0645   59.4930   0.2583   4157.971     4.049   55731.107         43.583           1
  12404076           4    21.9640   0.0436   35.0413   0.1871   1900.476     3.723   55704.309         63.099           1
  12404250           4    27.4770   0.0413   47.0688   0.7470   1704.223     3.468   55649.115         16.543           1
  12404294           4    30.1550   0.0309   26.1864   0.1121    954.642     6.840   55708.799         51.596           1
  12404369           4    10.8370   0.0670   25.3827   0.9755   3243.172     2.536   55681.935         20.331           1
  12404615           4    51.9780   0.0461   30.6727   0.1812   2122.048    10.066   55694.646         21.484           1
  12404784           4     2.6420   0.0317    4.5670   0.8974   1005.607     3.436   55694.626         61.710           1
  12404818           4    86.9450   0.0300   38.0764   0.4704    902.574    13.564   55654.668         40.003           0
  12404851           4    60.0680   0.0359   64.2318   0.1541   1291.376     5.555   55695.043         44.933           1
  12404898           4    25.4300   0.0190   30.6173   0.5262    361.779     4.934   55683.971         14.266           1
  12404957           4     7.1270   0.0274   19.2367   0.8536    752.590     2.201   55668.132         43.424           1
  12404995           4    15.2490   0.0495   30.2473   0.7376   2453.154     2.995   55671.701         41.991           1
  12405172           4    22.8940   0.0516   31.5435   0.2840   2660.285     4.311   55651.419         64.528           1
  12405195           4    78.9930   0.0398   79.6031   0.5022   1583.856     5.895   55644.984         33.192           1
  12405226           4   100.1840   0.0228   43.0129   0.0568    518.104    13.835   55697.912         14.440           1
  12405333           4     2.5330   0.0465    8.5035   0.5223   2158.088     1.769   55670.097         65.558           1
  12405425           4     7.3200   0.0163   12.9547   0.6580    266.248     3.356   55656.276         76.322           1
  12405440           4    24.3060   0.0250   40.5358   0.8316    623.653     3.562   55663.005         32.552           1
  12405482           4     0.9930   0.0159    2.7294   0.8210    252.681     2.161   55720.754         50.410           1
  12405531           4    63.4410   0.0509   94.7698   0.5923   2586.286     3.976   55716.225         20.517           1
  12405614           4    11.3860   0.0226    6.1380   0.1767    510.847    11.019   55737.550         44.330           1
  12456018           4    10.5250   0.0597   20.1717   0.1322   3569.974     3.099   55647.765        106.999           1
  12456136           4   114.0620   0.0610  188.1156   0.7080   3725.122     3.602   55649.203         17.273           1
  12456181           4     1.3750   0.0267    6.0058   0.3918    711.311     1.360   55697.969         34.064           1
  12456335           4    28.3840   0.0494   47.9905   0.8475   2441.245     3.513   55652.176         22.912           1
  12456347           4    46.9690   0.0452   58.5112   0.9179   2046.366     4.768   55698.286         15.272           1
  12456401           4    98.7880   0.0282  160.4472   0.9381    794.049     3.657   55672.738          2.179           0
  12456471           4    14.5360   0.1426   32.8445   0.9952  10295.404     2.629   55655.366         33.178           1
  12456531           4    95.4020   0.0277   96.0689   0.7534    767.388     5.899   55703.910          6.843           0
  12456537           4    36.0250   0.0224   42.9390   0.5231    502.746     4.984   55698.159         51.313           1
  12456601           4     2.9340   0.0746    9.5947   0.7091   5568.202     1.816   55689.650        141.601           1
  12456603           4    23.6820   0.0382   39.0656   0.7769   1459.374     3.601   55716.158         22.910           1
  12456722           4     6.3720   0.0732   17.1896   0.1056   5363.161     2.202   55641.270        109.103           1
  12456781           4    35.0420   0.0830   69.3557   0.0229   6892.534     3.001   55693.784         51.003           1
  12456828           4     0.8510   0.0886    3.8780   0.9672   5666.405     1.304   55718.669         98.133           1
  12456868           4    24.0550   0.0212   24.4917   0.3587    449.093     5.834   55701.505         27.956           1
  12456891           4    51.3190   0.0326   71.4711   0.2641   1061.245     4.265   55641.393         25.086           1
  12456917           4   103.9920   0.0113   41.1334   0.5628    128.231    15.017   55672.997         15.433           1
  12456964           4     2.5100   0.0729    8.7503   0.2941   5320.036     1.704   55710.674        215.932           1
  12457108           4    41.8030   0.0347   54.9260   0.0000   1207.257     4.521   55724.770         14.822           1
  12457119           4    26.0860   0.0265   36.9283   0.3585    704.158     4.196   55738.236         37.572           1
  12457259           4    46.7560   0.0435   59.9588   0.7288   1894.500     4.632   55699.228         38.425           1
  12457483           4    78.4220   0.0267   87.9644   0.0198    714.988     5.296   55649.779          9.585           1
  12457509           4     0.8530   0.0672    4.9246   0.4144   4513.525     1.029   55687.223        236.438           1
  12457628           4     1.0720   0.0341    5.3121   0.4095   1162.195     1.199   55701.908         77.171           0
  12457684           4     7.3370   0.0435    9.8517   0.6027   1894.247     4.424   55672.467         99.684           1
  12457709           4   101.5310   0.0549  107.2134   0.2896   3008.594     5.625   55652.223         28.395           1
  12457730           4    22.2160   0.0408   33.8097   0.3644   1663.056     3.903   55673.451         62.902           1
  12457754           4    90.6180   0.0244   79.4190   0.9404    597.585     6.778   55687.278         10.098           1
  12457786           4    61.2060   0.0260   82.6236   0.9084    675.261     4.400   55675.855          4.004           0
  12457968           4    61.6050   0.0709   72.7091   0.9643   4025.171     5.033   55722.731         12.291           1
  12457978           4    90.7870   0.0133   50.8441   0.1840    177.701    10.606   55680.803          6.806           0
  12458054           4    12.5360   0.0453   21.1385   0.3092   2055.547     3.523   55671.646         83.038           1
  12458105           4    41.8240   0.0467   52.4075   0.1101   2180.569     4.740   55707.671         45.566           1
  12458184           4    20.5060   0.0595   36.1779   0.0501   3538.636     3.367   55694.362         61.947           1
  12458190           4    38.4890   0.0257   25.2567   0.5485    659.526     9.052   55672.352         29.670           1
  12458306           4    54.2410   0.0293   57.3866   0.4318    856.478     5.614   55646.939         32.555           1
  12458323           4    81.5980   0.0543  120.9873   0.0221   2950.870     4.006   55677.800         36.851           1
  12458371           4    37.8950   0.0530   43.3890   0.1846   2809.408     5.188   55656.767         58.866           1
  12458572           4    76.2510   0.0304   53.8335   0.9967    524.234     8.414   55675.145          7.231           0
  12458577           4    22.0260   0.0391   12.6005   0.4546   1529.238    10.383   55667.738         32.783           1
  12458645           4   133.6560   0.0366  118.3795   0.3352   1339.603     6.707   55642.744         20.038           1
  12458748           4    71.9590   0.0462   97.4185   0.8969   2135.603     4.388   55650.110         17.837           1
  12458770           4    44.1590   0.0272   70.0457   0.7710    741.023     3.745   55721.169         10.273           1
  12458786           4    75.8030   0.0551   82.5113   0.7495   3041.454     5.457   55707.702         15.321           1
  12458908           4    11.1900   0.0542   21.5092   0.2640   2933.326     3.090   55708.225         96.174           1
  12458948           4    28.5670   0.0198   30.5010   0.0504    391.730     5.563   55714.318         35.850           1
  12458985           4    14.1750   0.0411   31.6957   0.9871   1170.882     2.657   55697.085          8.488           0
  12506202           4     8.3130   0.0441   18.5604   0.4015   1947.524     2.660   55722.547         70.138           1
  12506478           4    17.3220   0.0227   25.2602   0.5506    517.364     4.073   55663.153         34.227           1
  12506494           4    43.6640   0.0237   32.9804   0.3259    559.513     7.864   55653.450         32.288           1
  12506514           4     8.6610   0.0438   21.3971   0.8091   1916.165     2.404   55642.043         32.528           1
  12506563           4    20.8610   0.0385   41.6933   0.6607   1485.117     2.972   55722.851         12.410           1
  12506604           4   122.3130   0.0426  131.1628   0.1776   1815.396     5.539   55683.895         17.074           1
  12506640           4    38.3500   0.0720  131.9887   0.5471   5177.376     1.726   55731.616         41.950           1
  12506736           4    35.3300   0.0516   46.1655   0.0273   2664.390     4.546   55707.192         40.861           1
  12506813           4    26.3250   0.0416   48.5097   0.7154   1731.979     3.223   55671.721         16.780           1
  12506941           4     0.8010   0.0331    3.2010   0.0898   1097.434     1.486   55655.708        135.384           0
  12506956           4     2.0990   0.0600    8.3796   0.5917   3597.873     1.488   55732.233        103.406           1
  12506986           4   105.7900   0.0259   91.5885   0.2265    672.547     6.861   55689.301         25.024           1
  12506997           4    77.7560   0.0686   97.2688   0.8899   4706.996     4.748   55736.220         27.155           1
  12507029           4     7.4540   0.0437   15.8614   0.9755   1595.498     2.792   55644.093         14.073           1
  12507147           4    15.6290   0.0475   27.7933   0.2767   2257.833     3.340   55727.533         39.801           1
  12507231           4    65.2700   0.0687   82.5822   0.5830   4717.279     4.695   55723.080         26.103           1
  12507240           4    12.5110   0.0149   13.0001   0.9444    221.971     5.717   55668.052         22.229           1
  12507326           4    22.4050   0.0214   35.8581   0.2115    456.128     3.711   55658.770         30.484           1
  12507401           4    63.4400   0.0225   66.8615   0.2403    505.882     5.636   55655.553         25.910           1
  12507669           4    70.9250   0.0335   82.1508   0.6744   1120.437     5.128   55699.556         23.477           1
  12507721           4     9.6500   0.0504   22.4739   0.8554   2540.446     2.551   55716.347         62.775           1
  12507748           4     3.3420   0.0429    8.5102   0.4296   1843.465     2.333   55660.365        159.368           1
  12507842           4    57.3560   0.0424   74.5546   0.1228   1797.475     4.570   55685.956         23.863           1
  12507868           4    52.8610   0.0163   49.1811   0.3277    266.467     6.385   55655.019         36.128           1
  12507882           4    32.9270   0.0287   67.3842   0.2765    821.788     2.903   55706.385         10.067           1
  12508094           4    11.3970   0.0420   11.9325   0.9983    919.027     5.673   55721.378         44.474           1
  12508252           4     0.6100   0.0621    2.9380   0.6457   3859.947     1.232   55693.856        220.672           1
  12508279           4    44.1560   0.0686   52.5549   0.5776   4712.159     4.991   55647.476         20.258           1
  12508348           4    94.6070   0.0220   47.1783   0.7266    485.465    11.912   55696.580         15.347           1
  12508433           4    17.5340   0.0196   13.5769   0.0896    384.718     7.671   55668.896         56.616           1
  12508518           4     8.1900   0.0597   16.6376   0.5527   3568.651     2.924   55727.799         95.958           1
  12508689           4    98.8350   0.0274   78.4677   0.2854    750.089     7.482   55712.068         15.303           1
  12508882           4     7.2530   0.0246    5.4637   0.5448    603.492     7.886   55673.880         60.972           1
  12509148           4    46.9670   0.0117   28.6948   0.3378    137.424     9.723   55656.128          9.219           0
  12509262           4     0.8450   0.0487    3.8797   0.4329   2375.436     1.294   55729.505        321.372           1
  12509264           4    58.7110   0.0361   73.2849   0.4498   1303.726     4.759   55669.634         12.275           1
  12509268           4   153.4960   0.0520  129.6306   0.2970   2703.414     7.034   55683.964         17.896           1
  12509296           4    18.4310   0.0246   35.0893   0.2568    605.389     3.120   55675.271         20.348           1
  12509313           4    45.4400   0.0324   56.3417   0.8081   1052.833     4.791   55667.660          8.319           1
  12509468           4    22.2330   0.0274   29.4803   0.5017    752.668     4.480   55705.219         31.913           1
  12553916           4    53.0190   0.0389   69.6058   0.6114   1511.971     4.525   55660.764         25.811           1
  12553967           4     7.3920   0.0236   18.7986   0.1542    555.129     2.336   55650.923         15.599           1
  12554089           4    98.0940   0.0285  118.6525   0.9574    812.533     4.911   55679.412          9.110           1
  12554100           4    71.5060   0.0251   80.0164   0.9888    485.451     5.308   55714.118          1.352           0
  12554105           4     2.4150   0.0845    8.0097   0.0239   7144.431     1.791   55676.076        199.646           1
  12554182           4    36.4190   0.0354   56.0656   0.7310   1254.735     3.859   55663.522         12.490           1
  12554184           4    10.5280   0.0261    7.7862   0.5359    681.868     8.032   55726.561         66.018           1
  12554324           4    36.9840   0.0119   18.2282   0.2528    142.393    12.052   55732.894          8.427           0
  12554387           4     3.6030   0.0377    5.9328   0.2484   1420.499     3.608   55717.237        164.616           1
  12554485           4     3.6020   0.0226   11.1541   0.8337    512.157     1.918   55696.466         18.341           1
  12554510           4     7.4850   0.0327   10.8458   0.8079   1069.028     4.099   55688.635         46.089           1
  12554673           4     2.6680   0.0603    7.1090   0.0349   3633.849     2.229   55699.236        189.640           1
  12554714           4    42.6020   0.0124   26.5148   0.3417    154.458     9.544   55670.666         10.574           1
  12554894           4    30.0660   0.0375   38.6723   0.6678   1408.376     4.618   55697.317         29.092           1
  12554947           4    77.2160   0.0376   94.6798   0.1287   1412.487     4.844   55721.420         32.711           1
  12555332           4    65.5010   0.0429   75.1594   0.4513   1842.674     5.177   55723.578         31.339           1
  12555431           4     6.3340   0.0218   14.2588   0.5526    473.634     2.639   55682.991        102.380           1
  12555552           4     1.7820   0.0326    6.2827   0.5231   1065.870     1.685   55677.203        287.584           1
  12555557           4    49.9620   0.0754   64.0442   0.1199   5679.289     4.634   55674.114         36.268           1
  12555570           4    42.9100   0.0460   61.2094   0.1199   2113.341     4.164   55663.517         18.279           1
  12555972           4    18.5060   0.0187   22.2575   0.8779    348.190     4.939   55655.847         10.803           1
  12556098           4     5.9850   0.0447   14.6089   0.2035   1998.083     2.433   55675.880         47.134           1
  12556178           4    24.9180   0.0184   33.7009   0.4410    340.184     4.392   55719.817         49.706           1
  12556280           4     1.1180   0.0870    6.2212   0.8922   7571.125     1.067   55682.077         70.835           1
  12556387           4    58.9540   0.0589   98.9374   0.3650   3469.102     3.539   55735.041         29.515           1
  12556485           4    46.3130   0.0520   54.1255   0.7807   2707.095     5.083   55697.346         14.299           1
  12556515           4    71.8440   0.0773   91.4609   0.3489   5970.273     4.666   55717.842         38.420           1
  12556541           4    46.5140   0.0228   56.3589   0.0711    521.053     4.902   55715.561         54.681           1
  12556574           4    28.2740   0.0518   47.1014   0.4999   2687.347     3.566   55736.691         18.267           1
  12556735           4    15.3690   0.0594   28.1715   0.1181   3533.611     3.241   55713.708         72.586           1
  12556742           4     2.4620   0.0241    3.6272   0.8162    581.774     4.032   55667.536         88.456           1
  12557231           4     3.7930   0.0283   10.3130   0.2414    800.874     2.185   55641.376         29.772           1
  12557305           4    12.1360   0.0334   25.9380   0.6653   1118.844     2.779   55660.268         40.647           1
  12557371           4     2.3450   0.0237    4.9024   0.4811    559.419     2.842   55671.842         78.228           1
  12557432           4     1.2830   0.0577    4.5057   0.8844   3323.894     1.692   55727.371        128.943           1
  12557684           4     2.9890   0.0724   10.1021   0.8087   5240.980     1.757   55733.580         51.412           1
  12599397           4     3.6660   0.0276    7.3431   0.0105    759.584     2.966   55719.908        192.187           1
  12599447           4     5.4110   0.0431   12.1169   0.2171   1858.992     2.653   55705.146        158.276           1
  12599518           4     4.2460   0.0398    4.2584   0.6830   1584.930     5.922   55644.336         60.004           1
  12599530           4     4.3640   0.0367   14.4465   0.6725   1348.963     1.794   55695.576         24.164           1
  12599564           4     2.3020   0.0558    8.2052   0.9535   2983.938     1.666   55677.861         52.650           1
  12599597           4    31.2210   0.0177   22.6257   0.1205    311.916     8.197   55720.544          8.291           0
  12599690           4     7.6770   0.0325   20.4616   0.6310   1059.120     2.229   55645.966         15.265           1
  12599728           4    88.1940   0.0561   88.1192   0.1501   3151.318     5.945   55733.863         26.624           1
  12599753           4    33.7240   0.0382   58.7812   0.1799   1459.932     3.408   55649.353         59.933           1
  12599807           4    38.2160   0.0268   21.1323   0.2465    716.028    10.742   55713.941         51.333           1
  12599853           4     7.1130   0.0706   18.9699   0.6188   4983.025     2.227   55706.589        113.353           1
  12600051           4    62.7250   0.0152   43.8820   0.4476    232.093     8.491   55688.424          7.306           1
  12600076           4    61.4230   0.0493   77.9007   0.3328   2427.264     4.684   55717.656         30.375           1
  12600088           4    14.5020   0.0516   24.9038   0.9108   2667.044     3.459   55722.273         27.481           1
  12600214           4    14.3360   0.0282   15.1438   0.3861    792.855     5.623   55729.527         37.307           1
  12600322           4    99.1140   0.0556  101.2415   0.1848   3096.254     5.815   55701.014         41.809           1
  12600331           4     2.5740   0.0470    7.9505   0.4644   2210.827     1.923   55653.167        101.491           1
  12600343           4    14.7170   0.0718   27.9226   0.1091   5150.855     3.131   55647.106         54.582           1
  12600610           4    12.4650   0.0395   23.3114   0.1809   1559.177     3.176   55680.435         64.880           1
  12600716           4   118.6230   0.0202   66.5306   0.1412    408.102    10.591   55650.234         15.508           1
  12600735           4     0.7830   0.0546    3.2781   0.1569   2975.795     1.418   55714.667        421.008           1
  12600774           4    30.7230   0.0393   42.4309   0.0420   1547.325     4.301   55695.254         22.010           1
  12600804           4     6.9510   0.0365    7.2814   0.9877    941.213     5.670   55729.733         23.827           1
  12600831           4   102.4650   0.0184   65.0451   0.1106    337.672     9.357   55660.598         24.872           1
  12600883           4     5.5970   0.0377   15.4821   0.8593   1418.890     2.148   55679.669         40.167           1
  12600966           4     3.5810   0.0377    9.2582   0.4646   1419.700     2.298   55662.712         71.885           1
  12600967           4    72.7910   0.0497   70.1552   0.3364   2474.263     6.163   55660.832         41.390           1
  12601086           4     3.9850   0.0810   14.6473   0.4869   6556.417     1.616   55709.010        122.161           1
  12601091           4     7.4450   0.0580   18.4908   0.6307   3367.596     2.392   55736.429         83.728           1
  12601149           4    49.5030   0.0574   75.0134   0.4419   3294.126     3.920   55673.321         20.724           1
  12601436           4    77.7290   0.0205   60.0502   0.0776    421.784     7.689   55641.874         12.473           0
  12601596           4     2.5510   0.0487    4.3234   0.1261   2372.185     3.505   55656.180        225.342           1
  12601691           4     3.5580   0.0225   10.6276   0.6890    506.046     1.989   55689.709         40.932           1
  12601763           4     2.9710   0.0262    8.6700   0.4470    683.900     2.036   55672.877         39.861           1
  12601784           4   107.5950   0.0297  106.7050   0.6914    879.695     5.990   55690.073         18.381           1
  12601883           4    96.0200   0.0293   80.8084   0.9619    856.262     7.058   55725.774          3.913           0
  12601902           4     7.9980   0.0817   18.8083   0.4333   6680.830     2.526   55677.392        126.891           1
  12601962           4     1.3560   0.0882    5.9457   0.8464   7777.466     1.355   55681.422        129.657           1
  12601980           4    70.0590   0.0318   44.8163   0.3551   1008.894     9.286   55688.836         35.689           1
  12601989           4    20.2370   0.0518   31.4849   0.8075   2681.121     3.818   55736.505         36.053           1
  12602079           4    42.2870   0.0181   28.7892   0.0020    327.169     8.725   55733.807         17.558           1
  12602104           4    33.3030   0.0206   37.4056   0.8568    422.815     5.289   55662.494         13.230           1
  12602109           4     2.8730   0.0466   10.3876   0.5509   2168.897     1.643   55728.213         66.446           1
  12602111           4     1.6060   0.0356    4.8485   0.8490   1266.218     1.967   55657.935        219.437           1
  12602213           4     1.9450   0.0368    6.8901   0.5326   1355.505     1.677   55662.981        295.844           1
  12602236           4    31.2130   0.0190   30.2745   0.8411    360.306     6.124   55650.333         27.253           1
  12602250           4     0.9820   0.0300    2.6658   0.0722    899.538     2.189   55689.556        210.280           0
  12602306           4    75.0560   0.0226   86.5216   0.4228    508.848     5.153   55734.498          8.146           1
  12602335           4    72.1840   0.0086   34.8603   0.7134     74.797    12.300   55646.083          6.957           0
  12602412           4    63.3900   0.0329   36.4179   0.4292   1081.036    10.339   55663.323         35.223           1
  12602434           4    37.0960   0.0389   46.7535   0.2726   1514.423     4.713   55671.443         34.798           1
  12602496           4    50.3280   0.0319   51.4666   0.4434   1015.773     5.809   55686.384         38.761           1
  12602592           4     4.4670   0.0283   10.3251   0.0348    803.533     2.570   55674.401        103.127           1
  12602854           4     2.1700   0.0371    4.0817   0.5337   1379.011     3.157   55653.355        205.596           1
  12602999           4    27.9300   0.0306   29.3639   0.8737    937.136     5.650   55710.649         33.918           1
  12603079           4     8.7440   0.0235   21.1939   0.7473    553.102     2.451   55725.732         56.405           1
  12603134           4     0.6300   0.0618    3.6105   0.0999   3823.637     1.036   55717.706        388.670           1
  12603163           4    10.3000   0.0830   24.7426   0.2360   6887.932     2.473   55711.392         83.016           1
  12603199           4     1.1450   0.0505    6.0908   0.8523   2550.476     1.117   55680.352         72.424           1
  12603236           4     6.8060   0.0541   16.9541   0.3836   2925.778     2.384   55666.161         59.701           1
  12643991           4     7.6140   0.0154   11.8455   0.6262    236.939     3.818   55706.383         20.933           1
  12644012           4    47.2830   0.0292   50.8258   0.8292    851.830     5.526   55682.339         36.664           1
  12644119           4    57.5350   0.0123   55.9789   0.8778    152.065     6.105   55730.469          2.854           0
  12644190           4    43.0730   0.0174   55.7664   0.5861    301.677     4.588   55656.424          7.390           0
  12644232           4    35.7630   0.0372   54.1026   0.0967   1381.799     3.927   55713.006         33.656           1
  12644234           4    47.3200   0.0163   28.0851   0.7548    266.997    10.008   55655.034          8.265           0
  12644363           4     8.2780   0.0228   18.8517   0.6007    518.003     2.608   55727.987         37.419           1
  12644403           4    34.5620   0.0715   54.8420   0.3100   5119.183     3.744   55714.969         52.178           1
  12644610           4    45.8160   0.0540   59.8444   0.9914   1733.874     4.548   55644.287          9.773           1
  12644712           4    13.7440   0.0741   36.5002   0.6189   5495.265     2.237   55735.781         41.826           1
  12644774           4    16.1800   0.0278   26.3192   0.6114    772.616     3.652   55683.493         15.301           1
  12644778           4   152.5630   0.0280   70.9416   0.8953    785.003    12.774   55692.716         11.788           1
  12644797           4    21.7460   0.0358   35.8635   0.0934   1281.996     3.602   55713.814         33.739           1
  12644900           4    20.0800   0.0409   29.8581   0.8280   1669.187     3.995   55718.759         44.036           1
  12644981           4    39.1200   0.0355   45.8377   0.4675   1261.498     5.070   55680.048         33.447           1
  12644990           4    23.9640   0.0490   43.0874   0.2668   2404.993     3.304   55672.020         24.736           1
  12645009           4    73.7900   0.0371   87.8779   0.8587   1375.315     4.988   55715.191         18.081           1
  12645045           4     3.3200   0.0691   11.3881   0.2172   4775.073     1.732   55720.179        113.250           1
  12645057           4     3.1170   0.0733   10.7351   0.0370   5378.254     1.725   55653.106        189.244           1
  12645181           4    51.1850   0.0178   52.4561   0.0982    316.244     5.796   55650.907         11.802           1
  12645275           4     0.9150   0.0381    3.8031   0.8107   1453.342     1.429   55651.852         84.011           0
  12645289           4    63.5270   0.0401   86.7957   0.0764   1605.380     4.348   55659.207          8.566           0
  12645327           4     0.8250   0.0582    3.8856   0.8466   3387.838     1.261   55653.692        132.673           1
  12645355           4     4.5410   0.0232    5.3816   0.8878    537.726     5.012   55694.060         24.654           1
  12645383           4     8.3380   0.0178    8.6256   0.4867    317.293     5.742   55729.655         34.896           1
  12645416           4   121.1560   0.0162  102.5340   0.8834    260.884     7.019   55650.408          3.266           0
  12645435           4     1.8580   0.0888    6.5232   0.9192   7755.790     1.692   55716.227         89.082           1
  12645687           4    11.7380   0.0905   32.7777   0.7658   8185.513     2.127   55669.847         65.984           1
  12645746           4    12.2640   0.0289   23.8381   0.0133    832.314     3.056   55712.304         69.874           1
  12645751           4     8.1400   0.0768   22.6836   0.9510   5148.349     2.131   55675.034         30.512           1
  12645754           4     2.0700   0.0243    3.5700   0.8810    588.537     3.443   55731.257         32.175           1
  12645767           4    17.2840   0.0340   16.3461   0.2708   1158.832     6.281   55722.250         72.534           1
  12645843           4     3.8130   0.0240    9.0077   0.8964    576.731     2.514   55697.915         40.875           1
  12645975           4    85.3880   0.0520  101.0948   0.5942   2699.321     5.017   55662.338         15.137           1
  12646011           4     0.8920   0.0477    3.7039   0.5274   2271.202     1.431   55723.246        133.166           0
  12646134           4    44.3380   0.0224   47.5162   0.8601    500.813     5.543   55722.343         20.924           0
  12646199           4     9.9930   0.0469   22.4211   0.5925   2198.953     2.647   55667.278         22.797           1
  12646225           4   108.9980   0.0419  105.3267   0.6622   1752.855     6.147   55703.719         18.605           1
  12646302           4    31.3840   0.0194   42.9935   0.4917    374.720     4.336   55684.188          8.297           0
  12646304           4    49.3690   0.0277   65.1839   0.6346    767.838     4.499   55681.578          6.751           0
  12646327           4    76.0170   0.0488   80.8475   0.1647   2380.275     5.585   55671.095         35.903           1
  12646439           4     4.4500   0.0463   14.6260   0.9092   2139.576     1.807   55705.344         15.275           1
  12646482           4    73.4300   0.0313   98.9966   0.7757    982.653     4.406   55693.390          4.822           0
  12646518           4    13.6260   0.0325   30.6426   0.4338   1055.091     2.641   55735.006         64.457           1
  12646523           4    52.9560   0.0678   66.7088   0.6652   4603.128     4.715   55704.002         40.301           1
  12646524           4    66.5780   0.0198   68.8202   0.3319    393.592     5.746   55732.559          5.731           0
  12646703           4    55.7340   0.0205   66.0981   0.3340    418.363     5.009   55695.764          8.349           0
  12646743           4    15.6630   0.0261   17.4313   0.5297    680.498     5.338   55681.429         40.202           1
  12646782           4    13.1320   0.0335   24.8565   0.8602   1125.177     3.138   55732.539         22.407           1
  12646951           4    77.5300   0.0584   84.8840   0.6704   3413.249     5.425   55661.310         24.823           1
  12646963           4     1.6570   0.0498    7.3653   0.5996   2483.787     1.337   55661.291         60.570           1
  12647018           4     4.9280   0.0212    7.6579   0.8376    448.576     3.822   55679.697         30.410           1
  12647169           4     8.5640   0.0217   19.7011   0.7377    468.779     2.582   55676.384         26.618           1
  12647226           4    13.0730   0.0382   27.0463   0.9312   1459.190     2.871   55651.885         12.683           1
  12647353           4   102.4090   0.0183   46.2212   0.7076    335.547    13.161   55702.352          9.295           1
  12647397           4    79.0050   0.0305   52.2290   0.0097    929.718     8.985   55643.919         21.650           1
  12647485           4     1.3550   0.0309    6.0966   0.7196    952.181     1.320   55721.959         69.778           1
  12647491           4    43.3060   0.0229   37.2808   0.0733    523.369     6.900   55714.067         27.321           1
  12647619           4    51.4890   0.0332   39.7323   0.1975   1103.977     7.698   55664.228         44.669           1
  12647669           4    11.7800   0.0266   18.3130   0.4361    709.635     3.821   55646.951         89.593           1
  12647717           4     9.6010   0.0189   17.3908   0.8533    357.196     3.279   55696.230         37.666           1
  12647725           4   135.3140   0.0540  132.2821   0.9079   2913.230     6.076   55673.340         11.711           1
  12647757           4     4.2080   0.0146    2.5253   0.2352    212.256     9.898   55643.067         21.528           1
  12688676           4    21.1340   0.0224   33.5353   0.2634    500.766     3.743   55706.694         30.438           1
  12688769           4    57.4980   0.0264   69.6674   0.5777    698.896     4.902   55659.240         30.885           1
  12688779           4    88.6810   0.0252   82.2998   0.3469    633.872     6.401   55663.349         17.446           1
  12688816           4    60.0220   0.0630   79.7037   0.5211   3963.575     4.473   55641.683         23.432           1
  12689087           4    30.6960   0.0267   43.5498   0.3983    715.225     4.187   55678.194         24.029           1
  12689153           4    50.8690   0.0139   55.2261   0.7087    193.555     5.471   55716.509         16.809           1
  12689160           4    14.2420   0.0404   19.1759   0.1398   1631.820     4.412   55678.925         66.765           1
  12689166           4    81.9930   0.0611   95.5791   0.8803   3731.763     5.096   55674.965         20.305           1
  12689181           4     8.6580   0.0493   20.4489   0.5314   2429.445     2.515   55670.923         50.130           1
  12689959           4     2.5030   0.0826   10.2488   0.1725   6822.921     1.451   55665.729        225.195           1
  12690265           4     8.8830   0.0183   14.4155   0.6369    335.244     3.660   55662.632         33.880           1
  12690317           4    39.1610   0.0718   65.4276   0.7341   5148.656     3.555   55671.367         38.229           1
  12690331           4     1.2480   0.0267    2.7172   0.6632    713.446     2.728   55660.910        315.101           1
  12690383           4     9.1750   0.0436   18.2772   0.8981   1897.359     2.982   55714.755         44.166           1
  12690465           4    54.8460   0.0310   47.1988   0.2320    958.725     6.903   55659.675         22.198           1
  12690534           4    72.8530   0.0163   47.3304   0.3952    265.238     9.143   55684.385         10.670           1
  12690859           4    90.7830   0.0219   78.2596   0.4544    481.218     6.891   55660.350          6.024           0
  12690897           4   101.0260   0.0561  107.3415   0.3233   3150.324     5.591   55654.339         19.500           1
  12690918           4    15.2020   0.0538   25.5565   0.8348   2898.828     3.533   55658.989         51.498           1
  12691027           4    78.2820   0.0233   57.8746   0.3498    543.153     8.035   55670.348         18.249           1
  12691134           4   109.1120   0.0207   64.5637   0.9864    380.831    10.039   55644.775          2.645           0
  12691270           4    17.0110   0.0226   21.6617   0.3638    510.863     4.665   55649.945         34.145           1
  12691281           4    46.8570   0.0225   45.2351   0.3263    507.945     6.153   55674.688         28.332           1
  12691311           4    17.5420   0.0436   28.3666   0.3155   1904.803     3.673   55669.900         51.385           1
  12691333           4     0.7610   0.0146    2.8256   0.5863    213.334     1.600   55690.046         47.907           1
  12691412           4    12.5030   0.0346   15.1950   0.5452   1199.439     4.888   55735.384         30.195           1
  12691564           4    86.5750   0.0140   79.2318   0.2074    195.699     6.491   55721.905          8.200           1
  12691694           4    16.6270   0.0683   32.1001   0.6489   4666.521     3.077   55675.463         52.269           1
  12691789           4     4.3590   0.0223    6.0514   0.8696    497.703     4.278   55659.880         73.776           1
  12691909           4    22.6160   0.0423   30.2311   0.1179   1786.450     4.444   55667.553         48.112           1
  12691948           4    14.7590   0.0249   22.6120   0.2476    618.091     3.877   55654.220         32.387           1
  12691997           4    73.5480   0.0431   85.1384   0.9933   1102.193     5.131   55737.556          5.293           0
  12692135           4    59.4090   0.0590   86.6654   0.0522   3485.471     4.072   55686.188         16.232           1
  12734365           4    82.3220   0.0366   84.2960   0.1041   1336.719     5.801   55674.271         19.705           1
  12734424           4    15.0730   0.0492   27.6044   0.0332   2421.434     3.243   55687.635         50.789           1
  12734536           4    16.9500   0.0659   33.6129   0.5031   4345.844     2.995   55721.904         54.362           1
  12734586           4   123.0460   0.0275   92.2440   0.7833    756.568     7.924   55642.101          7.141           0
  12734589           4    71.1670   0.0362   65.9190   0.5744   1312.722     6.413   55686.837         23.730           1
  12734767           4    20.9410   0.0350   23.5034   0.1254   1226.178     5.292   55650.436         64.351           1
  12734786           4     2.9990   0.0247    5.4618   0.7870    609.830     3.262   55668.501         84.069           1
  12734808           4    12.5090   0.0337   13.0520   0.0973   1136.300     5.693   55708.081        104.055           1
  12734905           4     6.9250   0.0281    9.4031   0.2223    787.766     4.375   55675.245         43.755           1
  12735417           4     6.1090   0.0407    8.0895   0.5318   1659.120     4.486   55719.515        127.124           1
  12735478           4     4.0820   0.0366    9.8086   0.1576   1337.995     2.472   55727.030        112.408           1
  12735573           4    88.3130   0.0212   97.5961   0.6219    448.828     5.375   55652.710          3.132           0
  12735585           4    80.9600   0.0297   74.6526   0.6232    880.751     6.442   55701.731         14.171           1
  12735587           4     0.7740   0.0388    3.0918   0.5129   1506.852     1.487   55694.828        218.745           1
  12735784           4     2.4080   0.0657    9.1729   0.2837   4313.037     1.559   55658.080        133.431           1
  12735948           4     7.0500   0.0238   14.1124   0.0654    566.720     2.967   55720.439         23.511           1
  12736056           4    42.6630   0.0084   29.2220   0.2028     70.023     8.672   55667.044         10.778           1
  12736170           4    91.3390   0.0235   43.2002   0.4280    551.679    12.559   55699.471         17.243           1
  12736207           4    12.0450   0.0366   15.2457   0.8869   1336.440     4.693   55664.956         60.447           1
  12736214           4    16.6020   0.0137   22.1251   0.3222    188.906     4.457   55712.071         11.136           1
  12736252           4    11.8930   0.0303   22.2433   0.1977    920.353     3.176   55662.182         19.874           1
  12736402           4     9.2150   0.0275   18.2766   0.8868    754.951     2.995   55724.230         25.193           1
  12736465           4    74.3930   0.0306   32.7303   0.3035    937.465    13.501   55727.321         34.615           1
  12736591           4    10.8780   0.0415   20.6536   0.7076   1720.751     3.129   55712.412         45.884           1
  12736627           4   110.0820   0.0153   69.8900   0.0053    235.470     9.356   55653.114          9.933           1
  12736693           4    12.8930   0.0272   22.7658   0.4127    741.098     3.364   55710.676         16.135           1
  12736716           4    25.8960   0.0304   47.0981   0.8871    925.436     3.266   55700.639         26.416           1
  12736776           4     4.8550   0.0215    9.9322   0.9541    461.113     2.903   55683.440         22.761           1
  12736826           4    29.9150   0.0391   40.8175   0.6733   1531.732     4.353   55730.051         24.454           1
  12736963           4    83.0500   0.0530   79.9249   0.4178   2810.263     6.172   55703.432         28.772           0
  12737105           4    11.9670   0.0146   17.1721   0.8184    213.847     4.139   55642.321         10.911           1
  12737160           4    17.4400   0.0251   21.1653   0.7836    630.908     4.894   55688.294         65.365           1
  12737258           4     7.0330   0.0361    7.7097   0.5138   1300.487     5.419   55737.312         64.233           1
  12783067           4     9.4920   0.0341   21.0588   0.1406   1166.058     2.677   55720.526         25.850           1
  12783312           4    87.3340   0.0188   83.1271   0.8839    353.523     6.241   55670.571          6.570           1
  12783317           4     1.7000   0.0413    3.2566   0.9190   1704.072     3.101   55677.972        129.346           1
  12783423           4    51.7130   0.0271   69.3061   0.0114    735.513     4.432   55711.001         26.458           1
  12783511           4    97.5220   0.0252   57.4532   0.7892    634.308    10.083   55698.654          6.936           0
  12783625           4    59.1220   0.0117   55.9711   0.6067    136.218     6.274   55642.509          9.773           1
  12783638           4    82.1060   0.0482  107.9652   0.7473   2323.873     4.517   55669.683         14.234           1
  12783643           4     1.5230   0.0637    5.5425   0.3318   4063.168     1.632   55677.228        262.670           1
  12783675           4    81.0970   0.0255   60.7832   0.0227    649.342     7.925   55657.010         50.335           1
  12783889           4    14.3040   0.0293   22.3423   0.1649    860.907     3.803   55661.588         35.636           1
  12783951           4    64.7460   0.0289   59.6260   0.0613    837.222     6.450   55718.070         18.950           1
  12784011           4     9.6260   0.0355   20.0124   0.2135   1263.743     2.857   55685.395         36.892           1
  12784394           4     1.7940   0.0219    2.3155   0.6863    479.500     4.603   55676.561        260.690           1
  12784578           4     1.1800   0.0189    4.6210   0.9068    356.564     1.517   55704.327         24.208           1
  12784837           4    12.1190   0.0163   22.5024   0.2937    265.848     3.199   55731.505         30.975           1
  12785017           4    43.0380   0.0517   64.3276   0.1474   2673.986     3.974   55727.380         47.883           1
  12785251           4     4.7630   0.0256   10.8910   0.2213    657.127     2.598   55677.521         60.014           1
  12785394           4     8.8580   0.0189    5.9897   0.9367    355.550     8.784   55725.834         37.935           1
  12833453           4   104.3750   0.0112   91.5923   0.0537    126.077     6.769   55654.694          5.124           0
  12833520           4     2.5190   0.0352   10.0810   0.9352   1237.590     1.484   55650.744         10.469           1
  12833566           4    47.1160   0.0262   20.8602   0.7360    688.797    13.417   55662.661         37.947           1
  12833691           4     1.6850   0.0130    4.6573   0.0147    167.785     2.149   55683.226         34.954           1
  12833749           4     7.4820   0.0648   17.5083   0.0857   4198.281     2.539   55645.055         87.345           1
  12833827           4    44.1190   0.0256   22.2603   0.9319    654.419    11.773   55737.411         21.807           1
  12834111           4    61.7010   0.0347   76.2747   0.2823   1201.747     4.805   55657.784          9.819           1
  12834254           4    19.6880   0.0917   41.1457   0.1020   8403.043     2.842   55682.968         89.897           1
  12834331           4    75.2180   0.0137   49.8750   0.1011    186.516     8.958   55659.957          4.461           0
  12834374           4    11.0380   0.0203   21.5663   0.7424    410.574     3.040   55679.957          9.830           1
  12834387           4    29.3540   0.0283   26.4984   0.6703    801.074     6.580   55670.239         67.970           1
  12834393           4     0.7350   0.0349    1.8880   0.9080   1215.791     2.314   55641.897        207.027           1
  12834408           4    14.4410   0.0668   28.0177   0.1557   4457.156     3.062   55720.982         78.668           1
  12834416           4    41.3700   0.0420   59.6909   0.4014   1763.898     4.117   55734.550         25.608           1
  12834459           4    83.9820   0.0279  108.0901   0.3399    776.706     4.615   55648.840          3.975           0
  12834487           4    97.9120   0.0267  102.2707   0.4646    711.569     5.687   55647.629          6.951           0
  12834503           4    53.2980   0.0402   57.4578   0.6556   1614.196     5.510   55691.017         22.183           1
  12834614           4     0.8700   0.0214    2.3889   0.7967    456.834     2.163   55699.320        103.101           0
  12834977           4    80.2380   0.0405   83.9672   0.0093   1640.422     5.676   55738.367         26.813           0
  12835034           4    66.0600   0.0155   27.6256   0.0218    238.876    14.204   55687.205         11.012           1
  12835044           4    19.4210   0.0147   21.3058   0.4428    216.460     5.414   55736.223         11.387           1
  12835139           4     1.0060   0.0186    2.2805   0.7069    346.173     2.621   55679.847         58.156           0
  12883963           4    53.0750   0.0236   43.0729   0.3566    555.978     7.319   55686.261         22.897           1
  12884399           4     6.4330   0.0275   13.3332   0.6697    755.459     2.866   55724.047         59.442           1
  12884445           4     4.2080   0.0817   15.2033   0.9365   6250.935     1.644   55657.663         38.661           1
  12884545           4    44.4510   0.0240   56.8332   0.8883    576.010     4.646   55726.449         10.815           1
  12884588           4    35.8210   0.0314   30.4246   0.3067    985.454     6.994   55650.022         50.134           1
  12884646           4    35.3580   0.0407   44.7699   0.6617   1659.440     4.691   55701.991         19.966           1
  12884923           4    26.8830   0.0273   51.7385   0.5797    746.850     3.086   55646.690          9.287           1
  12884971           4    10.6870   0.0527   27.3152   0.8381   2776.941     2.324   55719.645         20.723           1
  12884984           4    15.4280   0.0466   23.6790   0.7731   2174.991     3.870   55652.223         65.386           1
  12885076           4    49.4500   0.0710   68.8104   0.7653   5038.801     4.269   55711.038         29.197           1
  12885210           4    25.1320   0.0182   26.1276   0.9532    332.512     5.714   55669.377          8.078           0
  12885316           4     6.1560   0.0615   15.1315   0.4560   3784.555     2.417   55673.446         75.851           1
  12885392           4    25.1190   0.0442   40.4295   0.3069   1954.196     3.691   55709.487         43.753           1
  12885439           4    67.2980   0.0267   81.0573   0.6165    712.427     4.932   55667.433         10.176           1
  12885505           4    29.7860   0.0253   47.1502   0.3721    638.686     3.753   55661.165         28.044           1
  12934451           4     0.8670   0.0580    4.0514   0.0660   3362.539     1.271   55728.890        372.216           1
  12934460           4    14.4290   0.0266   29.8887   0.2854    708.759     2.868   55725.205          9.955           1
  12934465           4    56.1020   0.0521   82.8318   0.4610   2716.795     4.023   55707.752         20.302           1
  12934547           4     1.5060   0.0879    6.5456   0.7063   7723.403     1.367   55685.129        105.062           1
  12934597           4   105.3040   0.0321   90.4934   0.2530   1030.377     6.912   55696.343         12.989           1
  12934732           4    48.1030   0.0332   42.1562   0.5973   1099.173     6.778   55722.801         12.839           1
  12934763           4     3.3300   0.0681    9.6168   0.5376   4636.095     2.057   55711.374        133.936           1
  12934771           4    25.3690   0.0252   18.8115   0.8088    636.013     8.011   55706.959         29.338           1
  12934846           4   143.8990   0.0407   69.6247   0.0080   1653.862    12.277   55648.113         10.311           0
  12934923           4     0.9130   0.0835    4.3410   0.8651   6967.007     1.249   55687.980        142.592           1
  12935035           4     0.5310   0.0097    1.6113   0.4074     93.892     1.957   55659.640         64.058           0
  12935144           4    10.1070   0.0749   22.1645   0.8630   5609.202     2.709   55684.251         44.704           1
  12984183           4     1.4320   0.0935    5.8811   0.1215   8750.435     1.446   55671.341        272.755           1
  12984214           4     4.4910   0.0414    5.2874   0.5484   1711.872     5.046   55713.160        108.746           1
  12984422           4    46.5800   0.0690   63.6397   0.1872   4764.815     4.348   55685.121         35.190           1
   9950106          18   112.9320   0.0571  103.5838   0.5601   3258.110     6.476   55661.118         34.060           1
   9950201          18     2.8060   0.1070    9.1002   0.9978   5748.962     1.831   55688.370         46.103           1
   9950316          18    37.8850   0.0427   55.8317   0.5553   1826.093     4.031   55702.460         43.737           1
   9950612          18     0.9930   0.0232    5.6927   0.6316    539.671     1.037   55726.718         86.306           1
  10010246          18    72.2040   0.0456   84.8516   0.8676   2079.965     5.055   55696.128          9.543           1
  10010436          18    40.3580   0.0256   50.0488   0.1418    652.946     4.790   55708.761         42.804           1
  10010452          18   157.2210   0.0444  145.2999   0.6137   1968.040     6.427   55661.080         22.278           1
  10010564          18     0.5190   0.0335    2.1469   0.2592   1121.859     1.435   55683.082        124.717           0
  10010571          18     9.8440   0.0610   23.3434   0.3034   3717.008     2.505   55721.644         50.685           1
  10010623          18    15.8510   0.0265   17.0336   0.2124    703.320     5.528   55703.730         80.795           1
  10010677          18     2.1050   0.0579    8.7661   0.4519   3356.258     1.426   55644.396         80.298           1
  10010681          18    44.8280   0.0640   56.5214   0.1851   4090.500     4.711   55675.908         35.882           1
  10010814          18     9.3140   0.0156   13.6468   0.1585    244.618     4.054   55709.025          9.384           1
  10010958          18    14.3990   0.0307   29.5284   0.8797    939.919     2.896   55701.750          8.344           0
  10010975          18    64.7990   0.0183   68.9345   0.2712    335.837     5.584   55711.367          4.726           0
  10010994          18     0.7870   0.0354    2.8904   0.8400   1253.466     1.618   55706.494        173.969           1
  10011023          18    30.5880   0.0307   50.9802   0.6624    944.293     3.564   55701.775         20.920           1
  10011038          18    65.0170   0.0454   88.8958   0.9239   2061.975     4.344   55734.565         11.015           1
  10011090          18     8.5980   0.0557   17.6298   0.2567   3098.288     2.897   55652.530         76.286           1
  10011125          18    26.7970   0.0626   37.5635   0.5392   3914.075     4.238   55668.854         58.354           1
  10011213          18    54.4870   0.0538   63.8799   0.0372   2893.689     5.067   55644.937         34.853           1
  10011398          18     3.6780   0.0244    9.1069   0.9174    594.445     2.399   55710.301         32.373           1
  10073392          18    43.5280   0.0475   29.3286   0.1900   2252.197     8.816   55716.713         50.404           1
  10073540          18    21.6520   0.0230   28.1474   0.7829    526.895     4.569   55718.979         22.414           1
  10073642          18    34.3770   0.0302   49.1799   0.5748    914.002     4.152   55699.484         10.950           0
  10073654          18     0.9750   0.0825    4.4553   0.0718   6807.816     1.300   55711.780        350.559           1
  10073657          18    44.0970   0.0257   49.1307   0.0210    661.085     5.331   55668.387         17.686           1
  10073680          18    63.3680   0.0400   37.9394   0.0659   1600.391     9.921   55689.078         47.385           1
  10073715          18     7.4920   0.0315   18.3116   0.1817    989.602     2.430   55663.389        147.405           1
  10073764          18    26.2850   0.0244   27.3785   0.8238    593.523     5.703   55714.873         26.262           1
  10073770          18    54.9610   0.0578   66.6309   0.7859   3343.340     4.900   55687.285         19.568           1
  10073865          18    10.8570   0.0268   12.2335   0.7502    720.496     5.272   55726.519         55.949           1
  10073980          18     0.8490   0.0417    2.9191   0.3073   1742.309     1.727   55671.149        192.555           1
  10073997          18     9.6820   0.0320   24.2152   0.1061   1021.023     2.375   55706.898         66.365           1
  10074020          18     1.7460   0.0693    7.9391   0.1985   4805.344     1.307   55646.803        136.764           1
  10074059          18     0.8900   0.0412    4.4803   0.6287   1700.200     1.179   55710.580         63.018           0
  10074149          18    30.2240   0.0360   23.8837   0.0355   1294.808     7.517   55710.692         61.047           1
  10074296          18    40.9770   0.0137   42.1899   0.5584    187.152     5.769   55658.239         17.917           1
  10074317          18    67.6490   0.0320   64.1853   0.8788   1022.431     6.261   55656.317          9.535           1
  10074520          18    35.1500   0.0243   23.5404   0.1855    591.595     8.869   55647.985         36.790           1
  10074579          18    90.3660   0.0195   63.5063   0.4919    381.647     8.452   55652.923         13.706           1
  10074673          18    58.0300   0.0174   53.2556   0.5775    301.762     6.473   55698.178          7.715           0
  10074716          18    66.4620   0.0115   49.6148   0.3113    132.566     7.957   55688.806         14.219           1
  10074787          18    59.3500   0.0388   63.4737   0.7842   1506.147     5.554   55702.278         18.850           1
  10075070          18   101.1090   0.0221  105.5017   0.5899    486.538     5.693   55696.122          9.387           1
  10075215          18     3.2170   0.0447    9.1250   0.6525   2000.118     2.094   55668.468        156.803           1
  10075468          18    58.9660   0.0605   70.3125   0.1476   3663.139     4.981   55705.657         47.435           1
  10139053          18    32.6860   0.0532   53.7741   0.4947   2829.703     3.611   55647.400         59.396           1
  10139100          18     6.2390   0.0691   15.9692   0.0597   4774.130     2.321   55732.125         91.960           1
  10139123          18     0.7450   0.0320    3.0749   0.2645   1026.317     1.439   55693.943        312.558           1
  10139126          18    10.2870   0.0308   21.8730   0.2395    949.405     2.794   55737.174         40.912           1
  10139199          18    35.0730   0.0236   41.3644   0.2061    558.530     5.037   55714.093         14.776           1
  10139275          18    26.2670   0.0578   39.9920   0.7803   3341.256     3.901   55660.802         38.756           1
  10139322          18    17.6580   0.0672   35.1752   0.3784   4519.796     2.982   55657.502         75.597           1
  10139323          18    63.0730   0.0257   72.7723   0.9306    660.405     5.148   55667.449          4.837           0
  10139345          18    54.2240   0.0220   66.5313   0.1366    484.484     4.841   55678.673         10.960           1
  10139390          18    35.4300   0.0361   52.0500   0.4891   1302.236     4.043   55728.063         59.707           1
  10139448          18   135.6840   0.0475  160.1970   0.8627   2260.508     5.031   55731.388         18.540           1
  10139511          18    17.0140   0.0284   35.9813   0.3334    804.961     2.809   55653.718         23.430           1
  10139620          18    26.6150   0.0218   37.8360   0.6188    473.436     4.178   55653.950          7.617           0
  10139691          18    46.5030   0.0135   26.1093   0.2822    181.987    10.580   55679.787          9.843           0
  10139720          18    13.5640   0.0597   26.4989   0.1846   3559.875     3.041   55678.846         57.120           1
  10139746          18     9.2260   0.0373   22.1056   0.5241   1390.552     2.479   55727.993         29.331           1
  10139853          18    54.3790   0.0212   59.3727   0.6018    451.008     5.440   55677.726          5.337           0
  10139993          18    25.2960   0.0259   19.6353   0.6147    671.797     7.652   55707.065         30.518           1
  10140028          18     2.4830   0.0598    6.9208   0.4135   3571.195     2.131   55731.074        235.971           1
  10140032          18    34.2710   0.0657   44.2813   0.5951   4311.208     4.597   55659.215         56.927           1
  10140110          18    40.1960   0.0332   37.8310   0.6147   1104.725     6.311   55680.617         52.542           1
  10140113          18     0.5210   0.0372    1.5531   0.1909   1383.270     1.991   55678.859        538.233           0
  10140260          18    12.0360   0.0138   20.4252   0.8411    190.792     3.500   55673.363         15.107           1
  10140281          18    92.3430   0.0331  101.0797   0.1293   1098.368     5.427   55695.696         14.206           1
  10140308          18     8.4000   0.0407   15.6394   0.5541   1653.142     3.191   55674.165         51.469           1
  10140383          18    22.8630   0.0248   31.9230   0.8163    615.742     4.254   55665.083         16.251           1
  10140402          18   101.2300   0.0462   95.3970   0.3136   2130.351     6.303   55685.195         21.909           1
  10140525          18     3.0270   0.0424    7.8573   0.4981   1796.603     2.288   55729.552        127.566           1
  10140613          18     2.0170   0.0491    6.8720   0.7198   2415.203     1.744   55657.237        128.728           1
  10140665          18     2.3130   0.0244    6.0650   0.4820    594.144     2.266   55733.753        161.942           1
  10140691          18    80.3760   0.0253   74.2753   0.5080    642.465     6.428   55697.899         15.804           1
  10140708          18    89.0700   0.0323  124.2926   0.2413   1045.720     4.257   55646.194         12.541           1
  10140731          18    28.7710   0.0280   30.5191   0.5877    786.495     5.600   55681.336         62.286           1
  10140793          18    60.2280   0.0377   48.0061   0.3276   1423.795     7.452   55658.414         41.102           1
  10140937          18   152.8660   0.0159  118.3715   0.2678    253.772     7.671   55655.918          7.560           0
  10140942          18    42.9290   0.0554   56.9428   0.9017   3066.622     4.478   55707.560         30.785           1
  10140949          18    33.0050   0.0118   47.2070   0.0186    138.900     4.153   55657.907         12.277           1
  10140984          18     1.6930   0.0366    5.9698   0.6871   1340.232     1.684   55710.859         62.278           1
  10141110          18    51.4190   0.0284   57.2800   0.2513    808.254     5.332   55704.917         32.482           1
  10141207          18   161.4470   0.0214   76.8898   0.3385    457.388    12.472   55685.025         10.000           1
  10141430          18     5.2250   0.0608   11.3683   0.7214   3701.406     2.730   55737.324        103.582           1
  10141439          18    57.6190   0.0409   62.3612   0.7960   1675.072     5.488   55702.632         17.507           1
  10141556          18    27.9000   0.0544   40.5380   0.2295   2964.153     4.088   55691.163         63.370           1
  10141717          18     0.5350   0.0130    1.8302   0.9352    168.178     1.736   55660.885         35.130           0
  10141739          18    82.7140   0.0267   80.2225   0.0843    711.695     6.124   55703.517         10.007           0
  10141757          18    12.9220   0.0281   19.7476   0.7206    791.032     3.887   55694.588         63.514           1
  10141868          18    42.7250   0.0501   52.7628   0.8706   2510.585     4.810   55718.911         19.269           1
  10141900          18     0.9920   0.0758    5.0843   0.1257   5742.443     1.159   55680.234        250.912           1
  10205598          18     5.9110   0.0409   16.7031   0.8229   1675.571     2.102   55726.165         40.975           1
  10205916          18    65.2650   0.0299   31.5316   0.8310    896.808    12.295   55641.298         25.880           1
  10205919          18     8.8450   0.0694   18.2160   0.9891   2857.036     2.884   55693.107         26.936           1
  10206134          18     1.1560   0.0494    6.8523   0.9327   2440.404     1.002   55692.371         32.295           1
  10206169          18     8.7420   0.0643   18.3942   0.6026   4136.010     2.823   55658.920        112.804           1
  10206212          18    18.0740   0.0489   30.8474   0.1878   2387.892     3.480   55691.725         34.880           1
  10206220          18    11.3660   0.0548   24.4308   0.3145   2999.145     2.764   55718.248         83.188           1
  10206348          18   104.6220   0.0222   94.1060   0.4207    494.430     6.604   55699.058         13.668           1
  10206376          18     9.6750   0.0755   21.1652   0.5793   5703.456     2.715   55698.410         94.660           1
  10206454          18     0.6710   0.0447    3.2145   0.8230   2002.048     1.241   55691.865         97.172           0
  10206725          18   130.7410   0.0394  109.0738   0.6054   1552.109     7.120   55665.122         16.800           1
  10206781          18    29.7480   0.0240   28.5760   0.0137    575.197     6.184   55679.183         48.345           1
  10206790          18    75.2590   0.0348   44.8461   0.9721   1147.057     9.968   55704.968         17.410           1
  10206907          18   109.4520   0.0117   75.3810   0.5540    136.094     8.625   55729.527          4.400           0
  10207133          18     6.0690   0.0205   10.9802   0.3613    420.731     3.283   55672.799         74.133           1
  10207207          18     2.3850   0.0661    8.4238   0.9324   4362.987     1.682   55642.865         44.092           1
  10207377          18    64.7520   0.0135   52.6613   0.7912    182.413     7.304   55677.160         10.141           1
  10207400          18    75.8990   0.0450   83.9275   0.5129   2025.638     5.372   55677.812         37.672           1
  10207412          18    59.3940   0.0389   64.7991   0.7949   1513.011     5.445   55709.145         15.108           1
  10207420          18    99.9630   0.0541   85.4745   0.2368   2929.890     6.947   55643.682         26.956           1
  10207574          18    15.8330   0.0273   19.5106   0.0608    745.061     4.820   55679.839         52.657           1
  10207606          18    44.0360   0.0369   57.6125   0.0610   1361.489     4.540   55737.615         44.596           1
  10207686          18    20.8240   0.0446   31.7323   0.1603   1987.944     3.898   55690.302         79.040           1
  10207781          18    42.2580   0.0264   55.5287   0.5980    699.200     4.520   55716.537         11.622           1
  10207788          18    23.8090   0.0360   33.0753   0.2865   1294.719     4.276   55700.285         49.318           1
  10207897          18    35.0260   0.0276   23.7111   0.9992    392.902     8.775   55663.742          5.397           0
  10208103          18    97.1550   0.0334   89.9270   0.4868   1114.234     6.417   55693.382         15.190           1
  10208187          18    21.4780   0.0262   31.6853   0.6036    688.746     4.026   55725.571         44.129           1
  10208229          18     4.3250   0.0193   10.4683   0.9864    338.386     2.454   55685.807          3.656           0
  10208318          18     5.5480   0.0208    9.9168   0.9854    391.413     3.323   55647.524         15.461           1
  10208477          18     1.4820   0.0316    3.0148   0.1625    997.204     2.919   55650.780        279.673           1
  10208784          18    17.3730   0.0449   35.0659   0.6915   2020.400     2.943   55692.200         18.953           1
  10209074          18     0.6200   0.0302    2.8329   0.0852    909.613     1.300   55693.192         77.369           0
  10209239          18    29.4660   0.0233   24.7111   0.9553    544.102     7.083   55691.921          9.534           0
  10271620          18    21.6380   0.0712   40.8897   0.9453   4729.838     3.143   55712.198         13.794           1
  10271691          18    28.5150   0.0241   52.9152   0.8835    578.467     3.201   55713.619          7.225           0
  10271703          18     1.4550   0.0678    6.6128   0.6362   4598.059     1.307   55661.682        155.808           1
  10271825          18    23.4060   0.0280   41.0548   0.9799    714.026     3.387   55662.134          3.047           0
  10272071          18     4.2210   0.0595   12.1462   0.8881   3540.807     2.064   55689.232         50.742           1
  10272125          18    25.1770   0.0357   36.9886   0.4587   1274.296     4.043   55656.441         53.931           1
  10272154          18   106.9080   0.0238   45.0315   0.5640    565.767    14.102   55700.121         22.676           1
  10272161          18     0.8080   0.0371    3.6997   0.6974   1376.327     1.297   55663.122        164.877           0
  10272188          18    39.8340   0.0338   50.3834   0.9231   1144.632     4.696   55687.571         17.105           1
  10272405          18    86.8790   0.0276   76.1794   0.7010    761.502     6.774   55720.890         12.588           0
  10272504          18    78.4910   0.0185   71.1142   0.5032    343.140     6.556   55672.736         15.691           1
  10272529          18    28.0650   0.0357   27.9522   0.9980    679.966     5.964   55705.881          9.105           1
  10272565          18    96.1850   0.0221   69.3748   0.0689    488.874     8.236   55678.818         22.536           1
  10272591          18     1.2570   0.0613    4.6107   0.1845   3757.052     1.619   55719.642        258.242           1
  10272702          18   124.7440   0.0366  129.5898   0.5075   1338.788     5.718   55728.708          8.503           1
  10272743          18    26.0200   0.0576   37.8517   0.6860   3319.881     4.083   55664.940         30.096           1
  10272747          18    41.6670   0.0284   28.4496   0.3327    806.912     8.700   55650.237         50.209           1
  10272849          18     7.3750   0.0516   15.8403   0.4443   2661.459     2.766   55705.403        119.641           1
  10272858          18    10.3390   0.0228    6.1295   0.3462    520.769    10.019   55699.254         53.747           1
  10272923          18     7.7270   0.0155    6.1012   0.5219    240.436     7.523   55699.259         30.483           1
  10272997          18    20.7490   0.0106   24.4175   0.3702    113.246     5.048   55655.370         11.406           1
  10273000          18    53.4500   0.0275   61.8541   0.3386    754.359     5.133   55689.782         19.484           1
  10273116          18     9.3830   0.0609   18.5961   0.9396   3705.633     2.997   55648.647         32.908           1
  10273162          18     0.8810   0.0773    3.9809   0.0760   5975.007     1.315   55646.038        357.964           1
  10273194          18    38.4890   0.0691   96.9517   0.5065   4768.402     2.358   55673.786         38.967           1
  10273246          18     3.6330   0.0269    9.1805   0.4386    723.130     2.351   55659.723        210.540           1
  10273413          18     1.7690   0.0581    6.3671   0.5433   3374.678     1.650   55672.686        180.355           1
  10273691          18    63.8710   0.0305   36.9893   0.1856    930.282    10.257   55647.934         30.960           1
  10273811          18     1.7520   0.0491    7.5318   0.5172   2411.924     1.382   55713.798        100.626           1
  10273897          18    21.7400   0.0636   40.9009   0.6463   4050.032     3.157   55720.958         56.888           1
  10273903          18    70.8820   0.0262   84.9279   0.4869    686.817     4.958   55642.151          6.702           0
  10273951          18     1.9720   0.0551    7.8427   0.2954   3031.612     1.494   55700.284        170.817           1
  10273994          18     4.1330   0.0560   12.4894   0.2705   3136.712     1.965   55655.987        123.377           1
  10273995          18     7.1040   0.0494   15.5239   0.0629   2436.753     2.718   55659.155         53.174           1
  10274078          18     1.6870   0.0433    3.4652   0.9804   1454.316     2.892   55676.060         83.230           0
  10274086          18    21.1260   0.0335   32.9305   0.5436   1121.705     3.811   55712.328         13.529           1
  10274154          18    68.1600   0.0200   76.0797   0.8171    399.410     5.322   55646.350          5.494           0
  10274161          18     0.8930   0.0206    3.5622   0.2062    423.175     1.489   55715.279         79.791           0
  10274200          18     6.5630   0.0173   11.5477   0.6274    298.098     3.376   55709.833         26.626           1
  10274308          18    16.5050   0.0409   26.0735   0.4121   1674.163     3.760   55695.776         67.470           1
  10274372          18     6.8080   0.0297   16.9963   0.8743    884.514     2.379   55695.911         60.157           1
  10274410          18     6.0120   0.0223    4.4564   0.6462    499.176     8.013   55679.620         34.560           1
  10274494          18    13.0480   0.0323   17.8179   0.5675   1043.464     4.350   55655.797         93.850           1
  10274571          18    70.8600   0.0477   76.1045   0.4779   2275.950     5.531   55679.483         37.196           1
  10275074          18     0.6450   0.0523    2.4136   0.6551   2733.670     1.587   55720.630        158.942           1
  10275077          18     6.2970   0.0412    7.4954   0.9827   1282.733     4.991   55645.352         19.864           1
  10275312          18     2.7870   0.0304    6.2545   0.0170    925.630     2.647   55691.498        156.704           1
  10275356          18   106.4140   0.0247   75.3733   0.8280    609.163     8.386   55664.603         13.464           1
  10275374          18     1.0230   0.0293    2.0073   0.0663    856.846     3.029   55677.654        247.631           0
  10275380          18    40.0610   0.0217   17.6333   0.5921    472.480    13.495   55650.349         38.285           1
  10275588          18     2.9900   0.0338    7.0457   0.1994   1139.543     2.520   55697.181        192.999           1
  10275709          18     3.2080   0.0216    3.3249   0.6905    465.997     5.732   55713.863         61.545           1
  10275766          18    12.6670   0.0605   21.2463   0.1102   3660.286     3.542   55656.322         88.417           1
  10275880          18     1.0800   0.0376    4.0438   0.5091   1412.140     1.586   55651.590        244.800           1
  10275962          18     6.8300   0.0222   16.9497   0.7573    491.558     2.394   55722.593         11.164           1
  10275969          18     5.1140   0.0389   13.6065   0.7974   1513.186     2.233   55676.155         15.881           1
  10275974          18    38.4370   0.0449   55.9628   0.8069   2012.751     4.080   55655.581         12.435           1
  10336624          18    41.8650   0.0366  108.0245   0.8570   1341.234     2.302   55696.625         42.087           1
  10336742          18    80.6190   0.0306   90.4314   0.1016    936.114     5.296   55711.299         12.301           1
  10336776          18     0.6390   0.0223    1.4932   0.2993    497.785     2.541   55651.739        454.584           0
  10336800          18     1.7740   0.0408    6.3024   0.8775   1666.880     1.672   55714.692         50.690           1
  10336927          18    97.8070   0.0482   83.9512   0.7594   2321.610     6.920   55709.903         27.255           1
  10336945          18     1.4980   0.0405    6.1587   0.5857   1637.027     1.445   55726.728        316.813           1
  10337033          18    40.3590   0.0249   17.1719   0.7855    620.773    13.961   55673.223         18.383           1
  10337064          18     8.6730   0.0496   20.1737   0.6992   2458.682     2.554   55673.429         40.568           1
  10337072          18   108.1640   0.0522  115.9401   0.8900   2729.241     5.542   55643.880          8.621           0
  10337170          18    22.6070   0.0624   40.7697   0.3436   3895.932     3.294   55726.768         56.551           1
  10337255          18    61.2830   0.0507   76.0639   0.2541   2569.450     4.786   55655.683         47.711           1
  10337258          18    42.3960   0.0379   48.3320   0.7547   1434.973     5.210   55698.667         46.118           1
  10337295          18    73.1010   0.0301   87.3208   0.7318    909.000     4.973   55648.941         17.617           1
  10337306          18    52.1440   0.0747   75.2848   0.5213   5587.168     4.114   55738.334         40.242           1
  10337323          18    34.1470   0.0319   32.1127   0.0191   1017.122     6.316   55732.006         58.546           1
  10337324          18    66.8590   0.0313   76.4738   0.8799    976.655     5.193   55706.307          8.993           1
  10337379          18    12.1250   0.0570   23.3419   0.5644   3248.892     3.086   55659.386         96.472           1
  10337441          18     7.0490   0.0382   19.1700   0.5654   1463.082     2.184   55654.512        131.314           1
  10337454          18     4.0570   0.0411   10.8252   0.8436   1692.034     2.226   55685.605        102.814           1
  10337542          18   112.3580   0.0295   58.5485   0.2343    869.644    11.399   55670.902         29.356           1
  10337804          18   139.8860   0.0188   69.9246   0.4332    352.374    11.883   55697.641          9.534           1
  10338031          18     7.0910   0.0813   17.7555   0.1196   6616.093     2.372   55671.373        150.415           1
  10338034          18     8.5430   0.0234   18.9388   0.3968    545.902     2.680   55698.643         17.203           1
  10338156          18     9.8230   0.0191   17.9074   0.3193    363.634     3.258   55714.145         14.809           1
  10338163          18    32.0540   0.0366   47.8202   0.2170   1338.462     3.982   55656.523         29.460           1
  10338223          18    17.2720   0.0655   34.1509   0.9281   4296.144     3.004   55694.977         29.105           1
  10338317          18     0.7130   0.0343    1.7820   0.4828   1179.242     2.376   55660.796        395.193           1
  10338373          18    93.1520   0.0667  100.8845   0.8660   4452.386     5.485   55691.589         10.925           0
  10338374          18    15.9110   0.0136   31.1264   0.7915    184.489     3.036   55694.500         19.809           1
  10338416          18     2.6540   0.0489    8.4264   0.9363   2392.061     1.871   55709.226         19.795           1
  10338469          18    99.8840   0.0131   68.8182   0.7715    170.523     8.621   55699.472          7.408           1
  10338471          18   167.0580   0.0516  145.0187   0.5921   2667.092     6.843   55641.856         22.148           1
  10338887          18    27.1030   0.0234   32.6214   0.5142    545.919     4.935   55652.829         11.423           1
  10339047          18    29.4300   0.0298   28.3792   0.8831    890.595     6.160   55709.518         27.452           1
  10339575          18   128.0200   0.0473  108.3326   0.2305   2241.464     7.020   55716.192         26.573           1
  10339592          18     1.3940   0.0505    6.0103   0.7203   2547.082     1.378   55654.518         81.680           1
  10339622          18     2.6780   0.0415    7.4451   0.4134   1721.980     2.136   55687.165        254.900           1
  10339715          18     4.8550   0.0503   12.0339   0.8034   2533.874     2.397   55667.712         68.867           1
  10339953          18    20.7370   0.0533   35.4939   0.8846   2841.962     3.470   55706.066         25.095           1
  10339982          18    28.6750   0.0236   53.8548   0.7413    554.633     3.163   55707.158          7.283           0
  10340052          18     0.6990   0.0200    0.8991   0.5864    401.796     4.615   55682.067        159.435           0
  10340114          18     4.5300   0.0145   10.2513   0.4684    210.062     2.625   55729.407         21.845           1
  10340183          18     0.9320   0.0206    3.0757   0.5718    426.303     1.801   55645.512        158.443           1
  10340228          18     1.5210   0.0701    6.4328   0.9474   4551.987     1.404   55734.544         45.670           1
  10340388          18     6.7950   0.0436    7.2113   0.7569   1903.113     5.597   55681.322         67.502           1
  10340439          18    40.4910   0.0318   29.8558   0.9534   1009.013     8.056   55736.910         13.787           1
  10340521          18    44.9500   0.0235   54.0009   0.2923    551.685     4.944   55706.399          9.094           1
  10340645          18     5.3260   0.0427   13.8257   0.8492   1823.567     2.288   55680.462         48.947           1
  10340743          18    43.9320   0.0253   58.1116   0.8030    637.899     4.491   55648.252          8.386           1
  10340779          18    12.1010   0.0493   24.3194   0.8908   2432.243     2.956   55663.612         55.949           1
  10340786          18    68.6080   0.0326   83.2702   0.2886   1066.022     4.894   55718.292         14.278           1
  10340802          18     2.4960   0.0352    8.6539   0.2392   1236.613     1.713   55715.925         49.266           1
  10340891          18    56.9870   0.0478   71.1274   0.4227   2284.342     4.759   55667.319         21.312           1
  10340904          18     1.3280   0.0406    5.8969   0.1681   1650.805     1.337   55672.412        290.918           1
  10341037          18    76.4570   0.0581   87.0458   0.0959   3375.311     5.217   55723.043         28.943           1
  10341072          18     2.0650   0.0314    4.8191   0.4550    988.034     2.545   55729.494        155.892           1
  10341078          18    87.1010   0.0283   89.0233   0.9475    799.436     5.812   55718.076          8.973           1
  10341128          18    94.8650   0.0754  103.9814   0.4393   5678.942     5.419   55693.330         35.626           1
  10341130          18    88.8360   0.0234   63.4444   0.4411    548.554     8.317   55682.251         28.032           1
  10341175          18    51.8250   0.0301   64.5222   0.1930    906.722     4.771   55670.793         15.664           1
  10341225          18     0.6820   0.0267    2.0497   0.5480    711.558     1.975   55678.294        341.350           1
  10341270          18     3.6620   0.0469   10.7767   0.1542   2197.479     2.018   55671.288        177.693           1
  10341349          18     7.0620   0.0352   13.3138   0.5940   1235.740     3.151   55722.888        112.078           1
  10341632          18    63.8180   0.0329   71.7027   0.1545   1085.394     5.287   55734.298         18.419           1
  10341734          18     7.1040   0.0709   17.4347   0.0637   5027.227     2.420   55672.888        132.491           1
  10341755          18    98.4710   0.0731  112.0387   0.9949   2864.995     5.221   55646.324          6.158           0
  10341804          18    59.3190   0.0198   49.4486   0.1190    393.331     7.126   55704.680         17.988           1
  10341811          18     3.2920   0.0556   11.9481   0.1220   3094.982     1.637   55687.065        110.633           1
  10341822          18     2.0670   0.0221    3.9668   0.7129    490.270     3.095   55685.511         70.607           1
  10341831          18    20.7800   0.0295   52.9293   0.7283    867.687     2.332   55654.772         12.923           1
  10401690          18    47.9750   0.0261   35.9634   0.8628    681.230     7.924   55681.190         34.411           1
  10402004          18     1.0380   0.0344    5.5732   0.0075   1182.526     1.106   55709.013         86.126           0
  10402029          18    89.8390   0.0482   80.6943   0.9666   2092.361     6.613   55692.271          5.427           0
  10402243          18    31.9140   0.0236   19.9632   0.9421    555.920     9.496   55653.581         20.746           1
  10402356          18   159.3540   0.0149   89.1377   0.9311    221.429    10.619   55645.375          3.524           0
  10402440          18    33.3700   0.0136   27.5655   0.1317    184.190     7.191   55698.118          9.984           1
  10402592          18     1.2580   0.0600    4.9929   0.8048   3598.509     1.497   55679.161        178.924           1
  10402726          18     8.5720   0.0382   19.9329   0.0199   1459.739     2.554   55696.663         44.724           1
  10402815          18    48.6060   0.0376   68.2189   0.8269   1416.529     4.232   55654.704          7.706           0
  10402879          18    11.7130   0.0273   14.8269   0.5186    746.697     4.693   55725.265         70.702           1
  10403240          18    35.3060   0.0686   56.4108   0.2263   4703.232     3.718   55648.972         49.101           1
  10403343          18    64.1810   0.0644   68.1889   0.4711   4141.711     5.591   55699.029         28.328           1
  10403478          18    26.5980   0.0693   41.0325   0.6714   4797.524     3.850   55692.128         47.812           1
  10403657          18    50.0940   0.0108   31.0476   0.9430    116.370     9.584   55703.512          6.590           0
  10403741          18    65.8810   0.0524   76.3794   0.1655   2745.406     5.124   55650.272         26.270           1
  10403889          18   149.5240   0.0329  117.9197   0.9566   1085.563     7.532   55670.384         13.221           1
  10403890          18    31.9500   0.0385   52.4917   0.6194   1480.627     3.616   55663.728         18.774           1
  10404067          18    98.4950   0.0261   64.0179   0.5038    681.243     9.139   55661.341         36.082           1
  10404538          18     4.4780   0.0739   15.7569   0.0326   5454.389     1.688   55682.489        164.802           1
  10404649          18     1.9290   0.0478    4.7930   0.7828   2289.450     2.391   55652.904        215.296           1
  10404696          18    58.9150   0.0347  101.4641   0.3790   1201.411     3.449   55680.986         13.471           1
  10404795          18     7.3960   0.0421   15.7107   0.1040   1773.990     2.796   55692.385        117.138           1
  10404873          18     3.1850   0.0608    8.6131   0.1322   3693.151     2.196   55718.115        187.306           1
  10405019          18     4.2610   0.0215    3.6761   0.2555    463.234     6.885   55707.218         42.531           1
  10405050          18    13.5220   0.0336   23.8768   0.2476   1128.134     3.364   55643.829         72.738           1
  10405089          18   105.5950   0.0289  112.8127   0.3327    837.806     5.560   55647.096          9.326           0
  10405250          18    25.5900   0.0436   40.8759   0.0492   1902.336     3.719   55695.425         39.341           1
  10405266          18    11.2710   0.0106   17.6724   0.8030    112.306     3.788   55653.729         14.414           1
  10405272          18    30.0460   0.0293   24.4098   0.3568    860.115     7.311   55662.236         51.416           1
  10405419          18     6.7460   0.0282   16.5600   0.1835    797.750     2.420   55720.917         90.418           1
  10405458          18     9.2670   0.0329   16.1753   0.2594   1082.058     3.403   55706.073        129.136           1
  10405482          18    89.9590   0.0464   85.6742   0.4972   2153.317     6.237   55658.864         29.134           1
  10405498          18    13.1670   0.0295    8.2751   0.6107    870.540     9.452   55734.534         49.561           1
  10405591          18    12.9300   0.0357   21.2354   0.9585   1273.232     3.617   55676.467         25.493           1
  10405597          18     2.3520   0.0719    7.9174   0.6425   5171.695     1.765   55691.175        240.495           1
  10405662          18    10.5940   0.0348   14.6525   0.7309   1209.227     4.295   55685.293         59.163           1
  10405671          18    11.3140   0.0217   12.1185   0.2099    472.873     5.546   55713.850         28.804           1
  10405733          18     9.5790   0.0589   18.2018   0.3049   3470.492     3.126   55676.651        121.046           1
  10405887          18    14.4570   0.0150   11.1997   0.1102    225.231     7.668   55720.432         41.091           1
  10405989          18     7.6070   0.0269    8.1771   0.4258    725.629     5.526   55675.248         88.333           1
  10406016          18     0.8460   0.0533    4.2089   0.9159   2840.532     1.194   55711.176         61.321           0
  10406046          18     0.6930   0.0381    2.4236   0.2369   1451.549     1.698   55708.167        354.504           1
  10406145          18     0.8320   0.0776    3.9154   0.3813   6021.388     1.263   55694.618        342.502           1
  10406791          18   102.9060   0.0516  149.5944   0.8751   2659.872     4.086   55687.179         22.406           1
  10406870          18    29.8110   0.0158   23.8343   0.0755    250.136     7.430   55687.590         30.098           1
  10467309          18    52.5100   0.0314   38.5860   0.6823    989.127     8.083   55658.809         39.187           1
  10467444          18    99.3820   0.0321   92.7470   0.6708   1031.227     6.365   55647.680         32.991           1
  10467491          18     1.0360   0.0425    4.9667   0.1850   1805.238     1.239   55685.726         91.254           0
  10467546          18     6.3950   0.0424   15.9124   0.4385   1796.624     2.387   55720.689         92.548           1
  10467547          18    86.6160   0.0426   99.2548   0.9881   1218.768     5.184   55695.829          2.748           0
  10467607          18    26.2500   0.0444   33.4352   0.8072   1972.516     4.664   55681.109         25.765           1
  10467637          18    54.5060   0.0239   65.2899   0.9083    573.568     4.959   55701.584          5.095           0
  10467744          18    11.3070   0.0333    7.8911   0.3707   1107.319     8.512   55659.055        100.313           1
  10467796          18    22.5110   0.0192   24.0025   0.4404    367.431     5.571   55703.200         44.006           1
  10467815          18    27.5350   0.0083   16.1963   0.3676     69.621    10.099   55713.726         11.444           1
  10467854          18    13.6130   0.0143   10.1873   0.8990    205.375     7.938   55737.694         13.920           1
  10467969          18     2.1310   0.0189    4.0504   0.7730    355.673     3.125   55710.622        140.573           1
  10468000          18     1.8070   0.0143    3.8898   0.5693    204.070     2.760   55713.057         39.192           1
  10468028          18     1.2490   0.0278    3.0021   0.1337    774.958     2.472   55726.492        206.949           1
  10468120          18    70.4640   0.0117   45.4287   0.3012    137.196     9.214   55650.416          8.012           0
  10468292          18    75.5400   0.0342   84.2336   0.4692   1170.155     5.327   55736.302         14.277           1
  10468372          18    28.3600   0.0302   13.5123   0.7862    910.522    12.467   55695.012         55.316           1
  10468501          18    93.7240   0.0222   63.6727   0.2977    494.302     8.744   55643.913         19.678           1
  10468547          18     9.4320   0.0676   27.4319   0.0185   4572.265     2.042   55670.631        121.273           1
  10468611          18    19.1730   0.0590   31.4121   0.9493   3369.911     3.626   55649.385         25.313           1
  10468664          18    51.4540   0.0279   69.3322   0.3273    778.348     4.408   55696.266         13.336           1
  10468877          18     0.7560   0.0309    1.5115   0.9144    957.764     2.971   55708.270        181.562           1
  10468957          18    68.3760   0.0275   72.6247   0.7595    756.807     5.593   55697.407          7.534           1
  10468984          18    90.1320   0.0184  113.3540   0.1888    337.826     4.723   55738.368          9.334           1
  10469305          18    62.7300   0.0806  108.9814   0.9415   5942.539     3.419   55725.556         13.867           1
  10469346          18     0.8280   0.0655    4.8051   0.5767   4292.738     1.024   55703.706        230.199           0
  10469349          18    18.0690   0.0293   14.9054   0.9181    859.877     7.201   55715.750         23.024           1
  10469444          18     4.8530   0.0210    8.8721   0.5191    442.771     3.249   55707.816        102.891           1
  10469863          18     1.8610   0.0794    6.8367   0.8695   6306.459     1.617   55721.466        120.697           1
  10469868          18     4.9310   0.0765   13.0515   0.2068   5856.027     2.244   55688.915        129.638           1
  10470045          18   100.4080   0.0276   93.5468   0.3784    764.108     6.376   55727.184         13.064           1
  10470099          18    18.8670   0.0172   16.8386   0.1358    295.609     6.656   55689.122         22.009           1
  10470126          18     2.6470   0.0324    5.9224   0.6159   1047.099     2.655   55658.301        118.415           1
  10470288          18     1.4740   0.0303    5.5218   0.7582    916.632     1.586   55697.034         41.385           1
  10470309          18    39.6440   0.0224   39.4096   0.5999    502.051     5.975   55722.299         36.800           1
  10470589          18    51.7260   0.0526   75.6857   0.7625   2771.133     4.060   55704.056         35.655           1
  10470616          18    31.0460   0.0230   33.4969   0.5694    529.312     5.505   55670.485         38.878           1
  10470619          18     2.4720   0.0348    6.3091   0.0037   1208.314     2.327   55680.848        235.302           1
  10470780          18    53.5660   0.0470   51.7507   0.1435   2212.729     6.148   55726.267         49.674           1
  10470792          18    17.1880   0.0307   21.6547   0.3783    941.901     4.715   55723.958         70.300           1
  10470813          18    46.2710   0.0475   56.5949   0.3935   2259.143     4.856   55684.514         27.412           1
  10470939          18    40.1590   0.0102   43.4273   0.8867    104.938     5.493   55677.425          4.875           0
  10470972          18    24.9230   0.0314   27.5380   0.9299    984.411     5.376   55682.939         12.582           1
  10471021          18    75.0250   0.0156   52.9466   0.2671    242.532     8.417   55675.245         11.016           1
  10471044          18    60.2140   0.0287   57.4492   0.4812    826.285     6.226   55651.153         44.637           1
  10471055          18    29.3350   0.0364   44.6311   0.9711   1250.829     3.904   55656.520          8.390           0
  10471107          18    14.6510   0.0574   28.9804   0.0347   3291.271     3.003   55732.181         89.112           1
  10471113          18     3.0660   0.0648    8.6372   0.9254   4204.627     2.108   55726.784         75.369           1
  10471204          18    91.9630   0.0568   97.4066   0.0915   3222.289     5.608   55688.913         29.033           1
  10471328          18     7.6380   0.0338   19.2598   0.2066   1144.454     2.356   55715.469         21.766           1
  10471377          18    77.3210   0.0145   42.3054   0.3108    211.112    10.856   55675.861         16.095           1
  10471508          18    14.7420   0.0321   15.1255   0.8369   1027.893     5.789   55726.277         58.605           1
  10471599          18    82.8020   0.0120   44.6540   0.3372    143.647    11.015   55678.252          9.393           0
  10471825          18    39.9930   0.0267   18.3532   0.0285    710.400    12.944   55662.303         53.416           1
  10471880          18    84.3600   0.0384   77.7667   0.7621   1472.579     6.444   55650.278         17.329           1
  10472119          18     6.0080   0.0742   16.1569   0.1808   5504.412     2.209   55676.027        159.378           1
  10472188          18     0.6770   0.0572    3.1854   0.2508   3266.271     1.263   55691.708        493.270           1
  10472211          18     3.7430   0.0248    7.4651   0.5012    613.643     2.978   55683.527        141.169           1
  10472255          18    40.4440   0.0231   50.9021   0.2702    534.214     4.720   55719.875          9.666           1
  10532112          18    28.9410   0.0302   34.6944   0.5945    912.862     4.955   55717.517         51.378           1
  10532378          18     8.2070   0.0389   19.3566   0.0779   1512.360     2.518   55727.488         70.055           1
  10532428          18    10.1930   0.0454   22.6842   0.6108   2061.448     2.669   55733.228         38.937           1
  10532450          18    34.7560   0.0316   81.7762   0.5406    999.941     2.525   55732.390          6.626           0
  10532461          18    14.1540   0.0229   20.1386   0.8655    526.040     4.175   55714.988         68.299           1
  10532509          18   113.5510   0.0604  106.8615   0.8889   3645.460     6.312   55692.848         16.102           1
  10532561          18    37.4130   0.0314   17.5617   0.3084    985.524    12.655   55643.905         25.527           0
  10532598          18    34.7410   0.0167   37.4457   0.1865    280.015     5.511   55736.357         34.019           1
  10532770          18     1.7270   0.0328    4.6878   0.3942   1077.405     2.189   55647.928        315.937           1
  10533168          18     1.6750   0.0548    7.3077   0.3422   3003.964     1.361   55658.582        187.688           1
  10533222          18    68.4470   0.0330   58.4562   0.5788   1087.423     6.955   55658.944         23.160           1
  10533233          18     4.7610   0.0272    7.0779   0.6942    741.000     3.996   55669.365        158.716           1
  10533284          18    66.1640   0.0146   37.2289   0.0107    212.935    10.557   55675.674         14.921           1
  10533290          18   110.5150   0.0237   60.8750   0.0629    563.516    10.784   55666.099         20.301           0
  10533357          18     2.6930   0.0328    7.1204   0.9625   1074.111     2.246   55646.865         19.204           1
  10533393          18     1.1280   0.0297    5.4322   0.9190    882.264     1.233   55732.160         90.533           1
  10533511          18    54.8620   0.0091   65.7506   0.4455     83.356     4.956   55673.791          6.414           0
  10533542          18    13.1850   0.0527   32.1479   0.2345   2780.629     2.436   55693.813         53.262           1
  10533553          18     8.0160   0.0125   11.6217   0.9666    155.043     4.097   55692.124         10.375           1
  10533616          18    92.3510   0.0081   35.6807   0.9376     65.268    15.374   55734.200          7.907           0
  10533748          18     2.5970   0.0761    9.0647   0.6119   5798.782     1.702   55691.355        210.029           1
  10533906          18     0.9720   0.1092    5.5762   0.9911   6440.471     1.036   55698.593         62.697           1
  10533959          18     1.0830   0.0390    3.7524   0.8193   1520.307     1.714   55736.027        205.695           1
  10533989          18     0.9190   0.0176    1.7648   0.6274    308.784     3.093   55679.727        106.425           0
  10534014          18    10.3800   0.0277   17.6892   0.4365    769.165     3.486   55677.096         52.892           1
  10534153          18    25.2480   0.0503   35.0886   0.8252   2525.800     4.274   55646.397         35.649           1
  10534155          18    27.5170   0.0361   24.3650   0.0685   1300.259     6.709   55718.107         69.810           1
  10534258          18     1.1590   0.0326    2.3404   0.5720   1064.416     2.942   55708.321        335.382           1
  10534529          18    57.5130   0.0408   59.6493   0.5404   1664.126     5.727   55730.093         30.869           1
  10534629          18     7.1040   0.0158    8.5180   0.7505    248.816     4.954   55711.359         59.525           1
  10534631          18     5.5180   0.0495   15.8165   0.8191   2448.070     2.072   55672.815         93.092           1
  10534686          18    11.5240   0.0506   19.8132   0.3810   2558.683     3.455   55723.996        105.487           1
  10534811          18     1.0240   0.0672    4.9374   0.3080   4514.782     1.231   55693.674        263.589           1
  10535074          18    89.3180   0.0334  140.8805   0.4915   1118.107     3.766   55643.001          8.865           1
  10535160          18    97.2000   0.0274   91.7284   0.9025    751.063     6.294   55690.377          9.269           1
  10535430          18    52.0420   0.0340   53.3674   0.0911   1156.804     5.792   55714.079         29.490           1
  10535550          18    26.8630   0.0197   14.2336   0.3783    389.207    11.211   55652.365         34.434           1
  10535560          18    13.1710   0.0235   21.7409   0.7358    551.174     3.598   55732.142         25.421           1
  10535592          18    90.4910   0.0301  128.2807   0.4948    904.270     4.190   55681.305         19.721           1
  10535643          18    51.2220   0.0090   24.9037   0.8748     81.076    12.217   55727.868         24.299           0
  10535696          18    63.6920   0.0479   76.0054   0.9172   2298.601     4.978   55680.543         12.272           1
  10535708          18    12.0100   0.0627   24.4976   0.4178   3925.512     2.912   55708.047         86.638           1
  10536177          18   125.0370   0.0321  103.0576   0.8177   1031.371     7.207   55721.921          9.567           1
  10536376          18    14.4810   0.0477   14.9121   0.6371   2272.681     5.768   55723.394         70.255           1
  10536458          18     0.6870   0.0242    1.7733   0.1956    584.836     2.302   55666.515        324.975           0
  10536481          18    70.3140   0.0103   59.8156   0.1618    107.045     6.983   55691.601          7.397           0
  10536593          18    11.9650   0.0161    9.8981   0.9690    258.130     7.180   55675.206         13.203           1
  10536648          18     2.1110   0.0264    7.1291   0.1199    699.201     1.759   55679.668         39.156           1
  10536660          18    88.2780   0.0288   85.6709   0.9176    829.588     6.121   55695.321          4.218           0
  10597164          18    25.5180   0.0288   16.4911   0.8784    829.298     9.192   55722.587         17.930           1
  10597227          18     2.0850   0.0607    6.4439   0.4143   3689.108     1.922   55688.505        110.830           1
  10597450          18    41.7590   0.0293   60.6625   0.5191    859.320     4.089   55645.279         16.463           1
  10597549          18    55.7450   0.0741   70.4961   0.8950   5491.256     4.697   55649.682         23.205           1
  10597574          18     1.6610   0.0800    6.8734   0.6536   6395.482     1.435   55719.489        265.893           1
  10597586          18    76.3980   0.0259   64.6150   0.7344    672.098     7.023   55708.265         12.760           0
  10597684          18    58.0350   0.0534   66.7408   0.0566   2854.897     5.165   55709.175         42.455           1
  10597693          18     2.6330   0.0549    7.9859   0.2685   3013.616     1.959   55721.605        225.171           1
  10597840          18     0.8580   0.0400    3.7819   0.4743   1599.718     1.348   55717.653        134.107           0
  10597848          18    67.2220   0.0359   76.5598   0.5428   1289.265     5.216   55643.035         20.831           1
  10597857          18    17.1770   0.0181   13.3463   0.4314    326.366     7.645   55654.856         62.784           1
  10597877          18    38.7880   0.0266   37.8977   0.0038    707.501     6.080   55717.239         41.963           1
  10598006          18     6.1990   0.0190   11.4127   0.8942    361.098     3.226   55712.328         27.191           1
  10598185          18    85.3140   0.0263   72.1972   0.7986    693.883     7.019   55642.593         13.686           1
  10598873          18    66.0740   0.0398   31.8645   0.3706   1586.231    12.317   55681.897         47.756           1
  10599192          18    18.8830   0.0118    8.3676   0.3331    138.525    13.405   55713.094         16.164           1
  10599193          18    77.2570   0.0223   46.0053   0.1476    497.227     9.975   55687.658         46.977           1
  10599205          18     4.0370   0.0342    9.7916   0.8717   1172.660     2.449   55681.365         60.370           1
  10599208          18   124.1010   0.0181   68.7648   0.4912    328.488    10.720   55695.630         11.107           1
  10599291          18    72.5890   0.0383   67.5874   0.4262   1469.792     6.380   55670.738         27.364           0
  10599417          18     4.8070   0.0548   13.3031   0.7325   3000.518     2.147   55691.123         65.955           1
  10599442          18    57.4390   0.0451   59.7279   0.3547   2034.290     5.712   55654.406         41.524           1
  10599468          18    34.8900   0.0264   42.7839   0.8544    699.533     4.844   55652.715         20.484           1
  10599533          18    46.4710   0.0497   56.8215   0.3560   2470.267     4.858   55659.583         39.949           1
  10599566          18    16.3950   0.0130   18.2001   0.5380    168.539     5.351   55724.838         12.939           1
  10599575          18    12.1880   0.0213   14.2274   0.0927    452.892     5.089   55689.073        111.694           1
  10599611          18    93.7650   0.0374   72.0672   0.9424   1399.170     7.728   55691.999         16.578           1
  10599655          18    61.5040   0.0213   35.3690   0.0426    455.544    10.329   55661.606         47.794           1
  10599703          18   101.4380   0.0145   57.0591   0.5879    209.233    10.560   55658.820         10.042           1
  10599800          18     5.0360   0.0419   14.7880   0.1121   1751.610     2.023   55641.794        110.621           1
  10599842          18    41.8400   0.0215   28.4377   0.8185    462.551     8.739   55702.077         35.732           1
  10600261          18    29.4510   0.0525   39.7708   0.4064   2760.372     4.399   55659.101         74.596           1
  10600403          18    67.0010   0.0244   52.2860   0.2551    594.350     7.612   55722.147         38.943           1
  10600524          18    46.0990   0.0212   58.0332   0.5997    449.563     4.719   55716.648          4.395           0
  10600540          18    24.3190   0.0178   14.6884   0.9026    316.442     9.835   55697.897         10.222           1
  10600618          18     0.6120   0.0611    2.9531   0.7890   3727.644     1.231   55677.805        252.150           1
  10600649          18     1.7590   0.0581    5.9934   0.9119   3375.796     1.744   55709.140        127.289           1
  10600696          18     9.6780   0.0229   14.3956   0.7489    526.319     3.993   55698.146         51.503           1
  10600713          18     4.7680   0.0374   11.0239   0.1841   1400.515     2.569   55662.852        130.367           1
  10600742          18    42.3320   0.0258   65.5976   0.6395    667.606     3.833   55712.833          6.973           1
  10600793          18    49.0770   0.0264   45.6424   0.4890    698.261     6.387   55737.460         32.490           1
  10600816          18    98.0460   0.0448  100.6035   0.5447   2010.249     5.789   55715.453         19.975           1
  10600855          18    46.6450   0.0224   21.4655   0.9303    500.461    12.908   55646.436          9.417           1
  10600970          18     8.7790   0.0262   17.4175   0.3484    684.495     2.994   55677.806         26.799           1
  10601014          18    14.8760   0.0666   25.3842   0.7446   4434.360     3.481   55642.070         58.653           1
  10601119          18    44.1650   0.0433   49.6432   0.9058   1870.671     5.284   55644.594         26.510           1
  10601163          18     2.2380   0.0277    5.9145   0.6419    767.867     2.248   55726.894         43.927           1
  10601202          18     7.6180   0.0349   17.2640   0.0819   1215.737     2.621   55686.167         40.464           1
  10601214          18    28.4190   0.0249   41.9435   0.5483    619.646     4.025   55711.613         12.136           1
  10601380          18    10.2370   0.0258   14.5616   0.6186    667.161     4.176   55706.816         75.420           1
  10601465          18     1.9570   0.0535    9.2192   0.5388   2857.123     1.261   55674.385        149.607           1
  10601538          18     8.6510   0.0167    9.3550   0.4817    279.254     5.493   55714.662         33.986           1
  10663379          18    82.3870   0.0377   76.7053   0.8386   1421.600     6.380   55689.851         23.378           1
  10663501          18    17.8210   0.0584   29.9590   0.2364   3414.149     3.533   55666.151         51.985           1
  10663612          18    42.8550   0.0321   46.2034   0.3643   1031.861     5.510   55713.984         48.764           1
  10663699          18   167.3750   0.0228  129.5733   0.0810    522.101     7.673   55670.912          5.990           0
  10663729          18    55.4410   0.0407   55.1316   0.7967   1659.013     5.973   55737.228         31.094           1
  10663957          18     3.6220   0.0494   10.8224   0.1479   2443.606     1.988   55693.151         54.326           1
  10663976          18    24.8740   0.0149   44.9194   0.1238    221.959     3.289   55736.354          9.804           1
  10664005          18     3.2700   0.0619    8.3569   0.4790   3837.528     2.324   55725.369        177.513           1
  10664098          18     3.3380   0.0461   10.7033   0.1369   2127.951     1.853   55722.610         59.943           1
  10664150          18     5.0760   0.0732   12.8338   0.9072   5363.740     2.350   55671.129         76.263           1
  10664219          18    40.6950   0.0616   59.9187   0.8014   3790.776     4.034   55685.212         25.194           1
  10664252          18    12.7010   0.0388   23.0312   0.8433   1508.996     3.276   55731.481         51.244           1
  10664261          18    54.2640   0.0326   41.4483   0.9569   1065.900     7.777   55705.494         15.002           1
  10664308          18    63.6830   0.0558   72.2161   0.5677   3114.969     5.238   55660.208         25.129           1
  10664361          18    90.5100   0.0409   87.7167   0.3060   1673.719     6.129   55646.807         21.129           1
  10664398          18    97.9630   0.0334  102.8565   0.8210   1115.420     5.657   55645.338         11.453           1
  10664639          18    35.5610   0.0450   43.1294   0.3972   2028.670     4.898   55736.165         56.359           1
  10664975          18     2.6290   0.0157    3.0577   0.8834    247.445     5.107   55678.234         71.111           1
  10665047          18    27.7980   0.0339   37.7599   0.3782   1146.492     4.373   55719.366         32.457           1
  10665048          18     0.5510   0.0411    2.4127   0.9377   1685.809     1.358   55683.894        111.523           0
  10665208          18    22.6150   0.0241   34.6647   0.5044    581.259     3.875   55686.307         23.898           1
  10665247          18     3.7560   0.0405    9.6313   0.3616   1640.985     2.316   55710.982        168.776           1
  10665561          18    14.8650   0.0254   28.9710   0.4967    646.609     3.048   55666.954         12.658           1
  10665707          18     4.2430   0.0260    3.5577   0.9222    678.504     7.084   55656.277         23.555           1
  10665760          18    88.0970   0.0542   93.5411   0.2655   2938.357     5.594   55712.634         35.057           1
  10665894          18    35.9760   0.0596   51.7445   0.0810   3551.797     4.130   55695.284         62.074           1
  10665916          18    16.2100   0.0260   23.5721   0.3643    674.067     4.085   55712.207         62.504           1
  10665957          18     4.6480   0.0229    5.4359   0.0716    526.675     5.079   55725.382        147.142           1
  10666035          18    56.6680   0.0512   67.7402   0.4775   2622.165     4.969   55641.726         33.328           1
  10666285          18    24.6390   0.0455   42.7228   0.1282   2072.077     3.426   55675.188         82.983           1
  10666344          18    11.0660   0.0457   18.8957   0.4802   2085.323     3.479   55738.297         58.124           1
  10666363          18   124.4230   0.0230  113.8516   0.7548    527.610     6.492   55699.175         17.427           1
  10666440          18     1.1510   0.0295    3.5208   0.2663    868.628     1.942   55703.602        228.298           1
  10666472          18    82.4260   0.0553   95.5279   0.2202   3060.067     5.125   55647.175         43.409           1
  10666549          18    25.6630   0.0467   37.6849   0.3110   2176.444     4.045   55721.382         57.747           1
  10666595          18    48.4560   0.0468   51.6237   0.3498   2186.284     5.576   55717.895         39.109           1
  10666631          18    38.6100   0.0378   53.6331   0.8422   1431.212     4.276   55698.880         15.395           1
  10666638          18    70.3600   0.0494   84.2790   0.3370   2442.202     4.959   55641.582         23.601           0
  10666690          18     9.9300   0.0343   20.2861   0.8000   1177.111     2.908   55702.290         18.262           1
  10666710          18     9.7810   0.0604   22.8146   0.6020   3647.615     2.547   55718.282         95.074           1
  10666727          18    28.4080   0.0396   26.0861   0.9632   1551.533     6.469   55721.695         28.581           1
  10666868          18     2.0560   0.0416    7.2675   0.0911   1733.861     1.681   55730.866        167.243           1
  10666878          18     1.3400   0.0174    4.6528   0.5189    303.228     1.711   55737.653         46.627           1
  10666905          18    42.6960   0.0501   60.0236   0.4693   2509.061     4.225   55732.760         23.706           1
  10667024          18    13.8230   0.0379   26.6572   0.0562   1434.995     3.080   55729.347         65.490           1
  10729529          18     2.1030   0.0518    6.7965   0.0081   2687.346     1.838   55664.744        294.259           1
  10729607          18    48.2010   0.0509   64.7859   0.4026   2588.742     4.419   55736.103         42.507           1
  10729614          18     5.6220   0.0603   12.5469   0.0131   3635.978     2.662   55653.130        168.434           1
  10729649          18    21.3460   0.0377   35.4484   0.7266   1420.905     3.577   55708.890         29.823           1
  10729676          18     1.8720   0.0345    6.3335   0.0546   1192.332     1.756   55737.250        202.613           1
  10729847          18     5.4230   0.0680   13.9967   0.1387   4626.713     2.301   55669.635        125.639           1
  10729852          18    42.7750   0.0530   68.6480   0.7851   2806.852     3.701   55731.752         16.524           1
  10729899          18    14.7050   0.0280   24.6435   0.0384    785.659     3.544   55682.752         34.483           1
  10729930          18     6.8410   0.0260   12.0573   0.7890    674.976     3.370   55646.269         91.741           1
  10730009          18    76.8930   0.0192   65.9123   0.9305    366.778     6.930   55666.914          8.377           1
  10730053          18    58.1360   0.0322   60.9001   0.3131   1038.603     5.670   55676.674         33.856           1
  10730071          18     8.7310   0.0504   21.4974   0.7961   2536.462     2.412   55725.010         54.246           1
  10730162          18    52.4130   0.0346   67.9218   0.0658   1199.338     4.584   55676.881         16.957           1
  10730166          18    28.4990   0.0294   44.8126   0.5884    865.115     3.778   55703.627         20.713           1
  10730192          18    17.8850   0.0535   33.0640   0.7028   2863.722     3.213   55689.155         73.838           1
  10730250          18     2.2710   0.0515    8.5274   0.0743   2650.760     1.582   55647.437        177.061           1
  10730332          18    33.9870   0.0317   48.0242   0.6188   1002.006     4.204   55731.727         28.908           1
  10730492          18    71.5730   0.0557   78.2357   0.3199   3098.096     5.434   55720.047         43.597           1
  10730631          18     6.4220   0.0564   16.1325   0.3580   3183.444     2.365   55664.526        112.222           1
  10730758          18    45.3700   0.0372   55.9584   0.6126   1384.395     4.816   55660.251         30.948           1
  10730761          18    18.4950   0.0187   29.3781   0.1442    348.561     3.740   55649.800         19.437           1
  10730818          18     1.4850   0.0488    7.8613   0.7789   2377.709     1.122   55651.612         52.612           1
  10730838          18    17.5780   0.0291   14.5494   0.3727    845.287     7.177   55692.586         72.519           1
  10731040          18    69.3270   0.0573   73.3748   0.7793   3280.303     5.612   55675.101         22.617           1
  10731071          18     9.0190   0.0428   18.5688   0.4373   1835.540     2.885   55700.135         39.904           1
  10731228          18    84.3150   0.0166   87.4557   0.0204    274.395     5.727   55698.335          7.651           0
  10731303          18    24.3900   0.0685   42.0850   0.5257   4690.441     3.442   55716.526         47.598           1
  10731424          18    70.4270   0.0300   31.4026   0.3653    897.179    13.322   55658.861         43.596           1
  10731562          18   143.5910   0.0474  126.5746   0.9630   2111.187     6.739   55695.499          7.065           0
  10731622          18    51.7190   0.0376   58.0694   0.0775   1413.244     5.290   55694.962         39.755           1
  10731675          18    26.7790   0.0451   35.8957   0.7654   2037.062     4.431   55730.200         47.570           1
  10731686          18    10.0240   0.0340   19.5126   0.2342   1152.693     3.051   55691.667         80.227           1
  10731792          18    65.3380   0.0571   77.5186   0.6014   3265.785     5.007   55702.642         21.804           1
  10731839          18    18.8510   0.0362   80.3725   0.7860   1312.669     1.393   55674.689         64.263           1
  10731864          18     0.6920   0.0295    3.4907   0.4374    867.657     1.178   55714.670        115.017           0
  10732045          18    86.1940   0.0486   81.9669   0.4419   2359.836     6.246   55679.990         17.591           1
  10732098          18    16.1050   0.0195   15.7388   0.1485    381.443     6.078   55674.465         71.840           1
  10732106          18     2.4920   0.0447    8.2325   0.8121   1995.267     1.798   55690.849         67.815           1
  10732231          18    27.2570   0.0380   37.4992   0.8017   1446.475     4.318   55732.564         44.945           1
  10732243          18    57.8930   0.0221   48.0009   0.3738    487.117     7.164   55682.896         23.142           1
  10732407          18     1.0630   0.0337    5.0647   0.6065   1138.043     1.247   55670.984         59.607           0
  10796226          18    26.9320   0.0453   34.3120   0.3040   2053.475     4.662   55703.270         59.878           1
  10796302          18     3.3260   0.0470    8.6217   0.7951   2205.922     2.291   55674.909        159.952           1
  10796683          18    15.5600   0.0415   13.6302   0.0879   1718.467     6.781   55700.748         88.553           1
  10796724          18    41.8640   0.0229   45.0291   0.5756    524.104     5.523   55641.565         13.690           1
  10796824          18    19.4800   0.0274   28.2147   0.0971    750.078     4.101   55688.748         25.207           1
  10797077          18     7.2380   0.0284   10.5605   0.4426    807.516     4.071   55658.743         88.086           1
  10797088          18   101.5970   0.0267   99.5170   0.5217    711.512     6.064   55702.734         11.572           1
  10797123          18     3.7280   0.0422    8.7651   0.4529   1784.072     2.527   55644.311         97.707           1
  10797138          18    40.7980   0.0403   55.4766   0.6170   1620.804     4.368   55678.217         43.543           1
  10797168          18    63.6640   0.0239   25.9601   0.7733    569.146    14.567   55676.827         19.921           1
  10797266          18     9.2830   0.0271   16.4048   0.4680    733.423     3.361   55726.124         27.104           1
  10797322          18     1.8570   0.0525    7.3806   0.9197   2754.391     1.494   55686.645         42.128           1
  10797350          18     1.7330   0.0434    5.7563   0.3803   1887.151     1.788   55711.043        146.361           1
  10797372          18    73.1500   0.0601   98.0773   0.4975   3610.309     4.430   55667.234         24.387           1
  10797460          18     9.3850   0.0494   17.9166   0.2319   2444.836     3.112   55650.918         59.740           1
  10797565          18    21.2490   0.0277   41.6349   0.0675    770.032     3.032   55647.829         70.994           1
  10797612          18     0.5030   0.0181    1.5597   0.5530    327.204     1.917   55727.781        197.381           0
  10797617          18     6.4560   0.0661   21.6999   0.9939   2409.528     1.767   55661.143         13.733           1
  10797779          18    89.1980   0.0558   93.5310   0.9175   3116.339     5.665   55670.334         22.478           1
  10797819          18     4.2440   0.0748   12.7283   0.5049   5588.329     1.981   55699.040        139.220           1
  10797845          18    82.0850   0.0529   85.5636   0.0127   2800.388     5.699   55649.684         22.722           1
  10797849          18    24.0670   0.0110   25.8206   0.4463    120.073     5.537   55736.839          9.181           0
  10797891          18     1.2090   0.0296    2.1996   0.8688    875.228     3.265   55726.746        142.884           0
  10797982          18     4.9530   0.0168    7.5344   0.0733    282.650     3.905   55706.014         31.202           1
  10798010          18    98.3400   0.0403   62.0717   0.6893   1621.222     9.411   55697.134         29.003           1
  10798016          18     1.5700   0.0239    5.3043   0.1538    573.248     1.758   55731.060         41.126           1
  10798143          18     0.5610   0.0321    2.7001   0.8371   1033.457     1.233   55676.721        192.226           1
  10860740          18    76.7360   0.0640   97.8620   0.8817   4090.484     4.658   55657.741         17.159           1
  10860939          18    69.6700   0.0123   53.2822   0.6454    150.867     7.767   55655.685          5.935           0
  10860941          18    78.4600   0.0246   78.5863   0.8512    605.579     5.931   55682.897          4.392           0
  10861046          18     0.6680   0.0513    3.0185   0.6785   2627.657     1.315   55665.605        199.472           1
  10861220          18    21.3420   0.0391   33.2359   0.8841   1532.548     3.814   55661.618         11.290           0
  10861280          18    84.7490   0.0647   98.7302   0.1788   4188.961     5.099   55652.623         36.313           1
  10861340          18    30.5770   0.0311   44.5677   0.5243    969.157     4.075   55684.998         34.341           1
  10861387          18    72.1620   0.0263   32.1519   0.1378    689.392    13.332   55676.862         25.943           1
  10861608          18     0.8350   0.0404    4.8068   0.2724   1628.813     1.032   55724.482        104.309           0
  10861684          18    14.2620   0.0982   31.2264   0.2379   9650.982     2.713   55703.723         60.162           1
  10861754          18    57.1580   0.0288   52.2797   0.7698    828.430     6.494   55647.853         30.333           1
  10861853          18     1.6750   0.0265    3.7409   0.0019    704.514     2.660   55712.878        116.820           1
  10920065          18     5.9260   0.0452   17.5381   0.4419   2046.413     2.007   55735.905         46.728           1
  10920192          18    90.4120   0.0344   94.0637   0.2966   1181.261     5.709   55676.657         29.400           1
  10920258          18     0.8530   0.0567    4.0181   0.8763   3216.114     1.261   55730.778        130.448           1
  10920297          18    13.2910   0.0687   28.4919   0.6854   4720.366     2.771   55675.876         60.675           1
  10920396          18    57.1130   0.0330   45.5328   0.4804   1088.674     7.451   55653.127         38.973           1
  10920447          18     0.9140   0.0331    2.1987   0.1015   1096.612     2.469   55702.648        278.103           0
   7173043          32    61.8700   0.0460   73.8021   0.0093   2117.889     4.980   55654.840         35.152           1
   7173104          32    33.4820   0.0221   13.7292   0.5276    486.486    14.486   55709.473         19.392           1
   7254541          32    26.3910   0.0451   36.1485   0.9352   2035.581     4.337   55670.810         25.360           1
   7254714          32     5.3030   0.0579   11.4473   0.8696   3352.972     2.752   55684.676        129.483           1
   7254760          32    96.9590   0.0151   62.7437   0.8631    227.089     9.179   55722.719          7.034           0
   7254768          32    19.0620   0.0588   32.0476   0.7652   3460.357     3.533   55715.355         45.887           1
   7254812          32    56.3010   0.0563   72.1784   0.7662   3166.951     4.633   55674.783         17.400           0
   7254816          32    36.9280   0.0208   34.8139   0.8909    432.278     6.301   55664.458         12.410           1
   7254994          32    32.1910   0.0124   28.2139   0.5415    154.683     6.777   55649.942          8.525           0
   7255000          32     9.6400   0.0829   35.6212   0.8709   6871.189     1.607   55655.283         46.326           1
   7255053          32     2.6070   0.0339    6.7635   0.8064   1148.019     2.289   55711.960        139.252           1
   7255169          32    11.3920   0.0705   32.2816   0.2726   4971.435     2.096   55709.072         45.434           1
   7255333          32    27.4310   0.0183   29.8646   0.3375    335.631     5.456   55695.674         12.727           1
   7334910          32    58.1480   0.0431   57.7994   0.7005   1859.757     5.976   55681.803         28.862           1
   7335019          32    15.5810   0.0106   29.3698   0.3878    112.133     3.151   55728.506         14.726           1
   7335065          32     1.4890   0.0757    6.7222   0.2687   5725.698     1.315   55653.079        205.852           1
   7335104          32    53.5180   0.0600   88.5705   0.2780   3596.954     3.589   55725.073         42.593           1
   7335139          32    28.3400   0.0465   46.1665   0.3895   2160.922     3.646   55717.300         22.015           1
   7335193          32    60.9620   0.0677   75.9987   0.2511   4588.396     4.765   55654.270         28.351           1
   7335271          32     4.6530   0.0307    8.9494   0.7895    944.925     3.088   55671.822         95.507           1
   7335506          32     2.6320   0.0348    9.4818   0.4957   1211.706     1.649   55734.732         43.659           1
   7335514          32     5.8640   0.0349   18.7430   0.7700   1220.876     1.859   55676.923         66.481           1
   7335593          32     6.3420   0.0450   13.1599   0.7098   2028.379     2.863   55647.124        106.966           1
   7335602          32     6.3730   0.0530   13.7808   0.9998   1397.709     2.747   55726.352         28.162           1
   7335631          32   100.8180   0.0139   78.8601   0.6132    193.838     7.594   55707.412          5.191           0
   7335713          32    13.9870   0.0398   10.4059   0.5722   1583.156     7.984   55695.207         73.982           1
   7335739          32    18.4480   0.0301   31.6513   0.0914    908.509     3.462   55736.542         12.936           1
   7335878          32     0.8950   0.0658    4.4490   0.4961   4327.186     1.195   55690.853        162.465           1
   7335881          32    23.4000   0.0322   30.7800   0.5963   1037.470     4.516   55650.536         49.149           1
   7335905          32     2.6410   0.0177    7.9040   0.2916    313.809     1.985   55692.464        127.498           1
   7335910          32   129.6350   0.0287  108.3738   0.0290    825.946     7.105   55661.532         26.954           1
   7335938          32     5.5690   0.0780   17.7299   0.0825   6083.260     1.866   55737.127         79.304           1
   7335951          32    15.0000   0.0614   34.8592   0.6061   3772.668     2.556   55694.546          8.506           1
   7335972          32    68.5160   0.0494   82.6598   0.1135   2442.566     4.924   55690.677         19.162           1
   7336093          32     2.5410   0.0697    9.4407   0.0636   4862.339     1.599   55681.528        265.597           1
   7416073          32     6.8550   0.0286   14.2059   0.6301    817.023     2.866   55666.789        100.151           1
   7416200          32    49.2870   0.0854   75.1109   0.1726   7298.239     3.898   55688.329         45.392           1
   7416204          32    17.5130   0.0313   28.8057   0.0535    980.107     3.611   55693.815         18.909           1
   7416306          32    52.7160   0.0213   24.3198   0.0665    455.213    12.876   55686.703         22.422           1
   7416412          32     1.4990   0.0392    4.5483   0.2526   1535.813     1.958   55651.088        319.475           1
   7416538          32    34.2420   0.0885   54.3447   0.5611   7825.480     3.743   55659.545         47.556           1
   7416664          32    85.7750   0.0319  116.3123   0.5226   1015.051     4.380   55721.064         24.612           1
   7416721          32     1.4350   0.0326    6.2221   0.0281   1063.251     1.370   55666.460         62.759           1
   7416736          32   100.6660   0.0678  108.8478   0.8534   4598.484     5.494   55681.003         14.408           1
   7416762          32    50.7460   0.0481   67.7836   0.9600   2218.413     4.447   55709.041         11.141           0
   7416801          32     1.7890   0.0730    7.1217   0.4579   5332.511     1.492   55721.995        245.331           1
   7416873          32    21.2710   0.0859   39.3149   0.3877   7374.005     3.214   55657.838         59.518           1
   7416874          32    23.0550   0.0898   45.5823   0.4837   8058.730     3.004   55714.255         10.772           1
   7416933          32     1.7030   0.0527    5.9818   0.4362   2778.361     1.691   55653.794        209.828           1
   7416937          32    49.6210   0.0240   68.9052   0.5347    575.095     4.278   55712.833          6.045           0
   7416993          32    57.1280   0.0271   73.0323   0.2275    734.822     4.646   55721.321         19.670           1
   7417040          32    11.8250   0.0226   24.2794   0.7689    509.408     2.893   55729.081          8.410           0
   7417045          32     5.8800   0.0355    6.9488   0.7128   1258.380     5.026   55731.207         62.785           1
   7417092          32     2.8720   0.1040    9.2145   0.9925   5780.239     1.851   55732.870         43.821           1
   7417119          32     1.4750   0.0293    4.4603   0.0713    858.398     1.964   55686.561        129.498           0
   7417126          32    10.4960   0.0298    6.3004   0.2115    886.081     9.895   55651.193         26.428           1
   7417348          32     7.3590   0.0287   15.3214   0.2477    822.182     2.853   55668.929         34.619           1
   7417416          32     0.6460   0.0616    3.0026   0.9254   3798.836     1.279   55719.475         94.147           0
   7499367          32     3.2000   0.0269    3.9717   0.7115    721.839     4.786   55673.342        132.108           1
   7499372          32    66.8330   0.0375  103.7611   0.0726   1405.974     3.826   55666.188         29.794           1
   7499547          32    36.4110   0.0348   47.2518   0.8123   1209.396     4.577   55713.583         12.645           1
   7499580          32     5.7060   0.0299   12.3565   0.4619    892.420     2.743   55667.870         25.570           1
   7499589          32     3.9850   0.0340    9.7300   0.3443   1159.394     2.433   55731.963         19.436           1
   7499639          32    33.7210   0.0250   44.4295   0.2880    626.423     4.508   55675.568         11.676           1
   7499650          32    14.9110   0.0464   29.5330   0.4387   2151.031     2.999   55698.394         50.702           1
   7499819          32   167.5600   0.0211  145.1936   0.9704    443.153     6.855   55670.844          2.261           0
   7499967          32     0.7220   0.0644    3.3567   0.2642   4143.175     1.278   55703.422        230.077           1
   7500015          32    31.5030   0.0483   45.1865   0.7204   2333.469     4.141   55646.514         22.975           1
   7500026          32     7.3500   0.0198   16.7002   0.8602    392.118     2.614   55641.441         26.202           1
   7500061          32    16.6650   0.0196   19.7407   0.6133    385.564     5.015   55726.424         67.702           1
   7500099          32    90.3040   0.0934  116.5817   0.8210   8720.398     4.601   55647.643         19.066           1
   7500161          32    43.1740   0.0118   54.4959   0.7311    139.608     4.706   55692.090         11.960           1
   7500268          32    19.7360   0.0263   13.3835   0.4413    691.409     8.760   55726.889         64.317           1
   7500372          32    26.1480   0.0370   39.5988   0.5793   1367.370     3.922   55715.043         32.741           1
   7500495          32    18.6850   0.0549   30.1111   0.8041   3019.556     3.686   55703.068         36.778           1
   7500569          32    45.7080   0.0286   42.8036   0.6014    819.362     6.343   55720.891         29.851           1
   7500696          32    41.0010   0.0214   31.8651   0.7491    457.801     7.643   55670.579         22.372           1
   7500845          32     0.8680   0.0502    4.2886   0.7493   2516.669     1.202   55702.102         59.377           0
   7501009          32   130.1010   0.0589  127.5584   0.0477   3470.008     6.058   55713.988         22.684           1
   7501097          32    82.7380   0.0238   86.5225   0.0009    567.100     5.680   55705.486          5.194           0
   7501194          32     0.9720   0.0129    2.9282   0.6984    166.755     1.972   55655.295        233.947           1
   7501259          32    96.0070   0.0251  100.6956   0.7099    629.872     5.663   55668.618          9.492           1
   7501307          32    98.8040   0.0338  108.4202   0.2246   1143.921     5.413   55713.711         22.350           1
   7581053          32     3.8940   0.0479    9.6980   0.8960   2296.391     2.385   55652.741         49.582           1
   7581081          32    25.9950   0.0143   30.6900   0.1548    204.670     5.031   55679.351         11.658           1
   7581253          32    97.4220   0.0183   52.5144   0.8183    336.666    11.020   55717.181         12.643           1
   7581273          32     2.2330   0.0855    8.7314   0.3761   7302.992     1.519   55695.652        126.978           1
   7581288          32    11.5300   0.0172   17.2955   0.8598    296.543     3.960   55727.860         11.823           1
   7581305          32     3.8980   0.0292    8.8022   0.5403    850.195     2.631   55686.928         95.690           1
   7581317          32    28.1160   0.0226   40.0774   0.3080    512.357     4.167   55658.419          9.488           1
   7581425          32     4.5240   0.0233    5.9058   0.2916    541.787     4.551   55726.539         65.043           1
   7581487          32    49.3220   0.0296  115.3523   0.1455    874.472     2.540   55653.482          5.242           0
   7581676          32    81.9740   0.0585   93.6774   0.6560   3424.581     5.198   55691.096         21.267           1
   7581756          32    20.5150   0.0407   33.2956   0.5186   1658.986     3.660   55695.766         25.446           1
   7581970          32     5.9430   0.0166   11.1089   0.9154    275.569     3.178   55735.034         31.810           1
   7582045          32    49.5850   0.0568   59.9623   0.1935   3225.301     4.912   55702.290         39.900           1
   7582232          32    89.0570   0.0380   99.6057   0.7429   1440.279     5.311   55732.270         18.192           1
   7582271          32    84.8600   0.0322  113.0545   0.9120   1036.731     4.459   55679.990          5.545           0
   7582415          32    55.1210   0.0274   31.8381   0.7326    749.994    10.284   55713.527         28.447           1
   7582472          32     2.2830   0.0581    9.6162   0.5405   3371.224     1.410   55694.810        150.799           1
   7582545          32    16.6040   0.0137   19.2546   0.7019    188.807     5.122   55717.620          8.296           1
   7582602          32     8.6530   0.0532   21.4364   0.3972   2829.244     2.398   55649.299         49.266           1
   7582608          32     0.7140   0.0271    2.0976   0.8628    735.522     2.022   55658.151         95.594           1
   7582687          32     1.4790   0.0157    2.8373   0.3667    246.922     3.097   55658.989         77.530           0
   7582689          32     1.8020   0.0121    3.8713   0.2457    146.679     2.765   55645.651         58.076           1
   7582831          32     1.1600   0.0397    4.1028   0.3815   1578.414     1.679   55664.027        121.843           0
   7582867          32    24.1920   0.0348   41.4316   0.7035   1211.713     3.468   55734.035          8.096           0
   7582871          32     3.6980   0.0730   12.0365   0.6073   5330.025     1.825   55708.940        142.033           1
   7582882          32    87.6150   0.0675  102.7883   0.6224   4558.121     5.063   55673.301         23.479           1
   7582993          32    98.4460   0.0347   89.5829   0.3716   1205.125     6.528   55688.514         24.643           1
   7583051          32    49.8570   0.0314   21.0393   0.8032    983.739    14.076   55709.439         30.391           1
   7583093          32     5.3550   0.0763   15.3082   0.4478   5825.520     2.078   55676.363        139.440           1
   7583282          32   171.2580   0.0276  112.1625   0.8203    761.451     9.070   55669.036         17.522           1
   7657990          32    40.8530   0.0790   60.9790   0.2975   6242.820     3.979   55661.491         44.061           1
   7658166          32     6.3390   0.0301    8.1677   0.6458    907.854     4.610   55728.597        127.435           1
   7658320          32     0.9250   0.0553    3.6336   0.5018   3061.461     1.512   55648.979        272.571           1
   7658407          32     2.3680   0.0259    6.9757   0.2749    672.936     2.016   55669.342        216.516           1
   7658433          32    28.7120   0.0521   39.9132   0.2724   2716.703     4.273   55684.922         64.414           1
   7658473          32    53.1790   0.0350   65.9363   0.3582   1224.308     4.791   55712.417         40.718           1
   7658540          32     3.1400   0.0154    1.9406   0.2403    238.518     9.612   55692.054         28.491           1
   7658578          32     2.5990   0.0421    5.8376   0.9793   1413.845     2.644   55723.635         48.567           1
   7658609          32    22.8490   0.0228   16.7717   0.6878    520.092     8.092   55714.836         34.928           1
   7658687          32     0.7610   0.0170    1.8066   0.7971    287.736     2.501   55732.144         54.724           0
   7658768          32    70.5190   0.0209   70.2247   0.8381    435.518     5.965   55658.842         12.171           1
   7658882          32    48.3610   0.0279   30.3907   0.9761    753.998     9.452   55687.401          5.799           0
   7658951          32     1.5230   0.0721    5.9235   0.8355   5193.828     1.528   55676.395        106.464           1
   7658965          32    16.1180   0.0448   29.3838   0.8693   2003.368     3.258   55670.924         39.812           1
   7659027          32    33.7420   0.0151   33.7660   0.3891    227.327     5.936   55697.899         17.965           1
   7659099          32    92.6390   0.0505  106.4403   0.7443   2548.523     5.170   55673.903          9.341           1
   7659150          32    79.3500   0.0121   47.8540   0.4878    147.512     9.850   55686.615         12.762           1
   7659172          32    84.7090   0.0917  136.3955   0.7490   8417.216     3.689   55676.194         23.243           1
   7659210          32     3.2150   0.0296    3.3545   0.6729    877.324     5.693   55659.676         90.318           1
   7659219          32    87.4220   0.0191   74.0137   0.2741    366.090     7.016   55679.521         16.525           1
   7659395          32     6.7440   0.0338    9.5547   0.3986   1140.603     4.193   55657.902        144.554           1
   7659504          32    41.9050   0.0349   63.0916   0.6937   1219.711     3.945   55697.923         14.224           1
   7659530          32    32.0380   0.0329   35.1471   0.0211   1081.071     5.415   55709.309         63.684           1
   7659667          32     3.9020   0.0911   16.2011   0.9000   8290.716     1.431   55722.285         41.883           1
   7659703          32    89.6730   0.0414   65.1346   0.9819   1315.892     8.178   55691.836          9.941           1
   7659721          32     1.5860   0.0563    7.4079   0.0133   3170.130     1.272   55667.568        245.906           1
   7659751          32    10.2970   0.0548   17.9991   0.9934   1712.547     3.398   55644.288         10.447           1
   7659777          32    12.6160   0.0263   18.1984   0.9620    690.697     4.118   55725.728         23.050           1
   7659782          32     1.6140   0.0271    4.5259   0.2601    733.953     2.118   55657.093        277.427           1
   7659807          32   100.2170   0.0201  101.0835   0.8829    403.341     5.889   55688.629         11.334           1
   7659849          32    47.0410   0.0257   59.5957   0.3645    660.115     4.689   55733.104         27.513           1
   7659873          32    20.1090   0.0346   31.4709   0.9694   1170.039     3.796   55672.508          8.860           0
   7659883          32    29.0790   0.0463   47.1581   0.8493   2141.852     3.663   55652.088         29.912           1
   7659973          32    51.6990   0.0225   59.0351   0.8290    504.862     5.202   55693.360          7.537           1
   7660001          32     4.3370   0.0348   13.7868   0.0069   1211.755     1.869   55687.624         43.130           1
   7660115          32     7.7700   0.0551   15.1063   0.5044   3041.070     3.055   55661.965         90.346           1
   7660131          32    40.4410   0.0145   15.0624   0.8986    209.695    15.949   55680.404          7.797           0
   7660192          32     3.2100   0.0311    8.3052   0.7090    966.961     2.295   55655.158        143.062           1
   7660229          32     7.0650   0.0246    8.2065   0.6122    604.222     5.114   55724.503         88.550           1
   7660235          32    14.3800   0.0512   29.5009   0.0915   2621.880     2.896   55714.012         96.204           1
   7660292          32    26.5000   0.0192   28.0367   0.0971    367.435     5.614   55674.055         24.469           1
   7660377          32    16.9970   0.0375   30.4991   0.6747   1409.668     3.310   55687.105         17.921           1
   7660443          32   106.8610   0.0273  120.9630   0.9551    747.241     5.248   55730.987          8.058           0
   7728759          32   104.9980   0.0541   95.2769   0.0828   2926.130     6.546   55695.204         36.500           1
   7728814          32     2.8970   0.0377    9.9973   0.9541   1421.077     1.721   55737.634         33.226           1
   7728897          32     4.8200   0.0353   12.0295   0.0807   1243.885     2.380   55680.140         33.375           1
   7728930          32     5.6890   0.0188   10.3918   0.8364    352.281     3.252   55721.463         28.400           1
   7728967          32     1.1260   0.0531    5.3467   0.2395   2814.836     1.251   55718.635        242.660           1
   7729088          32    98.7830   0.0287  104.8912   0.1660    822.280     5.594   55688.009         18.766           1
   7729169          32     0.9130   0.0363    2.0523   0.2363   1320.170     2.644   55645.050        449.595           1
   7729329          32    12.3400   0.0680   24.6588   0.0461   4619.932     2.973   55653.459         70.731           1
   7729342          32    16.8580   0.0273   24.4754   0.8883    743.159     4.091   55737.604         13.895           1
   7729419          32    41.1700   0.0796   60.3881   0.3839   6334.330     4.050   55674.655         49.409           1
   7729493          32    60.7740   0.0083   63.4300   0.9356     69.503     5.691   55726.392          2.488           0
   7729530          32     0.9940   0.0812    4.2861   0.9839   4073.659     1.377   55694.244         55.930           1
   7729629          32     5.7760   0.0199   11.3030   0.6293    396.389     3.036   55712.048         26.594           1
   7729741          32    73.1460   0.0290   30.3459   0.0251    839.096    14.318   55735.738         42.785           1
   7729770          32    48.1060   0.0103   29.3990   0.6310    107.071     9.720   55672.326          6.956           0
   7729800          32     5.3190   0.0355    7.9882   0.1089   1263.066     3.956   55720.279         22.543           1
   7729860          32    19.0270   0.0260   17.8141   0.4127    674.174     6.344   55643.564         18.649           1
   7729926          32    15.0570   0.0322   21.1450   0.9719   1006.849     4.230   55719.428         23.576           1
   7730097          32     3.7680   0.0188    4.5849   0.6353    354.604     4.882   55650.559         79.210           1
   7730149          32    10.6240   0.0241    7.1488   0.5533    580.451     8.828   55709.400         28.975           1
   7730259          32     6.2540   0.0377   11.5845   0.2767   1424.670     3.207   55715.727         88.628           1
   7730326          32     4.2270   0.0791   14.3670   0.0018   6250.619     1.748   55665.799        123.766           1
   7730424          32    30.2120   0.0328   43.9538   0.5377   1075.243     4.083   55683.242         54.869           1
   7730445          32    24.9000   0.0143   19.7863   0.4718    205.609     7.475   55680.973         19.869           1
   7730615          32    14.1320   0.0374   27.3903   0.4679   1399.257     3.065   55701.311         48.368           1
   7730639          32     3.9160   0.0351    9.9550   0.7409   1231.805     2.337   55728.971         39.138           1
   7730679          32    31.6750   0.0309   44.6072   0.9538    954.824     4.218   55650.646          4.388           0
   7730747          32    83.6310   0.0311   45.5533   0.2639    964.655    10.905   55661.611         32.764           1
   7730867          32     7.3510   0.0614   18.5797   0.6246   3770.665     2.350   55659.330         81.610           1
   7730941          32     0.8810   0.0898    4.9247   0.6655   8064.777     1.062   55675.950        148.822           1
   7730992          32    51.0670   0.0389   40.1876   0.6621   1515.916     7.548   55690.225         48.952           1
   7731025          32    48.5470   0.0328   43.1679   0.3309   1078.946     6.680   55681.092         50.093           1
   7731102          32     5.1650   0.1190   16.3122   0.8679  14166.220     1.881   55662.718         55.572           1
   7731263          32    72.1880   0.0123   38.0421   0.8295    150.328    11.272   55718.476         11.923           1
   7731334          32     6.8960   0.0987   24.5064   0.2517   9738.938     1.671   55734.442        125.539           1
   7731450          32     4.4890   0.0104    8.7365   0.9884    107.788     3.052   55659.199          9.700           1
   7731516          32    23.1030   0.0363   41.1451   0.1916   1315.268     3.335   55737.480         43.307           1
   7797383          32    16.6030   0.0334   21.5671   0.6436   1117.074     4.573   55738.376         45.304           1
   7797513          32   157.9880   0.0221  124.3136   0.7925    488.815     7.549   55659.660          2.322           0
   7797592          32    55.4480   0.0275   48.3456   0.0845    755.004     6.813   55689.218         29.867           1
   7797697          32     1.6620   0.0474    5.5139   0.5559   2242.509     1.791   55657.438        163.839           1
   7797715          32     1.1040   0.0369    2.3624   0.0032   1358.066     2.776   55706.849        401.035           1
   7797740          32    23.2560   0.0409   40.2650   0.7253   1673.359     3.431   55700.511         15.569           1
   7797772          32    38.5900   0.0599   66.1947   0.0798   3586.601     3.463   55654.081         25.770           1
   7797838          32     1.1740   0.1059    5.8990   0.9776   6986.044     1.182   55734.610         36.744           1
   7797917          32     2.6230   0.0192    9.3005   0.2479    366.713     1.675   55669.716         25.962           1
   7798033          32     8.7400   0.0537   22.2861   0.8175   2887.630     2.330   55677.962         45.015           1
   7798064          32     2.5130   0.0213    5.0176   0.7608    453.395     2.976   55692.271         49.487           1
   7798073          32    22.0400   0.0472   32.9190   0.5862   2226.783     3.977   55727.401         38.031           1
   7798228          32     1.8970   0.0427    5.7333   0.7324   1826.597     1.965   55737.455        209.882           1
   7798319          32    21.8600   0.0603   37.8846   0.0189   3631.288     3.428   55686.800         36.091           1
   7798339          32    48.8660   0.0250   28.1793   0.8176    624.773    10.301   55702.851         22.903           1
   7798400          32    13.2100   0.0198   26.6979   0.2548    390.322     2.939   55669.546         18.227           1
   7798452          32    49.1400   0.0268   65.6175   0.7858    719.849     4.448   55673.027         13.530           1
   7798523          32     1.5920   0.0698    7.3149   0.5321   4866.058     1.293   55655.707        175.443           1
   7798611          32     3.8410   0.0316    3.7658   0.4374   1001.036     6.058   55642.046        102.404           0
   7798670          32    27.6610   0.0225   27.1419   0.0413    505.028     6.054   55710.426         57.042           1
   7798736          32     1.8410   0.0563    6.3202   0.5844   3168.225     1.731   55723.980         45.839           1
   7798904          32    52.9810   0.0196   51.9218   0.2404    383.106     6.061   55730.832         11.521           1
   7798924          32    70.9640   0.0431   55.4528   0.0133   1860.577     7.602   55688.229         35.092           1
   7799172          32    79.0170   0.0570   75.4221   0.9591   2958.885     6.223   55679.731         13.385           1
   7799219          32     8.3240   0.0686   17.7359   0.3922   4710.774     2.788   55732.196        132.341           1
   7799349          32    76.7420   0.0252   29.9771   0.6272    634.758    15.207   55737.999         41.989           1
   7799430          32    10.0750   0.0238    7.3180   0.8589    567.042     8.178   55714.113         46.708           1
   7799526          32    23.2560   0.0474   43.3244   0.9479   2242.358     3.189   55727.348         10.174           1
   7799540          32     5.1980   0.0273    6.2002   0.7678    747.184     4.980   55729.334         76.258           1
   7799554          32    41.9270   0.0205   42.0205   0.5169    420.689     5.927   55654.087         28.109           1
   7799701          32    12.3900   0.0272   14.8942   0.9149    741.053     4.941   55643.549         20.486           1
   7799751          32     8.0700   0.0243   21.0775   0.0222    592.574     2.274   55660.796         60.680           1
   7799843          32     9.2510   0.0306   22.7595   0.3341    933.838     2.414   55716.647         85.985           1
   7799915          32     1.1300   0.0334    2.1213   0.7005   1118.231     3.165   55644.199        237.524           1
   7799951          32    29.7830   0.0225   32.1091   0.0628    504.720     5.510   55718.583         56.924           1
   7799955          32     2.9680   0.0584   10.9690   0.2357   3413.310     1.607   55685.641        129.264           1
   7800045          32    57.2390   0.0514   40.3914   0.7504   2638.626     8.418   55676.456         44.970           1
   7800137          32    16.9960   0.0241   16.7122   0.5613    579.813     6.041   55680.367         46.214           1
   7800164          32    49.5650   0.0364   28.4308   0.5145   1323.850    10.356   55642.281         43.782           1
   7800173          32     2.2220   0.0186    6.7087   0.4097    344.827     1.967   55694.115         34.067           1
   7800227          32     0.9410   0.0209    4.0391   0.9729    437.582     1.384   55657.045         61.143           1
   7800261          32    62.7570   0.0601   65.7029   0.9375   3608.667     5.674   55655.951          3.419           0
   7800289          32     3.6480   0.0171    3.9627   0.9982    164.522     5.468   55645.053          9.093           1
   7800319          32    36.7610   0.0166   43.2768   0.5865    277.064     5.046   55677.079         26.789           1
   7866684          32   106.5940   0.0191   69.8889   0.9820    360.267     9.060   55671.711          9.484           0
   7866761          32    21.0800   0.0175   33.2755   0.2485    306.113     3.763   55715.644         20.215           1
   7866763          32    32.3710   0.0505   54.9962   0.3353   2553.835     3.496   55701.174         41.516           1
   7866801          32    22.5540   0.0620   43.5341   0.9168   3843.575     3.077   55672.188         11.548           1
   7866877          32    15.3540   0.0217   24.5305   0.0172    471.022     3.718   55713.725         32.627           1
   7866881          32    47.8890   0.0262   61.5556   0.8426    686.741     4.621   55718.929          6.107           0
   7866891          32    30.3430   0.0556   56.1908   0.9135   3089.485     3.208   55682.584         21.943           1
   7866904          32    84.4460   0.0283  113.0576   0.1608    803.314     4.437   55663.083         21.276           1
   7866907          32    15.6760   0.0781   29.9917   0.2877   6107.277     3.105   55669.052         80.875           1
   7867011          32     1.7930   0.0238    7.0687   0.3885    568.839     1.506   55651.825         25.477           1
   7867049          32    13.2140   0.0486   22.1231   0.2060   2363.309     3.548   55661.562         57.429           1
   7867079          32     8.7800   0.0359    9.3071   0.5151   1287.338     5.603   55688.759         95.469           1
   7867200          32     0.8310   0.0208    1.8474   0.0773    433.099     2.671   55704.122        141.242           0
   7867256          32     9.9540   0.0200   17.7038   0.7473    400.445     3.340   55668.040         29.468           1
   7867279          32     1.8720   0.0646    8.4391   0.8086   4170.412     1.318   55706.143         60.381           1
   7867295          32    19.6960   0.0528   39.0041   0.8419   2791.422     3.000   55659.166         28.252           1
   7867378          32   164.2480   0.0323  124.6449   0.3991   1040.839     7.827   55675.439          9.572           1
   7867467          32     3.5840   0.0453   10.9565   0.0500   2048.624     1.943   55695.004        214.614           1
   7867496          32    40.5570   0.0493   53.3583   0.1921   2428.834     4.515   55644.839         43.612           1
   7867566          32    27.2420   0.0551   41.4161   0.5232   3033.909     3.907   55685.974         40.483           1
   7867585          32     3.0410   0.0747   15.1688   0.8556   5583.498     1.191   55732.289         23.883           1
   7867602          32     1.8710   0.0363    6.9692   0.0164   1314.337     1.595   55725.583         96.968           1
   7867628          32    26.5080   0.0227   18.3112   0.8920    517.579     8.599   55649.444         26.039           1
   7867635          32    36.2080   0.0518   45.0702   0.4884   2680.419     4.772   55726.429         45.237           1
   7867657          32     9.1310   0.0180    6.5197   0.4022    324.205     8.319   55694.284         18.314           1
   7867662          32     1.9200   0.0148    5.9674   0.1262    217.945     1.911   55727.027         44.836           1
   7867760          32    11.0880   0.0298   11.2016   0.4158    885.486     5.880   55658.468         57.322           1
   7868064          32     5.2800   0.0673   15.7457   0.4115   4530.079     1.992   55665.982        127.004           1
   7868184          32    85.6580   0.0312   82.7150   0.8162    974.041     6.151   55667.305         16.097           1
   7868216          32     2.6880   0.0365    7.8602   0.6551   1335.156     2.031   55707.622        153.493           1
   7868290          32    89.2850   0.0485   96.9425   0.1550   2349.195     5.471   55660.732         19.238           1
   7868305          32     2.3880   0.0386    9.2162   0.8075   1488.487     1.539   55708.435         21.770           1
   7868398          32    18.1650   0.0375   29.4314   0.6101   1408.562     3.666   55693.260         21.131           1
   7868489          32    14.2140   0.0295   16.7805   0.9674    870.581     5.032   55682.381         23.351           1
   7868492          32   153.2460   0.0390  117.1033   0.6048   1522.291     7.773   55683.223          7.297           0
   7868500          32    17.0400   0.0227   30.4430   0.0502    516.540     3.325   55657.257         18.350           1
   7868546          32    11.7760   0.0342   20.4958   0.1609   1168.643     3.413   55644.594         38.549           1
   7868619          32    88.8300   0.0598   99.2486   0.0652   3579.638     5.316   55673.970         33.824           1
   7868629          32    21.0190   0.0613   37.9917   0.1083   3759.754     3.286   55679.856         42.323           1
   7868630          32     2.2010   0.0675    9.3118   0.9476   4263.042     1.404   55700.943         20.422           1
   7868642          32     3.2580   0.0302    7.4744   0.9842    745.383     2.589   55730.728         18.885           1
   7868663          32    52.2480   0.0107   38.4809   0.0673    114.951     8.065   55724.879          6.988           0
   7868723          32     3.0800   0.0150   10.0004   0.6580    225.019     1.829   55719.333         21.465           1
   7868753          32     6.4370   0.0495   18.7321   0.9396   2447.885     2.041   55708.445         28.115           1
   7868846          32    31.9590   0.0757   47.1491   0.1628   5724.899     4.026   55722.014         61.037           1
   7868899          32    39.7940   0.0162   49.5376   0.1482    261.699     4.772   55733.759         10.753           1
   7868907          32    16.5460   0.0288   25.5271   0.6189    831.141     3.850   55701.755          9.272           1
   7868969          32    73.2050   0.0441   76.5656   0.4244   1943.839     5.679   55701.801         35.294           1
   7868974          32    13.7470   0.0243   20.7309   0.3925    590.727     3.939   55716.021         82.989           1
   7868976          32    32.8950   0.0411   52.2886   0.2045   1693.218     3.737   55708.106         49.197           1
   7869077          32     1.2670   0.0277    3.0283   0.8481    768.815     2.486   55645.823        132.298           1
   7869099          32     0.8160   0.0494    3.4809   0.6337   2440.242     1.392   55681.881        363.853           1
   7869118          32   120.7270   0.0446   98.0119   0.5651   1988.556     7.317   55673.511         25.347           1
   7869170          32    32.5740   0.0224   53.4675   0.4716    500.265     3.619   55698.512          6.999           0
   7869202          32    40.8930   0.0635   57.6056   0.5562   4038.344     4.217   55675.363         27.538           1
   7869247          32     1.8290   0.0694    7.3338   0.7330   4819.600     1.482   55675.275        132.674           1
   7869273          32     2.9740   0.0334    7.9540   0.4773   1113.806     2.221   55723.208         88.930           1
   7869275          32     5.2630   0.0361   11.0605   0.4489   1303.551     2.826   55643.518        119.992           1
   7935506          32    30.4100   0.0522   54.4303   0.5006   2726.373     3.319   55731.237         45.166           1
   7935525          32    15.0690   0.0498   28.2930   0.9141   2484.081     3.164   55709.385         39.205           1
   7935657          32    31.9470   0.0550   48.7522   0.7511   3022.500     3.893   55681.375         36.626           1
   7935694          32     1.5600   0.0391    8.2695   0.7873   1530.269     1.121   55676.876         49.422           1
   7935706          32    22.0340   0.0127   27.2578   0.9789    161.213     4.802   55735.586          7.192           0
   7935831          32    85.2190   0.0226   67.5202   0.5334    508.772     7.497   55726.505         21.318           0
   7935835          32    27.0040   0.0738   43.8695   0.9936   2978.910     3.656   55696.596         20.444           1
   7935916          32    30.4180   0.0406   37.0877   0.6893   1644.904     4.872   55697.325         46.185           1
   7935918          32     3.7870   0.0267    6.7779   0.7428    711.354     3.319   55701.061         73.915           1
   7935927          32    12.6140   0.0702   26.3570   0.3129   4934.355     2.843   55689.028        104.076           1
   7935956          32    10.8910   0.0446   20.3430   0.9123   1988.937     3.180   55688.228         19.033           1
   7935997          32     3.3650   0.0449   10.0442   0.7538   2018.793     1.990   55651.932        156.651           1
   7936002          32    50.0210   0.0251   64.8555   0.9907    459.600     4.581   55694.181          2.318           0
   7936194          32    41.2160   0.0312   29.1327   0.2544    975.061     8.404   55666.574         53.107           1
   7936435          32    11.9980   0.0430   20.5848   0.2326   1848.702     3.462   55719.135         76.410           1
   7936576          32    87.5640   0.0559   94.7152   0.6393   3121.371     5.492   55692.598         16.572           1
   7936693          32     7.5740   0.0668   18.6388   0.7959   4468.501     2.414   55717.047         55.050           1
   7936703          32    35.0390   0.0249   40.1501   0.6235    619.186     5.184   55732.228         11.218           1
   7936757          32    72.5520   0.0143   86.0239   0.5511    203.799     5.010   55684.145          4.798           0
   7936819          32   105.9110   0.0146   76.5796   0.0473    213.966     8.215   55662.679         20.017           1
   7936847          32     1.4830   0.0464    6.0594   0.7480   2150.698     1.454   55665.871         38.027           1
   7936991          32     1.7280   0.0268    7.8398   0.9664    717.842     1.309   55727.465          8.719           0
   7937015          32     8.6130   0.0255    6.5975   0.7422    648.486     7.755   55717.874         42.877           1
   7937156          32    78.3120   0.0501   73.3362   0.3326   2510.703     6.343   55678.767         51.602           1
   7937320          32    31.4380   0.0677   49.3395   0.0224   4588.611     3.785   55657.412         59.704           1
   7937360          32    21.9520   0.0619   32.9749   0.1056   3835.513     3.954   55653.524         92.109           1
   7937488          32    63.6440   0.0160   83.6843   0.7054    255.565     4.518   55652.264         14.611           1
   7937494          32    59.8270   0.0137   33.4421   0.6876    188.346    10.627   55728.099          6.762           0
   7937576          32    27.3390   0.0232   20.1709   0.1628    537.190     8.051   55651.938         42.307           1
   7937660          32     5.2260   0.0339   13.8374   0.6957   1149.115     2.243   55725.060         59.440           1
   7937690          32    52.2200   0.0257   54.5823   0.3394    662.202     5.683   55715.156         49.727           1
   7937703          32     1.2110   0.0588    4.2005   0.7877   3453.355     1.713   55686.813        151.523           1
   7937821          32     4.7810   0.0716   13.2888   0.5603   5124.607     2.137   55654.052         60.387           1
   8004442          32     5.1080   0.0126    4.5412   0.8679    158.964     6.682   55661.407          8.123           0
   8004558          32   132.8770   0.0333   53.4817   0.0719   1107.127    14.758   55661.856          6.485           0
   8004647          32     1.6020   0.0874    8.3125   0.5856   7634.238     1.145   55681.823        150.942           1
   8004664          32    29.9580   0.0528   42.0750   0.6553   2790.659     4.229   55662.958         34.302           1
   8004673          32    96.6860   0.0284   76.2208   0.4346    806.268     7.535   55717.237         27.367           1
   8004849          32   128.8000   0.0335  129.6158   0.2975   1122.512     5.903   55657.437          7.132           0
   8004890          32    92.2650   0.0217   52.0452   0.3853    469.039    10.530   55731.666         34.314           1
   8004971          32    68.3370   0.0279   55.0871   0.8504    776.496     7.369   55642.838         22.139           1
   8005002          32    39.9340   0.0200   17.8854   0.9636    400.286    13.263   55650.052         15.049           1
   8005143          32    18.5060   0.0323   23.7646   0.9156   1043.929     4.626   55692.119         39.498           1
   8005190          32    35.9870   0.0170   41.0584   0.0228    289.024     5.206   55679.146          7.466           1
   8005195          32    89.6600   0.0217   87.6535   0.5772    470.071     6.076   55715.824          6.222           0
   8005337          32     6.8050   0.0584   14.1731   0.5951   3412.041     2.852   55738.327         60.502           1
   8005439          32    17.3680   0.0447   31.6769   0.1472   2001.229     3.257   55687.545         35.858           1
   8005564          32     8.5540   0.0174   14.3626   0.0567    304.446     3.538   55656.607         21.124           1
   8005573          32    95.1230   0.0176   98.4912   0.7606    310.391     5.737   55648.720          2.650           0
   8005578          32     6.4140   0.0405   19.3105   0.9810   1285.411     1.973   55670.829          5.929           0
   8005582          32    82.7000   0.0140   62.5553   0.4059    195.737     7.853   55721.054         16.890           1
   8005618          32    71.2260   0.0316   76.2233   0.4339   1000.728     5.551   55662.445         37.384           1
   8005678          32    10.0580   0.0733   21.4886   0.4908   5371.613     2.780   55719.359         86.409           1
   8005717          32     3.2270   0.0686    8.8428   0.7329   4708.825     2.168   55714.507        162.053           1
   8005813          32    10.5920   0.0328   12.7563   0.2439   1074.665     4.932   55664.062         72.883           1
   8005892          32    11.0490   0.0387   23.7360   0.0838   1501.512     2.765   55699.108         66.589           1
   8006107          32     2.2360   0.0364    7.3514   0.4417   1327.209     1.807   55701.639         49.847           1
   8006212          32     5.8990   0.0216   14.4790   0.7313    467.589     2.420   55654.539         19.246           1
   8006284          32    97.2110   0.0262   44.6148   0.0267    684.577    12.943   55666.134         29.600           1
   8006298          32     0.7790   0.0473    3.3057   0.9788   1727.571     1.400   55673.282         23.325           1
   8006344          32    98.5670   0.0338   92.1297   0.9805    964.757     6.355   55716.526          4.961           0
   8006372          32    16.5700   0.0208   25.9178   0.8917    431.044     3.798   55661.884         24.698           1
   8006480          32     3.7220   0.0884   11.0771   0.1297   7813.728     1.996   55688.297        187.554           1
   8073657          32    81.8310   0.0216   82.7941   0.2703    468.283     5.871   55736.796         13.280           1
   8073705          32    14.5610   0.0278   23.0713   0.9208    770.936     3.749   55707.986         43.337           1
   8073810          32    56.6560   0.0432   83.8308   0.4098   1864.674     4.015   55661.064         44.996           1
   8073837          32     3.7010   0.0424    5.9219   0.6214   1796.770     3.712   55659.061         42.225           1
   8073969          32    23.3100   0.0229   25.0863   0.6344    524.187     5.519   55667.367         21.634           1
   8074006          32     0.7260   0.0373    2.9908   0.7306   1394.260     1.441   55679.784        113.040           0
   8074059          32     3.7330   0.0239    7.8533   0.0074    570.718     2.823   55674.169         48.579           1
   8074096          32   103.0950   0.0332  101.1593   0.3813   1100.381     6.054   55695.636         10.954           1
   8074113          32    64.7080   0.0408   86.0522   0.2783   1665.031     4.467   55689.101         42.255           1
   8074177          32    17.3000   0.0139   21.6302   0.8418    192.439     4.751   55652.032         13.302           1
   8074328          32     9.7850   0.0128   15.8218   0.0334    164.822     3.673   55692.693         20.697           1
   8074472          32    83.9790   0.0177   63.6885   0.1477    312.535     7.832   55728.434          8.246           0
   8074522          32    54.3990   0.0440   55.9955   0.7714   1938.688     5.771   55677.851         33.342           1
   8074564          32    19.8250   0.0317   13.7032   0.9578   1002.902     8.594   55671.092         12.769           1
   8074714          32    66.2830   0.0472   75.2699   0.5459   2230.304     5.231   55725.695         33.946           1
   8074818          32    22.0920   0.0218   38.6376   0.8148    475.502     3.396   55722.147         16.500           1
   8074866          32    16.7450   0.0347   30.3164   0.4560   1202.810     3.281   55716.368         26.439           1
   8074878          32    28.6120   0.0238   41.7150   0.4555    567.872     4.074   55706.928         13.209           1
   8074883          32    43.7120   0.0409   56.0652   0.6151   1674.607     4.631   55673.763         28.339           1
   8074906          32   107.9250   0.0263   44.6571   0.3817    690.636    14.356   55659.772         16.436           1
   8075001          32   115.4460   0.0251  141.8585   0.0611    629.755     4.834   55691.503         27.486           1
   8075058          32    65.1690   0.0123   68.0270   0.6113    152.129     5.690   55732.259          7.863           0
   8075073          32     3.2740   0.0566    9.3613   0.9739   2489.762     2.077   55659.321         32.702           1
   8075128          32     1.5400   0.0394    6.3758   0.3733   1554.828     1.435   55733.820        150.595           1
   8142181          32    30.5570   0.0258   44.3436   0.9100    664.228     4.093   55682.198         14.083           1
   8142202          32    38.0630   0.0438   52.9167   0.8535   1914.319     4.273   55649.036         31.427           1
   8142270          32    62.4390   0.0227   62.3240   0.7584    517.574     5.951   55733.366          7.522           1
   8142317          32    27.6040   0.0343   47.6307   0.1803   1176.293     3.442   55697.839         11.357           1
   8142467          32    10.2820   0.0356   15.1355   0.6855   1264.808     4.035   55687.110         85.885           1
   8142572          32     8.5610   0.0887   20.5685   0.9424   6904.517     2.472   55665.086         32.454           1
   8142624          32    64.0370   0.0358   67.6023   0.8077   1278.713     5.627   55683.435         19.602           1
   8142651          32    11.6380   0.0432   27.3549   0.7695   1870.472     2.527   55679.658         20.841           1
   8142721          32    45.1170   0.0358   56.3859   0.0419   1281.807     4.753   55710.564         59.281           1
   8142775          32    83.7380   0.0232   58.0854   0.3817    539.966     8.563   55661.529         44.895           1
   8142993          32   155.8890   0.0550  211.5643   0.9225   3029.487     4.377   55667.854          4.709           0
   8143015          32    65.2190   0.0399   41.2454   0.1695   1594.414     9.393   55648.129         31.688           1
   8143021          32    42.0100   0.0247   53.0313   0.6980    611.026     4.706   55706.219         15.172           1
   8143152          32    32.5340   0.0237   14.4566   0.3217    559.981    13.368   55729.463         31.936           1
   8143179          32    65.3110   0.0389   83.8687   0.2057   1513.531     4.626   55643.379         32.747           1
   8143238          32     2.1140   0.0705    7.8184   0.0480   4971.851     1.606   55664.552        172.514           1
   8143259          32    21.0200   0.0273   28.4742   0.5361    743.535     4.385   55701.621         42.197           1
   8143302          32    97.1130   0.0392   58.7218   0.4917   1540.378     9.824   55675.067         39.902           1
   8210087          32    71.8280   0.0289   57.9170   0.4275    833.056     7.367   55670.482         26.437           1
   8210242          32    55.2530   0.0486   65.6390   0.4656   2362.931     5.000   55698.103         34.914           1
   8210274          32    32.0270   0.0681   53.8670   0.1218   4638.746     3.532   55725.353         34.964           1
   8210588          32     7.9080   0.0335   10.8561   0.4257   1119.887     4.327   55703.102        137.361           1
   8210593          32    40.2880   0.0108   22.0230   0.8237    116.126    10.866   55728.665          8.599           1
   8210762          32    69.6700   0.0306   63.7222   0.0020    939.396     6.494   55729.730         25.756           1
   8276811          32     7.4980   0.0220   17.4302   0.0460    485.346     2.555   55712.992         21.324           1
   8276837          32    41.5880   0.0739   55.0591   0.1994   5458.505     4.487   55722.773         59.026           1
   8276907          32    49.6150   0.0086   41.7298   0.1044     73.629     7.062   55669.601          9.886           1
   8276959          32    98.7990   0.0468   92.7321   0.3263   2189.157     6.329   55689.231         28.330           1
   8277004          32    30.0820   0.0336   31.2628   0.5086   1132.199     5.716   55684.864         50.706           1
   8277014          32    39.6030   0.0511   53.4800   0.8623   2607.416     4.399   55721.792         27.668           1
   8277130          32    13.6550   0.0203   11.1860   0.3043    410.058     7.251   55675.877         26.479           1
   8343236          32    57.6840   0.0803   63.8075   0.9870   3833.260     5.370   55659.243         11.361           1
   8343265          32    11.9550   0.0482   26.3202   0.3074   2326.088     2.698   55647.284         43.486           1
   9091114          38    14.3660   0.0165   14.3353   0.9521    273.651     5.953   55660.277         12.304           1
   9156461          38    73.3110   0.0178   44.5945   0.2057    318.100     9.765   55645.975         23.643           1
   9156522          38     1.0740   0.0288    5.2387   0.5090    830.046     1.218   55726.530         42.970           1
   9156537          38     1.1820   0.0618    4.6277   0.0931   3819.806     1.517   55728.394        291.837           1
   9156552          38    58.7160   0.0313   57.0332   0.7389    978.460     6.115   55670.857         13.743           1
   9156562          38     3.3990   0.0812    9.6894   0.3083   6600.516     2.084   55695.226        182.703           1
   9156585          38     5.6340   0.0619   14.1604   0.6350   3837.023     2.363   55694.292         87.308           1
   9156636          38     8.6010   0.0201   16.1816   0.1348    405.738     3.157   55722.869         15.638           1
   9156637          38     2.8870   0.0585    9.0326   0.0385   3420.074     1.898   55682.995        109.781           1
   9156722          38    72.5670   0.0452   73.0821   0.0802   2047.431     5.898   55705.725         39.212           1
   9156786          38    77.3240   0.0200   70.4954   0.9961    249.364     6.515   55663.495          0.899           0
   9156808          38    33.1510   0.0285   23.0938   0.6554    809.960     8.527   55692.426         31.840           1
   9156829          38    19.4190   0.0508   32.2120   0.0686   2582.298     3.581   55717.052         56.865           1
   9156849          38    82.1000   0.0373   80.5903   0.9596   1394.596     6.051   55683.232          9.765           1
   9156872          38    63.1550   0.0299   82.7804   0.5685    895.399     4.532   55675.514          5.164           0
   9156874          38     3.2840   0.0597    9.2622   0.0996   3569.708     2.106   55694.193        176.980           1
   9156882          38    13.3010   0.0753   28.3796   0.2386   5675.183     2.784   55680.479         97.267           1
   9156957          38     8.8050   0.0477   27.9111   0.5332   2275.407     1.874   55644.579         31.793           1
   9157026          38     3.4490   0.0466   11.5164   0.7776   2174.530     1.779   55702.070         57.768           1
   9157030          38     6.3470   0.0752   18.8795   0.8968   5655.267     1.997   55735.468         49.722           1
   9157147          38    99.8330   0.0216   38.2527   0.5874    465.609    15.502   55646.342         24.205           1
   9157161          38    70.3330   0.0262   27.2190   0.2624    684.971    15.349   55719.854         19.946           0
   9157163          38   126.2380   0.0355  116.1656   0.1681   1261.905     6.455   55686.961          6.704           0
   9157200          38     6.7220   0.0621   19.5658   0.8747   3852.492     2.041   55701.314         71.468           1
   9157365          38    16.7750   0.0133   17.7332   0.9247    175.587     5.619   55643.714          8.686           1
   9157523          38    56.6600   0.0204   39.9586   0.1606    416.298     8.423   55647.592         34.556           1
   9157678          38     4.0580   0.0347   13.2185   0.9456   1201.083     1.823   55688.000          8.064           1
   9219939          38    31.9120   0.0308   30.9914   0.1028    951.652     6.117   55667.083         63.935           1
   9220002          38     1.6460   0.0815    6.7978   0.3512   6642.473     1.438   55725.230        240.882           1
   9220079          38     0.8280   0.0413    2.8391   0.7090   1702.600     1.732   55718.277        316.840           1
   9220143          38     7.9250   0.0285   18.6955   0.8878    812.480     2.518   55708.910          7.774           0
   9220149          38    32.9180   0.0347   44.3391   0.0786   1206.771     4.410   55658.750         15.820           1
   9220235          38   136.4830   0.0484  134.4013   0.9214   2343.545     6.032   55701.226          9.633           1
   9220323          38    10.3930   0.0310   18.9437   0.1601    963.652     3.259   55725.219        124.491           1
   9220374          38    56.1300   0.0605   74.8063   0.5068   3660.632     4.457   55654.550         32.157           1
   9220465          38     9.8340   0.0343   21.6309   0.1904   1174.742     2.700   55686.535        106.835           1
   9220593          38     4.8090   0.0398    4.8486   0.7807   1587.307     5.892   55671.166         49.265           1
   9220625          38    88.5320   0.0313   76.8386   0.2227    978.766     6.844   55701.032         36.879           1
   9220652          38     7.7940   0.0610   19.6212   0.5053   3720.895     2.359   55648.378         53.457           1
   9220685          38     1.1350   0.0427    4.5254   0.4425   1821.741     1.489   55689.162        128.150           1
   9220793          38   104.5370   0.0183  101.3317   0.6530    335.341     6.128   55697.129          7.363           0
   9220848          38     2.1000   0.0220    5.4287   0.8647    485.453     2.298   55718.780         66.833           1
   9220896          38   110.7490   0.0451   89.3321   0.9707   1793.374     7.364   55666.874          8.407           0
   9220898          38    58.2050   0.0153   29.4243   0.9343    235.500    11.750   55698.169          5.857           0
   9221068          38    16.1280   0.0313   27.8894   0.6641    978.481     3.435   55672.415         17.863           1
   9221129          38     5.9840   0.0290   20.2646   0.7568    842.984     1.754   55725.368         35.985           1
   9221268          38    31.7760   0.0250   38.7462   0.3919    624.307     4.871   55718.690         21.865           1
   9221312          38     6.2520   0.0157   14.9662   0.8809    247.115     2.481   55651.876         14.801           1
   9221343          38     3.1050   0.0725   10.2901   0.2054   5261.439     1.792   55661.381        179.852           1
   9221352          38     1.4240   0.0288    5.4785   0.4931    828.310     1.544   55732.052        129.276           1
   9221388          38    10.2160   0.0374   13.8720   0.1849   1401.376     4.375   55716.430         99.303           1
   9221484          38    55.3210   0.0411   72.2349   0.2241   1692.617     4.549   55671.611         22.811           1
   9221502          38    55.7630   0.0413   57.6760   0.4057   1708.242     5.743   55729.277         27.425           1
   9221508          38    62.9330   0.0334   66.2122   0.8857   1117.176     5.646   55729.790         28.339           1
   9221520          38     3.9300   0.0467   13.6316   0.7064   2177.955     1.713   55699.783        120.533           1
   9221551          38   100.1600   0.0335   93.5997   0.0157   1122.814     6.356   55723.263         11.481           1
   9221553          38    13.5220   0.0585   23.8427   0.9245   3419.388     3.369   55689.576         37.222           1
   9221608          38     2.9730   0.0456    9.9911   0.1306   2074.862     1.767   55734.215         58.708           1
   9221660          38     6.1090   0.0189   17.9230   0.4394    357.947     2.025   55641.361         26.894           1
   9221687          38     9.2310   0.0472   22.0628   0.9608   2133.946     2.485   55672.856         24.631           1
   9221721          38     0.9070   0.0319    2.0114   0.1389   1014.704     2.679   55674.422        257.643           0
   9221753          38    44.0920   0.0246   33.4126   0.7508    603.461     7.839   55655.947         16.981           0
   9221966          38    36.5260   0.0232   29.3603   0.1072    537.824     7.390   55657.346         23.436           1
   9282196          38     4.3120   0.0427    8.9002   0.0759   1822.453     2.878   55669.053         92.128           1
   9282499          38     8.4550   0.0264   11.0897   0.1392    695.705     4.529   55695.628        141.671           1
   9282564          38     1.0260   0.0174    2.6743   0.4835    301.740     2.278   55726.572         74.115           0
   9282573          38    10.7590   0.0138    6.5187   0.0341    190.563     9.804   55708.325         20.069           1
   9282577          38   170.6650   0.0181  117.7052   0.3200    329.407     8.613   55658.678          6.401           0
   9282598          38    75.9360   0.0121   68.1847   0.2877    146.507     6.615   55668.923          7.049           0
   9282679          38     2.7850   0.0284    6.4007   0.0913    806.546     2.584   55674.853        116.053           1
   9282684          38     5.3270   0.0535   12.2222   0.5228   2862.509     2.589   55661.597        138.898           1
   9282725          38    36.4160   0.0146   37.7915   0.8562    214.169     5.724   55666.339         11.802           1
   9282759          38     6.4720   0.0173   14.5589   0.6332    299.100     2.640   55693.156         37.924           1
   9282762          38    10.0220   0.0301   19.9959   0.3079    907.184     2.977   55642.238         20.164           1
   9282783          38    31.6390   0.0390   42.0485   0.9953    870.757     4.470   55693.300          4.105           0
   9282786          38     1.0300   0.0457    4.4951   0.1589   2087.855     1.361   55725.131        174.004           1
   9282809          38     1.3200   0.0722    5.1598   0.7449   5216.194     1.520   55727.957        219.209           1
   9282818          38     2.7070   0.0649    8.8071   0.2755   4208.684     1.826   55675.347        142.842           1
   9282825          38    28.7110   0.0453   50.3972   0.7016   2052.366     3.384   55730.559         22.082           1
   9282853          38     9.7310   0.0446   22.3557   0.7348   1993.185     2.585   55647.874         25.094           1
   9282858          38     3.1970   0.0704   11.2141   0.5625   4959.055     1.693   55723.899        182.076           1
   9282859          38     3.3090   0.0436    9.7755   0.6276   1897.573     2.011   55662.912         98.381           1
   9282882          38    72.8690   0.0288   96.0830   0.3116    828.570     4.505   55683.377         48.342           1
   9282932          38    84.9970   0.0205   95.9343   0.2528    419.199     5.263   55724.556         20.120           1
   9283001          38    15.2720   0.0556   20.9996   0.3771   3095.005     4.320   55678.921         72.042           1
   9283002          38    21.1550   0.0121   17.7569   0.3410    146.895     7.077   55737.558         10.653           0
   9283037          38     2.8050   0.0666    7.8295   0.1149   4434.606     2.128   55665.373        245.584           1
   9283083          38    17.0130   0.0249   28.6333   0.6716    619.306     3.529   55657.769         11.194           1
   9283119          38     4.7480   0.0300   12.1460   0.8046    897.887     2.322   55646.932         55.872           1
   9283124          38    19.4160   0.0445   30.2504   0.5541   1976.911     3.813   55736.630         37.628           1
   9283128          38    56.9540   0.0073   24.3238   0.3843     53.783    13.909   55674.892          5.017           0
   9283193          38   119.0990   0.0344  116.9857   0.2313   1185.957     6.047   55689.688         16.829           1
   9283203          38     0.6560   0.0637    3.5924   0.4146   4058.461     1.085   55677.201        326.564           1
   9283211          38    10.6030   0.0480   27.7214   0.5721   2305.307     2.272   55720.512         38.284           1
   9283244          38     4.1270   0.0342    7.6902   0.2977   1169.269     3.188   55653.200        163.042           1
   9283315          38    13.3480   0.0187   17.3785   0.0069    349.411     4.562   55723.843         35.366           1
   9283524          38   138.9950   0.0369  119.4561   0.9641   1359.351     6.912   55712.128          3.171           0
   9283616          38    25.8400   0.0119   26.6198   0.6643    141.961     5.766   55694.527         14.288           1
   9283802          38    94.4630   0.0140   67.3396   0.5678    195.490     8.333   55728.783          3.780           0
   9283894          38    30.8090   0.0549   49.5302   0.5408   3018.003     3.695   55696.058         62.112           1
   9283895          38    34.3680   0.0269   40.8258   0.6754    725.828     5.000   55712.242         10.660           1
   9283948          38    18.7580   0.0231   21.7258   0.5793    535.547     5.129   55665.357         23.856           1
   9283952          38    49.7930   0.0158   66.0280   0.8543    248.984     4.479   55646.893         18.667           1
   9283980          38    13.4130   0.0165   18.0610   0.6539    272.228     4.411   55664.679         18.778           1
   9283985          38     3.8170   0.0332    8.4486   0.1367   1102.046     2.684   55679.623        211.967           1
   9284114          38     4.6350   0.0280   13.5433   0.1896    781.322     2.033   55682.139         31.553           1
   9284206          38    98.9800   0.0278  128.0367   0.6767    775.084     4.592   55692.762         11.586           1
   9284233          38     6.4440   0.0675   14.7304   0.7716   4550.796     2.599   55656.746         75.227           1
   9284261          38    72.0520   0.0373   98.1195   0.4826   1392.173     4.362   55649.255         36.852           1
   9284262          38     0.6710   0.0221    3.6456   0.1182    488.258     1.094   55699.166        113.700           0
   9284329          38     3.6630   0.0588   10.3960   0.1787   3460.759     2.093   55726.214        113.742           1
   9284357          38     3.4520   0.0854   10.7675   0.1517   7294.785     1.905   55680.418        205.269           1
   9284379          38    75.1450   0.0256   55.3969   0.2577    657.475     8.058   55666.891         21.195           1
   9284476          38     0.6410   0.0866    2.9000   0.2565   7501.281     1.314   55716.536        407.159           1
   9284535          38    78.1960   0.0312   58.2538   0.1131    971.813     7.974   55681.672         49.027           1
   9284546          38     2.2770   0.0350    5.8228   0.7955   1227.530     2.323   55686.819        165.386           1
   9284632          38    29.7450   0.0496   38.7999   0.7413   2460.552     4.554   55659.106         35.493           1
   9284964          38    18.2860   0.0184   23.8239   0.8691    338.830     4.559   55670.866         16.487           1
   9285034          38     2.7030   0.0414    8.9161   0.8133   1714.499     1.801   55651.320         65.125           1
   9343412          38   133.8810   0.0434  142.0982   0.8443   1885.742     5.597   55651.791          8.585           1
   9343528          38    53.9640   0.0405   59.7986   0.6240   1639.779     5.360   55727.063         24.428           0
   9343549          38    10.3810   0.0282   26.2552   0.9799    725.055     2.349   55674.648          2.252           0
   9343604          38    46.9290   0.0523   54.6531   0.0390   2730.417     5.101   55733.829         52.006           1
   9343727          38    40.6220   0.0265   48.0709   0.8686    704.437     5.020   55655.846         18.068           1
   9343772          38     0.7580   0.0241    2.4480   0.1136    582.940     1.840   55730.694        277.747           1
   9343808          38    18.2600   0.0463   31.8019   0.1845   2142.044     3.411   55651.078         51.359           1
   9343846          38    20.6290   0.0245   31.1426   0.7385    600.990     3.935   55676.495         10.753           1
   9343869          38   100.6740   0.0164   49.0617   0.8124    270.499    12.189   55641.539          3.881           0
   9343888          38     3.3580   0.0257    4.5731   0.2634    660.681     4.362   55661.389         54.240           1
   9343917          38     6.6190   0.0582   16.4107   0.3104   3389.343     2.396   55665.275         80.841           1
   9343967          38    83.8340   0.0282   42.4682   0.8006    795.302    11.726   55725.827         18.237           1
   9344013          38     0.5820   0.0623    2.9907   0.1991   3883.401     1.156   55678.356        476.579           1
   9344096          38    32.0340   0.0225   33.5744   0.4942    505.498     5.667   55679.850         27.128           1
   9344337          38    28.9150   0.0312   39.5352   0.1461    975.952     4.344   55701.529         12.005           0
   9344431          38    61.6680   0.0200   37.6317   0.2866    400.823     9.734   55730.266         33.854           1
   9344432          38    95.1450   0.0485   94.3928   0.2826   2357.027     5.987   55704.159         34.159           1
   9344434          38    35.1980   0.0288   45.6354   0.6258    828.108     4.581   55648.363         26.824           1
   9344475          38    18.2630   0.0532   30.0604   0.5052   2834.350     3.609   55649.751         29.089           1
   9344516          38     1.8150   0.0314    4.7476   0.7401    987.947     2.271   55700.737        197.194           1
   9344710          38   102.3190   0.0102   88.0332   0.3722    103.349     6.904   55666.420          4.083           0
   9344807          38    81.9400   0.0358   79.0907   0.3806   1279.758     6.154   55726.214         35.131           1
   9344927          38    13.2580   0.0164    7.8149   0.3225    267.787    10.078   55648.826         22.517           1
   9344984          38    32.1930   0.0300   21.1678   0.2064    900.713     9.034   55709.389         60.787           1
   9345040          38    15.1130   0.0135   20.8361   0.6293    181.337     4.308   55655.055         15.079           1
   9345124          38    36.8360   0.0240   56.2658   0.8707    575.570     3.889   55664.845          9.560           1
   9345189          38    23.7290   0.0137   26.2854   0.7520    188.288     5.362   55724.963         12.403           1
   9345215          38     2.9250   0.0583    8.7529   0.8296   3393.252     1.985   55671.234         87.991           1
   9345315          38    63.5090   0.0237   25.0022   0.9428    559.630    15.088   55653.727         13.018           1
   9345393          38    10.4700   0.0255    7.9907   0.2038    651.833     7.783   55642.341         63.471           1
   9345468          38    77.7700   0.0464   87.4429   0.5631   2154.609     5.283   55666.396         16.158           1
   9345526          38     5.1300   0.0345   13.1415   0.0728   1190.104     2.319   55692.408         34.840           1
   9345544          38    15.1500   0.0481   26.5397   0.4876   2311.509     3.391   55689.629         32.788           1
   9345624          38     2.3600   0.0409    6.6048   0.8255   1675.770     2.122   55710.393         40.689           1
   9345674          38    43.5340   0.0553   58.5701   0.8416   3054.306     4.415   55709.494         25.384           1
   9345727          38     0.6880   0.0468    3.9855   0.2226   2192.998     1.025   55706.214        296.875           1
   9345734          38     2.9960   0.0242    6.6742   0.2038    587.472     2.666   55693.934         84.060           1
   9345905          38     0.9410   0.0318    4.1274   0.3838   1011.329     1.354   55643.549        229.987           1
   9345917          38    16.2720   0.0401   29.5109   0.0456   1605.244     3.275   55651.475         61.194           1
   9345933          38    91.9560   0.0656  113.9646   0.2105   4306.834     4.793   55725.372         30.979           1
   9345943          38     4.7930   0.0225   10.7609   0.5626    507.993     2.646   55654.093         17.956           1
   9346152          38    37.8400   0.0445   62.1296   0.5286   1982.878     3.618   55701.858         16.702           1
   9346158          38    11.9650   0.0453   25.8416   0.6429   2049.794     2.750   55671.253         44.392           1
   9346250          38    40.8430   0.0513   60.9631   0.3119   2628.521     3.980   55686.464         22.192           1
   9346289          38     2.0140   0.0900    7.7977   0.9627   6062.067     1.534   55727.388         52.859           1
   9346333          38     7.2140   0.0523   17.8702   0.2407   2733.159     2.398   55729.711         73.811           1
   9346345          38    13.5020   0.0274   26.4541   0.3112    749.902     3.032   55683.834         74.598           1
   9346370          38    26.0960   0.0149   14.1429   0.0778    220.711    10.960   55678.530         11.926           1
   9346384          38    37.5000   0.0977   59.0446   0.9847   5625.440     3.773   55682.347         18.558           1
   9346431          38     2.2100   0.0506    7.5896   0.8847   2561.668     1.730   55719.694        121.472           1
   9346451          38   170.5810   0.0408  146.9942   0.2135   1661.910     6.893   55667.318         12.567           1
   9346482          38     5.7230   0.0501   15.7346   0.4041   2509.807     2.160   55683.348        101.766           1
   9346780          38    14.1210   0.0409   28.6773   0.6501   1669.359     2.925   55723.461         29.765           1
   9346931          38    42.7030   0.0642   55.4800   0.7623   4122.586     4.572   55679.856         31.296           1
   9347164          38     2.1510   0.0552    8.5334   0.0486   3048.593     1.498   55696.002        124.948           1
   9404938          38    69.3560   0.0398   83.6632   0.3346   1583.240     4.924   55731.716         11.888           0
   9404990          38     1.5790   0.0291    5.1570   0.5405    848.859     1.819   55715.260        176.191           1
   9405232          38     1.7940   0.0146    6.2172   0.2889    214.394     1.714   55730.882         35.484           1
   9405240          38     0.6910   0.0231    3.5496   0.5911    532.249     1.156   55727.899         37.963           1
   9405271          38    56.5140   0.0556   61.6722   0.9837   2099.032     5.443   55725.026         11.311           1
   9405287          38    67.7270   0.0536   81.1469   0.8392   2869.116     4.958   55719.291         15.776           1
   9405361          38     8.9980   0.0990   23.6197   0.9887   5512.005     2.263   55692.302         28.397           1
   9405377          38    82.1170   0.0425   85.5847   0.4625   1810.171     5.699   55688.338         24.489           1
   9405436          38    63.1340   0.0611   70.0706   0.7298   3727.331     5.352   55654.388         29.144           1
   9405452          38   115.6950   0.0429   90.0436   0.3162   1840.323     7.632   55656.863         19.915           0
   9405595          38    96.2030   0.0258   89.5737   0.2051    666.653     6.380   55691.106          6.826           0
   9405701          38     5.2260   0.0254    7.5110   0.6722    646.340     4.133   55668.950         14.398           1
   9405734          38    19.8470   0.0268   28.3745   0.8854    719.834     4.155   55700.519         15.172           1
   9405858          38     8.8220   0.0203   16.5559   0.4727    410.657     3.165   55649.175         31.350           1
   9405865          38     4.1900   0.0355    8.2164   0.3123   1260.862     3.029   55654.936        130.616           1
   9405920          38     2.2960   0.0441    6.7855   0.6328   1942.104     2.010   55693.261        228.223           1
   9405945          38     3.0670   0.0216   10.0767   0.0493    465.703     1.808   55645.040         22.029           1
   9405969          38    10.7550   0.0394    8.7593   0.0199   1555.807     7.293   55700.599         58.300           1
   9405984          38     5.9300   0.0457   15.1720   0.0622   2088.097     2.322   55695.410         55.634           1
   9406050          38    57.9590   0.0307   66.1646   0.1133    941.940     5.203   55664.499         22.742           1
   9406089          38    25.8090   0.0134   19.7115   0.1842    178.755     7.778   55643.121          8.950           1
   9406095          38     3.2130   0.0418    9.5848   0.1640   1748.701     1.991   55685.776         61.632           1
   9406178          38    25.0250   0.0473   38.5574   0.1533   2239.927     3.855   55723.870         60.541           1
   9406250          38    84.3180   0.0282   85.9189   0.9512    797.205     5.829   55647.510          5.140           0
   9406545          38     1.8570   0.0695    5.8350   0.6569   4836.118     1.890   55650.315        220.967           1
   9406645          38    30.9490   0.0502   48.4825   0.7034   2517.395     3.792   55707.797         26.651           1
   9406715          38    53.6730   0.0379   66.1754   0.1331   1437.569     4.818   55690.073         17.955           1
   9406775          38    34.8660   0.0325   53.2180   0.7767   1055.674     3.892   55720.494         34.918           1
   9406784          38    10.0970   0.0264   21.5659   0.3610    695.547     2.781   55651.337         53.860           1
   9406790          38    12.2940   0.0236   21.0701   0.5195    555.962     3.466   55669.911         60.734           1
   9406800          38    82.9390   0.0502   98.5244   0.2557   2522.041     5.000   55670.798         23.772           1
   9406841          38     0.7890   0.0565    3.8873   0.1548   3193.483     1.206   55722.562        284.344           1
   9406847          38    16.9550   0.0370   22.3553   0.3250   1372.097     4.505   55687.698         77.993           1
   9406892          38    11.0180   0.0380   22.2289   0.5553   1440.547     2.944   55714.241         64.186           1
   9406941          38    12.8720   0.0174   14.3747   0.8916    302.898     5.319   55673.683         22.390           1
   9406958          38     2.9250   0.0206    5.8741   0.4787    425.970     2.957   55716.885         97.024           1
   9407014          38     2.8340   0.0348    7.6568   0.1435   1214.471     2.198   55654.240        131.786           1
   9407029          38    23.5330   0.0582   30.9945   0.0537   3384.706     4.510   55643.220         76.510           1
   9407032          38    24.4060   0.0406   36.5557   0.9797   1318.742     3.966   55688.371         10.190           1
   9407046          38     1.0400   0.0537    4.0529   0.4782   2886.693     1.524   55690.526        256.234           1
   9407127          38     7.5680   0.0515   17.4936   0.8788   2652.058     2.570   55693.370         30.984           1
   9407177          38    14.6410   0.0322   26.6654   0.9433   1039.188     3.261   55705.993          7.759           1
   9407225          38    14.2110   0.0314   15.7066   0.0722    985.989     5.374   55700.454         77.974           1
   9407375          38     4.6700   0.0549   11.7366   0.1937   3014.140     2.364   55656.626        160.134           1
   9407475          38    51.8070   0.0439   65.0724   0.9012   1923.801     4.729   55641.022         30.427           1
   9407483          38     3.2780   0.0515   10.9416   0.5991   2656.094     1.779   55722.520        109.737           1
   9407581          38     9.4200   0.1063   36.3173   0.7840  11293.074     1.541   55705.759         76.061           1
   9407729          38    15.1340   0.0364   32.9109   0.5935   1326.197     2.731   55677.109         45.424           1
   9407809          38   115.6140   0.0262   92.8475   0.9430    686.941     7.397   55714.123          8.321           0
   9407815          38     3.5330   0.0537   10.2592   0.1428   2879.508     2.046   55707.263        137.705           1
   9407902          38     2.1630   0.0286    8.3420   0.8587    816.324     1.541   55702.869         27.288           1
   9407978          38    90.6530   0.0430   91.1757   0.2399   1846.633     5.906   55705.773         15.888           1
   9408197          38    83.6660   0.0404   98.2485   0.1087   1635.406     5.058   55686.776         16.608           1
   9408220          38    14.0940   0.0290   21.1303   0.2783    841.386     3.962   55718.547         36.823           1
   9408272          38     1.5700   0.0497    5.6727   0.8821   2467.563     1.644   55728.957         92.479           1
   9408302          38     2.0330   0.0734    6.3209   0.4041   5383.176     1.910   55673.656        267.475           1
   9408329          38    17.8750   0.0490   33.1176   0.2231   2401.613     3.206   55683.969         39.452           1
   9408401          38    77.8860   0.0765   92.8541   0.9754   4063.316     4.982   55655.849          8.833           0
   9408440          38     1.4570   0.0394    6.2140   0.9077   1553.212     1.392   55680.539        108.459           1
   9408480          38     1.8740   0.0318    7.1649   0.0132   1008.042     1.554   55647.621         37.740           1
   9408526          38    29.6680   0.0513   42.8252   0.3440   2630.461     4.115   55731.440         50.577           1
   9408528          38    38.8180   0.0144   49.8296   0.3664    208.298     4.627   55696.336          9.724           1
   9408553          38    93.9900   0.0503   93.8087   0.4743   2531.311     5.952   55665.200         18.538           1
   9408605          38    11.9450   0.0317    7.8533   0.1866   1007.471     9.035   55700.157         60.715           1
   9408771          38    65.0420   0.0293   68.4952   0.6513    857.857     5.641   55709.377         25.256           1
   9408882          38    33.8790   0.0237   18.2519   0.3573    562.505    11.026   55723.648         53.776           1
   9408974          38    85.2550   0.0517   96.8148   0.6634   2671.549     5.231   55730.011         31.383           1
   9409019          38    37.6000   0.0177   51.5464   0.9145    313.129     4.333   55670.306          5.012           0
   9409033          38    29.6200   0.0510   40.2399   0.4199   2597.045     4.372   55704.356         56.388           1
   9409053          38   152.8630   0.0135  161.7881   0.1087    181.523     5.612   55671.342          5.573           0
   9409073          38    14.1170   0.0235   20.8860   0.2445    551.538     4.015   55723.287         31.683           1
   9409092          38     3.4700   0.0191    5.4447   0.0174    365.524     3.786   55641.925         37.022           1
   9409159          38    45.2340   0.0180   21.6542   0.6459    322.325    12.408   55664.342          9.097           0
   9409183          38    91.7720   0.0314   91.6091   0.6517    986.151     5.951   55682.520          8.775           0
   9409185          38     6.1730   0.0408   10.3921   0.9822   1276.653     3.528   55713.416         27.504           1
   9409197          38     6.6280   0.0616   16.0781   0.9742   2856.910     2.449   55668.030         15.788           1
   9409216          38     0.6750   0.0159    2.0837   0.0369    251.861     1.924   55687.415        145.404           0
   9409273          38     4.2980   0.0223    9.8278   0.1859    499.504     2.598   55689.071         44.883           1
   9409285          38     7.9460   0.0398   15.4336   0.1834   1584.643     3.058   55713.357        107.869           1
   9409414          38    26.8460   0.0183   10.8092   0.7331    334.191    14.753   55690.224          3.683           0
   9409460          38     0.7830   0.0410    3.2898   0.4137   1677.061     1.414   55712.444        457.764           1
   9465564          38    41.1310   0.0194   47.7750   0.2885    377.006     5.114   55675.950         31.740           1
   9465589          38    96.2220   0.0279   98.7569   0.3214    779.380     5.788   55714.422         18.036           1
   9465738          38    34.3870   0.0300   47.4234   0.5320    900.099     4.307   55656.148         58.239           1
   9465892          38    76.5150   0.0307   90.7349   0.1553    944.308     5.009   55703.393         14.370           1
   9466030          38    69.4150   0.0234   38.8308   0.3145    549.458    10.619   55733.208         11.144           0
   9466035          38     5.5370   0.0771   13.5198   0.5111   5950.782     2.433   55704.213         99.260           1
   9466042          38    34.9820   0.0208   46.0749   0.5207    434.549     4.510   55727.675         28.273           1
   9466050          38    78.7580   0.0546   84.6417   0.1156   2979.260     5.527   55696.889         40.567           1
   9466058          38     3.0830   0.0125    3.1273   0.3991    157.473     5.855   55675.429         29.028           1
   9466089          38     2.0360   0.0507    6.7418   0.7397   2574.837     1.794   55685.183        125.814           1
   9466104          38    11.5850   0.0496   24.5724   0.6909   2455.945     2.800   55691.319         52.316           1
   9466170          38     5.0240   0.0411    7.1455   0.4800   1692.236     4.176   55702.252         96.296           1
   9466192          38     7.7660   0.0457   18.0504   0.3894   2087.980     2.556   55738.035        148.580           1
   9466245          38    25.0800   0.0586   44.9061   0.8708   3436.878     3.317   55705.140         34.360           1
   9466256          38    43.7400   0.0186   51.9842   0.9962    217.395     4.998   55696.979          1.313           0
   9466324          38    19.0730   0.0186   28.1989   0.9403    346.965     4.018   55668.951         16.117           1
   9466328          38     9.8390   0.0460   18.1297   0.6312   2114.534     3.224   55718.597         37.606           1
   9466352          38    45.8000   0.0299   55.2338   0.3548    895.383     4.926   55733.719         13.850           0
   9466371          38    42.4630   0.0657   54.9925   0.6008   4314.525     4.587   55659.006         37.015           1
   9466429          38    37.6310   0.0354   35.2204   0.7555   1251.434     6.347   55667.268         44.379           1
   9466486          38     0.6180   0.0149    1.6577   0.8040    222.333     2.214   55687.154         51.517           0
   9466512          38     0.5580   0.0457    2.8813   0.4880   2090.776     1.151   55734.610        133.608           0
   9466573          38    29.9290   0.0200   20.4839   0.4268    398.429     8.679   55731.047         15.571           1
   9466647          38    20.4480   0.0242   31.3924   0.6905    586.498     3.869   55708.909         14.945           1
   9466668          38     4.4020   0.0371   12.2109   0.9056   1373.757     2.141   55655.403         26.456           1
   9466671          38     6.2070   0.0316   11.4869   0.9115    999.434     3.210   55690.873         76.186           1
   9466744          38   126.3170   0.0448  113.8375   0.4540   2008.122     6.591   55723.242         34.852           1
   9466783          38     8.8000   0.0240   19.3126   0.9380    577.537     2.707   55737.134          9.561           1
   9466815          38    77.6960   0.0178   76.1749   0.2168    316.107     6.059   55727.908         15.252           1
   9466829          38    10.2780   0.0241    9.6728   0.2750    582.598     6.312   55675.589         56.151           1
   9466939          38     5.3000   0.0450   15.8843   0.0630   2028.148     1.982   55721.023        190.640           1
   9467007          38    17.4420   0.0653   35.8639   0.7702   4260.748     2.889   55731.133         53.934           1
   9467038          38    11.1320   0.0299   25.3443   0.2346    893.345     2.609   55701.983         13.643           1
   9467160          38   117.9380   0.0510  118.9765   0.9984   1338.940     5.888   55653.632          4.239           0
   9467209          38    46.3860   0.0266   48.7335   0.0493    707.105     5.654   55670.881         16.049           1
   9467323          38    52.7290   0.0130   40.0060   0.6667    170.161     7.829   55712.306         10.163           0
   9467342          38    14.6660   0.0338   36.0924   0.3997   1145.267     2.414   55683.585         89.296           1
   9467455          38    89.1430   0.0203   79.0145   0.1759    410.096     6.701   55707.924         19.164           1
   9467561          38     9.3500   0.0374   19.4496   0.9564   1395.025     2.856   55727.712         12.818           1
   9467577          38    26.3880   0.0396   41.3734   0.0561   1570.463     3.789   55701.015         23.958           1
   9467601          38     1.1010   0.0635    5.1556   0.5557   4030.400     1.268   55678.302        215.848           1
   9467741          38    20.0610   0.0199   32.8865   0.7818    397.119     3.624   55710.241         13.833           1
   9467848          38    10.6890   0.0489   21.3151   0.9530   2381.703     2.979   55730.620         26.871           1
   9467861          38    55.7770   0.0572   52.8621   0.5424   3269.503     6.268   55700.089         42.910           1
   9468035          38    38.3400   0.0451   47.7930   0.5613   2030.082     4.765   55667.813         47.081           1
   9468090          38   141.9830   0.0374  135.1910   0.0654   1395.225     6.238   55653.146         15.740           1
   9468096          38    58.9070   0.0346   62.8466   0.9725   1132.595     5.568   55729.526          4.792           0
   9468112          38     7.2380   0.0049    3.4595   0.2868     23.758    12.427   55642.651         17.714           0
   9468126          38     9.1640   0.0411   12.1375   0.8235   1693.140     4.485   55671.071         61.119           1
   9468143          38     8.7790   0.0593   16.8037   0.5787   3519.483     3.103   55735.545         72.324           1
   9468160          38    34.3450   0.0273   18.7002   0.8268    742.707    10.910   55644.654         20.054           1
   9468162          38    41.4710   0.0438   57.7010   0.9681   1758.824     4.269   55716.853          9.406           1
   9468176          38    12.0800   0.0114    8.0790   0.9129    130.291     8.882   55718.694          7.196           0
   9468235          38    57.4950   0.0217   62.8607   0.1138    469.453     5.433   55683.204          7.604           1
   9468242          38     7.2280   0.0281   17.4694   0.5684    791.996     2.458   55683.495         22.138           1
   9468273          38    85.9170   0.0522   87.9190   0.7667   2721.713     5.805   55661.432         16.846           1
   9468298          38    29.4970   0.0668   37.0837   0.3283   4456.736     4.725   55699.555         65.762           1
   9468382          38    28.3210   0.0463   17.7218   0.1265   2146.858     9.493   55646.485         66.133           1
   9468385          38    42.9350   0.0114   47.2155   0.2634    130.800     5.401   55705.864          6.415           0
   9468475          38     7.5000   0.0053    9.7336   0.4011     28.617     4.577   55715.624         29.164           0
   9468485          38    36.3530   0.0409   55.7602   0.3160   1674.627     3.873   55692.021         21.400           1
   9468552          38    22.2400   0.0315   31.2263   0.3545    990.582     4.231   55685.821         34.305           1
   9468648          38    14.4930   0.0273   26.2887   0.1690    745.601     3.275   55716.551         27.826           1
   9468717          38    45.3850   0.0180   33.6747   0.8553    323.344     8.006   55731.752         25.910           1
   9468741          38     7.1850   0.0271   17.0031   0.7823    732.231     2.510   55689.661         31.719           1
   9468747          38   105.7470   0.0329   93.9246   0.6456   1082.970     6.688   55733.663          9.163           1
   9468769          38    61.0210   0.0286   69.5828   0.2382    820.194     5.209   55735.449         15.060           1
   9468789          38    17.6740   0.0198   27.0512   0.8327    393.879     3.881   55717.112         26.077           1
   9468825          38     6.6250   0.0349    5.9325   0.9162   1215.017     6.634   55714.351         61.124           1
   9468847          38    42.2220   0.0121   29.7915   0.8562    146.360     8.418   55658.279         16.169           1
   9468853          38    68.3930   0.0480  101.5787   0.2668   2304.715     3.999   55728.204         36.618           1
   9468863          38    37.3270   0.0437   53.4390   0.8430   1908.204     4.149   55688.669         12.760           1
   9468871          38     5.5530   0.0446   12.7233   0.6256   1988.895     2.593   55687.376        106.659           1
   9468907          38    12.1650   0.0553   22.2162   0.7676   3061.311     3.253   55659.632         36.109           1
   9468939          38    72.5390   0.0213   63.5272   0.4804    455.078     6.783   55727.067         19.466           1
   9468990          38    53.9710   0.0287   24.4788   0.5505    823.349    13.097   55707.073         30.647           1
   9469010          38    63.6970   0.0236   60.9003   0.5816    555.951     6.213   55726.995         17.664           1
   9469025          38    33.1020   0.0337   46.3367   0.5132   1132.848     4.243   55738.403         29.051           1
   9469029          38     5.7520   0.0138   10.1108   0.7312    190.085     3.379   55679.132         22.059           1
   9469034          38     0.5820   0.0434    3.0175   0.6752   1883.230     1.145   55669.154        212.499           1
   9469038          38     6.2610   0.0557   16.0687   0.5663   3101.090     2.315   55666.307         87.553           1
   9469090          38     2.0100   0.0336    8.5906   0.2977   1131.922     1.390   55642.046         55.254           1
   9469105          38     1.6160   0.0366    5.7773   0.1626   1338.621     1.662   55732.524        380.173           1
   9469149          38    96.5490   0.0158   61.5366   0.7804    249.821     9.320   55716.767         10.137           0
   9469171          38     9.3340   0.0404   21.8648   0.2821   1632.224     2.536   55662.071         43.923           1
   9469181          38    44.6410   0.0340   50.2423   0.9325   1155.692     5.278   55697.537          9.935           1
   9469306          38    55.8450   0.0292   49.9077   0.7519    850.417     6.647   55681.723         17.224           1
   9469357          38    80.3970   0.0531   96.8083   0.1808   2819.978     4.933   55698.129         35.764           1
   9469464          38    36.6790   0.0382   55.7725   0.5905   1457.645     3.907   55720.764         48.817           1
   9469486          38     6.9570   0.0524   16.2031   0.0890   2748.408     2.550   55671.704         88.343           1
   9469494          38    62.0160   0.0192   29.0825   0.4748    370.304    12.667   55647.580         29.856           1
   9469524          38    38.1010   0.0559   53.7857   0.6945   3128.379     4.208   55682.435         25.306           1
   9469578          38    29.2970   0.0253   41.7820   0.7632    638.430     4.165   55688.398         12.609           1
   9469627          38    30.9410   0.0242   44.2148   0.5319    586.764     4.157   55642.987         12.390           1
   9469667          38     1.9580   0.0739    6.8970   0.5636   5457.625     1.686   55727.373        161.495           1
   9469799          38     7.2760   0.0230    8.6993   0.7363    529.840     4.968   55667.183         30.782           1
   9469820          38    11.6610   0.0542   21.5704   0.4984   2938.513     3.211   55674.117         88.723           1
   9469833          38     5.7320   0.0633   13.6357   0.3208   4011.526     2.497   55643.197         73.905           1
   9469908          38    22.1940   0.0553   38.1371   0.8113   3053.631     3.457   55671.400         25.413           1
   9469945          38     4.5180   0.0447   11.3208   0.9436   1993.690     2.371   55720.333         21.978           1
   9469961          38     5.0110   0.1274   15.3412   0.3417  16231.012     1.940   55736.142         65.294           1
   9469972          38    64.5190   0.0233   69.4882   0.3825    543.204     5.515   55654.976          6.418           0
   9469973          38    61.0200   0.0395   70.0948   0.5777   1556.489     5.171   55668.499         23.254           1
   9469982          38     8.3480   0.0648   19.8796   0.9870   2603.469     2.494   55669.195         34.151           1
   9470002          38    18.0430   0.0281   33.4964   0.6143    789.357     3.200   55734.682         73.485           1
   9470036          38    14.3640   0.0225   27.9179   0.5923    506.286     3.056   55720.723         11.631           1
   9470163          38     1.7490   0.0286    5.3167   0.5569    816.321     1.954   55660.346         59.762           1
   9470183          38     6.0330   0.0377   14.1568   0.9314   1424.410     2.532   55675.990         71.782           1
   9470207          38    59.9660   0.0345   58.3254   0.4717   1192.929     6.107   55645.204         29.238           1
   9470269          38     9.4300   0.0478   18.5651   0.8896   2283.201     3.017   55678.914         25.114           1
   9526759          38   117.2640   0.0417   99.4882   0.7699   1735.003     7.001   55648.339         12.487           0
   9526790          38    50.6760   0.0363   60.3485   0.1516   1321.171     4.988   55728.169         22.216           1
   9526796          38    64.6500   0.0166   56.0310   0.2636    274.519     6.854   55697.939         18.840           1
   9526915          38     6.3480   0.0738   16.1009   0.1863   5451.733     2.342   55698.230        141.709           1
   9526946          38    13.2550   0.0317   13.7407   0.2796   1005.994     5.730   55648.133         35.725           1
   9526981          38     1.7100   0.0335    4.9581   0.5878   1121.614     2.049   55734.379        174.354           1
   9527000          38    41.3400   0.0200   41.8291   0.5077    398.759     5.871   55722.301         14.821           1
   9527022          38    56.7540   0.0245   61.9494   0.9368    599.889     5.442   55674.602          8.626           1
   9527083          38    73.2250   0.0457   78.0382   0.1783   2089.033     5.574   55673.134         25.877           1
   9527121          38     3.5380   0.0453    9.2489   0.4315   2047.822     2.272   55724.898        104.375           1
   9527181          38    58.6600   0.0523   67.1700   0.6097   2731.746     5.187   55656.779         28.685           1
   9527294          38    12.4840   0.0253   14.4958   0.3825    638.195     5.116   55734.836         46.321           1
   9527334          38    29.7140   0.0337   26.6838   0.2416   1135.846     6.615   55666.711         45.504           1
   9527408          38     1.8030   0.0434    6.6049   0.7678   1883.891     1.622   55695.240         58.190           1
   9527422          38     1.1840   0.0250    3.9274   0.7382    623.449     1.791   55718.234        104.532           1
   9527449          38     0.9630   0.0478    4.0977   0.9008   2281.363     1.395   55703.464        119.965           1
   9527459          38    27.0380   0.0290   40.7203   0.9364    842.149     3.944   55733.778          8.158           0
   9527510          38    23.4320   0.0347   30.9541   0.9849    920.289     4.497   55726.918          6.472           0
   9527520          38     8.9610   0.0287   23.1419   0.6108    825.914     2.300   55684.150         25.808           1
   9527528          38   115.4250   0.0316  143.5778   0.3420   1000.174     4.775   55662.301         14.010           1
   9527543          38    11.9090   0.0275   12.0440   0.4870    755.273     5.873   55733.012         46.146           1
   9527553          38     8.0190   0.0224   14.4703   0.1099    502.408     3.292   55683.643         50.334           1
   9527637          38     7.6990   0.0205   11.2878   0.3710    421.837     4.051   55644.128         34.335           1
   9527642          38    30.8340   0.0338   38.6138   0.3912   1140.360     4.743   55656.014         51.088           1
   9527663          38     7.5510   0.0311   18.7104   0.5783    966.922     2.397   55692.545         35.079           1
   9527715          38     2.6910   0.0825   10.9681   0.4694   6802.828     1.457   55688.674        172.158           1
   9527825          38    48.5330   0.0190   31.1262   0.3468    359.389     9.262   55680.244         31.323           1
   9528105          38     2.8080   0.0365    7.9119   0.7444   1333.130     2.108   55693.424        116.169           1
   9528130          38    57.5740   0.0340   61.3142   0.1127   1155.644     5.578   55737.176         28.926           1
   9528200          38    13.1070   0.0196   21.5888   0.5336    385.427     3.606   55697.174         23.208           1
   9528212          38    35.2790   0.0336   45.5849   0.7687   1127.583     4.597   55730.118         22.176           1
   9528289          38     2.8670   0.0402    7.7104   0.6679   1617.114     2.209   55706.580         54.411           1
   9528293          38     1.2340   0.0409    2.5355   0.5180   1670.450     2.891   55660.043        186.292           1
   9528295          38    29.6690   0.0356   40.1485   0.7201   1265.248     4.390   55641.459         42.990           1
   9528297          38    68.4700   0.0308   82.0284   0.5639    951.312     4.958   55694.040         11.807           1
   9528306          38     5.6190   0.0384   12.4411   0.5122   1473.922     2.683   55666.957         68.006           1
   9528313          38     5.0570   0.0299   12.8557   0.2047    892.209     2.337   55709.176         34.540           1
   9528337          38     0.7350   0.0264    3.5288   0.5713    697.656     1.236   55731.704         39.956           1
   9528620          38    43.2190   0.0372   48.6273   0.7602   1386.532     5.279   55723.536         19.289           1
   9528622          38     2.8070   0.0750    7.6792   0.3040   5629.486     2.171   55712.512        167.699           1
   9528738          38    59.6370   0.0442   73.1784   0.1937   1954.519     4.841   55683.083         20.000           0
   9528838          38    35.2740   0.0292   33.7778   0.6995    851.829     6.203   55651.466         48.097           1
   9528839          38    12.1180   0.0658   24.9349   0.9759   3127.223     2.887   55680.399         22.328           1
   9529011          38     1.4830   0.0266    7.5508   0.8350    708.071     1.167   55699.928         43.225           1
   9529113          38     2.1530   0.0505    7.6360   0.8617   2554.902     1.675   55664.056        101.667           1
   9529214          38    27.7610   0.0241   44.2846   0.2299    582.840     3.724   55718.922         18.916           1
   9529294          38     0.7980   0.0503    2.5023   0.7288   2527.472     1.895   55673.009        270.378           1
   9529322          38    42.1450   0.0332   30.7494   0.4205   1101.219     8.141   55715.199         47.379           1
   9529335          38     0.8220   0.0571    3.3407   0.6867   3263.043     1.462   55720.347        336.005           1
   9529351          38     5.3360   0.0407    7.6127   0.2695   1655.450     4.163   55696.158        115.565           1
   9529355          38   101.3310   0.0285   69.3836   0.2546    810.896     8.675   55645.207         46.871           1
   9529396          38    15.4480   0.0223   21.5832   0.6105    499.528     4.251   55642.718         55.698           1
   9529425          38     0.6520   0.0458    2.3182   0.7989   2099.931     1.669   55665.876        333.814           1
   9529435          38    24.5040   0.0688   70.3246   0.6673   4729.073     2.070   55733.973         49.882           1
   9529437          38    21.1010   0.0312   30.3022   0.2071    975.475     4.136   55650.014         22.738           1
   9529479          38    57.2600   0.0503   53.2720   0.6820   2531.897     6.385   55676.987         22.172           1
   9529552          38    33.8970   0.0527   43.2578   0.3125   2777.820     4.655   55652.011         55.409           1
   9529733          38     1.7080   0.0190    5.5077   0.4246    360.043     1.842   55709.015         22.537           1
   9529773          38   127.2860   0.0131   49.2297   0.9828    172.454    15.358   55684.809          7.705           0
   9529786          38     4.6190   0.0400   11.8059   0.4679   1602.744     2.324   55645.505         76.006           1
   9529797          38     8.7330   0.0766   21.3638   0.9669   4463.043     2.428   55692.045         34.907           1
   9529813          38     4.2280   0.0180    2.1053   0.1575    325.715    11.930   55665.554         26.598           1
   9529881          38    85.3210   0.0127   64.8799   0.7310    160.116     7.812   55738.015         12.582           1
   9529897          38    71.9840   0.0206   84.8925   0.9882    357.101     5.037   55684.526          5.482           0
   9529928          38     4.4830   0.0308    7.4615   0.8476    946.056     3.569   55728.528         91.942           1
   9529943          38     3.8020   0.0765   12.4353   0.7285   5846.761     1.816   55722.404         81.805           1
   9529993          38     2.1450   0.0717    8.1512   0.9972   2659.941     1.563   55664.958         38.381           1
   9530170          38    90.0160   0.0601   84.7192   0.3385   3607.446     6.311   55704.159         32.576           1
   9530292          38     9.0940   0.0588   20.7414   0.1140   3452.004     2.604   55728.659         82.227           1
   9530391          38    76.6650   0.0342   76.2633   0.3058   1166.741     5.971   55735.115         21.661           1
   9530538          38    16.5360   0.0108   14.1203   0.4295    115.793     6.956   55660.310         12.776           1
   9530580          38    38.7570   0.0283   29.5237   0.2864    800.645     7.798   55700.366         32.542           1
   9530616          38    55.0190   0.0388   67.6987   0.5810   1504.548     4.827   55697.320         38.308           1
   9530645          38   127.9080   0.0278   99.7633   0.2411    771.886     7.616   55669.639         12.837           1
   9530672          38     4.5360   0.0501   11.9867   0.2800   2512.300     2.248   55714.127        108.655           1
   9530806          38     0.7520   0.0478    3.4700   0.4542   2284.724     1.287   55731.258        206.794           1
   9530829          38     0.7180   0.0648    3.2229   0.9136   4200.274     1.323   55644.240        134.386           1
   9530879          38   105.3070   0.0291   78.5075   0.1668    844.781     7.968   55725.638         31.968           1
   9530886          38     1.7770   0.0412    9.3766   0.8276   1700.884     1.126   55710.853         25.594           1
   9530932          38   137.9460   0.0377  127.5418   0.6666   1420.237     6.425   55714.647         15.672           1
   9530945          38    14.8260   0.0367   25.3478   0.0437   1350.066     3.474   55717.621         77.916           1
   9530968          38     1.0790   0.0471    4.6806   0.6596   2218.282     1.370   55696.702        160.295           1
   9531076          38     1.4270   0.0385    4.1374   0.8736   1483.265     2.049   55733.100        205.159           1
   9531098          38    46.3740   0.0529   60.5004   0.9540   2720.885     4.553   55699.991         14.146           1
   9531214          38     2.1670   0.1079   10.3873   0.7042  11631.792     1.239   55682.560         74.506           1
   9531235          38     7.9810   0.0315   13.5587   0.2894    989.902     3.496   55730.887        117.433           1
   9531294          38    40.1810   0.0172   35.7923   0.2878    297.450     6.668   55728.165          8.119           0
   9531304          38    74.3880   0.0525   81.1656   0.2224   2760.755     5.444   55649.782         30.217           1
   9531389          38     5.4090   0.0545   22.6446   0.3748   2966.730     1.419   55663.372         17.488           1
   9588350          38    39.7970   0.0505   60.1816   0.0965   2554.301     3.928   55680.749         37.681           1
   9588461          38    64.0270   0.0510   75.3275   0.0919   2599.783     5.049   55710.728         39.645           1
   9588541          38     2.0330   0.0454    8.0033   0.1879   2060.232     1.509   55726.039        157.048           1
   9588589          38    88.4530   0.0441   84.4277   0.5592   1943.898     6.223   55737.276         41.913           1
   9588615          38     6.2680   0.0450   17.3646   0.1250   2020.733     2.144   55727.500        140.071           1
   9588728          38     5.0960   0.0199   11.0430   0.6757    397.665     2.741   55696.281         91.317           1
   9588822          38     2.4920   0.0133    2.9827   0.4704    176.062     4.963   55705.851         28.152           1
   9588833          38    66.3400   0.0271   84.3460   0.3383    733.567     4.672   55718.498         12.438           1
   9588862          38     2.6700   0.0492    7.5189   0.1767   2418.939     2.110   55720.165        183.463           1
   9588941          38    50.4110   0.0214   24.1751   0.8394    458.999    12.386   55684.295         41.023           1
   9588946          38     0.8030   0.0237    1.1081   0.0308    560.182     4.305   55733.587         39.488           0
   9588968          38     2.0540   0.0369    4.7005   0.7748   1358.045     2.596   55644.135        146.532           1
   9588992          38     1.8760   0.0447    7.3022   0.7095   1993.684     1.526   55724.468         57.828           1
   9589132          38     3.4350   0.0588   10.2752   0.5206   3463.142     1.985   55711.464        108.964           1
   9589153          38    24.5690   0.0317   47.1673   0.2134   1006.410     3.094   55684.390         16.104           1
   9589159          38    38.1920   0.0468   59.4555   0.7233   2193.016     3.816   55705.105         16.198           1
   9589411          38    62.4190   0.0363   85.4640   0.1163   1318.147     4.338   55682.193         21.419           1
   9589432          38    46.8350   0.0354   62.5750   0.3244   1252.144     4.446   55648.805         41.519           1
   9589545          38     1.8080   0.0464    6.4157   0.3427   2153.965     1.674   55672.056        232.399           1
   9589731          38    38.6880   0.0558   48.4355   0.8888   3111.447     4.745   55700.729         23.882           1
   9589820          38    25.7370   0.0433   20.8909   0.5478   1872.603     7.318   55645.945         59.797           1
   9590094          38    75.3390   0.0411   68.5897   0.4758   1687.178     6.525   55710.817         23.898           1
   9590131          38     1.4240   0.0692    5.0758   0.5043   4788.556     1.666   55678.936        259.447           1
   9590158          38    49.7350   0.0799   56.4242   0.5223   6378.506     5.236   55666.539          6.962           1
   9590165          38    26.7490   0.0225   38.6398   0.9795    497.169     4.112   55735.353          9.034           0
   9590185          38    58.8240   0.0305   57.0598   0.9585    930.814     6.124   55670.488          6.724           0
   9590227          38    18.6640   0.0306   16.9624   0.0327    936.469     6.536   55704.218         90.785           1
   9590257          38    59.3970   0.0323   70.1032   0.9056   1041.818     5.033   55721.708         18.643           1
   9590381          38     4.2900   0.0284    6.5578   0.9361    805.177     3.886   55674.704         72.085           1
   9590392          38   111.3650   0.0400  115.9046   0.8450   1598.713     5.707   55656.589          6.248           0
   9590405          38    14.5420   0.0332   16.5258   0.3962   1104.395     5.227   55695.864         93.891           1
   9590429          38    59.0190   0.0257   32.3994   0.4816    660.155    10.820   55692.254         28.399           0
   9590478          38    60.6490   0.0193   77.6994   0.4381    371.716     4.637   55663.168          9.148           1
   9590485          38     6.8790   0.0264   15.2948   0.0173    697.285     2.672   55703.082         57.932           1
   9590523          38     0.6830   0.0536    3.5528   0.1560   2870.491     1.142   55736.664        347.525           1
   9590567          38     5.9240   0.0656   13.7362   0.5755   4302.829     2.562   55674.860        137.491           1
   9590623          38   104.9490   0.0167   50.9382   0.1395    279.133    12.238   55691.202         11.283           1
   9590629          38    66.4210   0.0289   77.9636   0.9183    833.369     5.061   55648.415         13.585           1
   9590661          38    45.5120   0.0482   42.8058   0.6703   2325.637     6.316   55650.131         50.970           1
   9590736          38     8.3320   0.0185   14.1041   0.3183    343.755     3.509   55686.512         67.140           1
   9591040          38     2.2290   0.0418    7.6364   0.4154   1744.600     1.734   55661.443        273.373           1
   9591070          38     2.1510   0.0193    6.2649   0.2531    374.365     2.039   55669.317         39.177           1
   9591112          38    23.0830   0.0219   35.7144   0.8570    480.255     3.839   55684.276          7.848           0
   9591181          38    38.6240   0.0363   60.2959   0.3737   1315.366     3.805   55656.288         27.886           1
   9591182          38   115.7290   0.0488   63.4545   0.6896   2379.679    10.833   55641.354         39.239           0
   9591324          38     7.0390   0.0234   15.3481   0.3317    546.302     2.724   55731.024         33.002           1
   9591326          38     7.3120   0.0276    8.7959   0.3839    762.373     4.938   55686.149        102.556           1
   9591358          38    26.4080   0.0389   28.8440   0.4599   1512.914     5.438   55738.327         10.710           1
   9591403          38    30.4080   0.0460   48.6467   0.6780   2114.576     3.713   55703.316         28.135           1
   9591519          38    84.0330   0.0396   39.5037   0.9867   1105.734    12.636   55673.738          9.696           0
   9591593          38    30.3080   0.0433   47.1236   0.5398   1877.206     3.820   55726.593         54.480           1
   9591765          38    77.5690   0.1022   93.6483   0.3354  10442.618     4.920   55696.737         29.022           1
   9591861          38    14.6540   0.0262   10.9396   0.6888    687.770     7.957   55688.418         32.759           1
   9591875          38    12.1520   0.0325   11.7696   0.7539   1053.212     6.133   55704.630         71.801           1
   9591915          38    78.7530   0.0566   94.9219   0.9103   3201.170     4.928   55695.820         16.372           1
   9591939          38     0.6050   0.0450    3.2984   0.6863   2027.009     1.090   55735.094         93.118           0
   9591977          38     0.9750   0.0851    4.0427   0.9786   4705.750     1.433   55650.792         87.384           1
   9591998          38     9.0460   0.0471   21.4127   0.1218   2222.722     2.509   55650.290         57.898           1
   9592091          38    85.0170   0.0239   93.0807   0.3926    571.932     5.425   55681.612         10.239           1
   9592116          38    21.5920   0.0312   28.5646   0.3392    971.417     4.490   55688.774         35.644           1
   9592217          38    57.1980   0.0501   66.5592   0.5462   2507.242     5.105   55725.475         30.096           1
   9592239          38    13.0140   0.0507   22.0610   0.0085   2574.219     3.504   55655.038        102.408           1
   9592333          38    28.8840   0.0509   40.9444   0.5502   2586.749     4.190   55698.080         52.366           1
   9592422          38    90.9220   0.0281   96.5296   0.9795    726.106     5.595   55735.299          8.198           1
   9592575          38     0.7650   0.0652    3.7530   0.9231   4247.205     1.211   55721.574         57.909           1
   9592665          38    12.7000   0.0522   26.1753   0.4816   2720.830     2.882   55696.535         63.108           1
   9592716          38     1.9670   0.0404    6.7218   0.0581   1630.612     1.738   55702.277         64.297           1
   9592735          38     1.4920   0.0303    2.1240   0.2870    915.199     4.173   55685.351        152.651           1
   9592873          38    44.5110   0.0274   55.3426   0.7203    749.639     4.777   55737.836          7.569           0
   9592875          38    33.6940   0.0566   39.1259   0.3172   3203.237     5.115   55648.840         15.086           1
   9592902          38    13.9670   0.0513   25.8691   0.8367   2636.334     3.207   55670.029          9.112           1
   9592918          38    46.2290   0.0327   60.0720   0.0801   1066.512     4.571   55672.196         25.686           1
   9592928          38   167.9450   0.0206  109.1740   0.4201    424.272     9.138   55642.734         20.128           1
   9592948          38     4.2920   0.0264   13.8748   0.4178    696.081     1.838   55711.565        111.698           1
   9592949          38    84.8320   0.0523   96.3687   0.8618   2731.917     5.229   55701.705          7.137           1
   9649205          38     8.8090   0.0267   20.2137   0.1817    711.970     2.589   55730.472         89.930           1
   9649243          38    30.7980   0.0254   43.6978   0.3417    644.558     4.186   55673.652         48.136           1
   9649445          38   102.3630   0.0485  103.6631   0.1093   2351.232     5.866   55669.934         19.726           1
   9649447          38    51.8620   0.0559   77.1223   0.8111   3129.377     3.994   55720.499         29.253           1
   9649528          38    64.1040   0.0381   67.0772   0.8425   1454.072     5.677   55659.753         10.638           1
   9649600          38   115.4060   0.0298  104.8495   0.8506    885.156     6.538   55714.021          6.875           1
   9649617          38    20.6830   0.0187   28.0802   0.8622    350.325     4.375   55687.814         14.807           1
   9649677          38    84.7570   0.0215  108.5924   0.3329    462.699     4.636   55729.353          5.416           0
   9649683          38    71.1080   0.0265   67.2951   0.2840    704.065     6.277   55716.156         46.080           1
   9649729          38    55.8940   0.0340   73.3386   0.0053   1156.653     4.527   55701.814         14.472           1
   9649732          38    19.4240   0.0260   28.0205   0.2326    678.432     4.118   55732.670         19.832           1
   9649798          38    46.1420   0.0429   68.6186   0.0716   1839.108     3.994   55677.380         12.898           1
   9649801          38   113.8240   0.0311   58.0080   0.1406    964.573    11.656   55700.359         21.012           1
   9649906          38     8.2260   0.0217   13.3126   0.7006    469.714     3.671   55725.501         51.242           1
   9649997          38    62.6070   0.0173   62.6330   0.3759    299.702     5.938   55656.165         21.852           1
   9650040          38    33.2860   0.0372   54.6046   0.4291   1384.065     3.621   55712.026         46.712           1
   9650045          38     5.7320   0.0429   13.8832   0.3590   1844.566     2.452   55656.742         93.257           1
   9650080          38     0.7230   0.0345    3.8483   0.6149   1191.568     1.115   55704.215         64.875           0
   9650193          38     1.1640   0.0400    4.6392   0.5096   1597.371     1.490   55703.334        122.316           1
   9650300          38    11.8580   0.0565   21.8231   0.0228   3194.089     3.228   55663.614         91.216           1
   9650362          38    63.7360   0.0484   66.6751   0.9997   1167.176     5.678   55684.264          8.049           0
   9650375          38    70.2200   0.0371   26.3137   0.9994    697.714    15.851   55735.636          3.005           0
   9650445          38    33.4790   0.0454   50.1808   0.6876   2061.758     3.963   55695.028         20.418           1
   9650526          38    53.4550   0.0283   48.3738   0.4348    802.655     6.564   55735.021         44.069           1
   9650547          38    39.2160   0.0197   54.8896   0.7063    387.381     4.244   55672.076         14.156           1
   9650579          38    16.0950   0.0261   30.5478   0.3153    680.643     3.130   55696.462         20.941           1
   9650767          38     7.5210   0.0526   19.7500   0.0590   2769.403     2.262   55662.892        111.297           1
   9650808          38    44.1530   0.0556   53.0071   0.7723   3093.537     4.948   55648.903         42.236           1
   9650849          38    24.9310   0.0466   40.9053   0.9428   2172.632     3.620   55683.011         36.237           1
   9650858          38    87.4430   0.0427  104.0743   0.6074   1821.978     4.991   55671.640         14.413           1
   9650892          38   140.2840   0.0405  142.5703   0.0463   1644.071     5.845   55643.482         17.299           1
   9650958          38     4.3410   0.0390   13.0875   0.2033   1523.770     1.970   55732.425        102.748           1
   9651009          38    58.9800   0.0377   63.5830   0.3515   1419.706     5.510   55709.009         43.349           1
   9651031          38    28.1620   0.0478   37.4627   0.8918   2280.849     4.465   55670.813         31.802           1
   9651075          38    53.1770   0.0410   68.0301   0.7746   1681.687     4.643   55735.772         22.150           1
   9651125          38    76.3440   0.0245   92.3103   0.7599    601.139     4.913   55701.470          3.653           0
   9651188          38     0.6070   0.0288    3.3086   0.6559    831.012     1.090   55734.243        107.003           0
   9651234          38     9.5360   0.0249   24.3657   0.2364    619.054     2.325   55699.591         35.873           1
   9651273          38    42.1340   0.0357   56.6589   0.1452   1274.097     4.417   55649.613         42.367           1
   9651283          38     0.7480   0.0437    3.5610   0.1683   1908.688     1.248   55690.970        323.882           1
   9651303          38     4.3960   0.0502   13.3031   0.4910   2515.930     1.963   55700.666        102.807           1
   9651306          38     5.1020   0.0526   12.3636   0.0960   2769.986     2.451   55705.500        125.498           1
   9651325          38    56.4830   0.0489   63.5917   0.0470   2394.657     5.276   55678.950         25.735           1
   9651392          38     2.7840   0.0365    9.2254   0.7945   1329.718     1.792   55686.028         51.192           1
   9651454          38    30.2530   0.0934   40.8440   0.9745   5775.658     4.400   55663.973         18.070           1
   9651470          38    40.6750   0.0607   49.7551   0.0496   3682.990     4.856   55685.822         48.506           1
   9651514          38     1.1570   0.0353    3.5484   0.5933   1247.653     1.936   55663.992        232.424           1
   9651625          38     0.7440   0.0356    2.7041   0.6576   1265.483     1.635   55708.977        202.412           1
   9651658          38    10.6540   0.0440   10.9014   0.8964   1933.059     5.805   55692.914         45.125           1
   9651732          38     2.3730   0.0389    8.7817   0.9115   1516.964     1.605   55722.733         20.080           1
   9651817          38     2.1230   0.0640    8.0187   0.2115   4098.910     1.572   55654.750        170.053           1
   9651871          38    35.0150   0.0349   55.0475   0.1903   1218.682     3.778   55711.964         19.655           1
   9651964          38    53.3710   0.0258   68.6946   0.1232    668.052     4.615   55643.695         13.665           1
   9651994          38     1.6940   0.0367    5.5205   0.4105   1343.412     1.823   55661.224        239.212           1
   9652078          38    38.8020   0.0349   51.4543   0.1430   1218.014     4.479   55672.098         51.705           1
   9652111          38    14.1910   0.0432   25.2662   0.4413   1868.882     3.336   55692.672         56.790           1
   9652284          38    47.0190   0.0267   84.1159   0.3152    713.189     3.320   55686.614         13.932           1
   9652286          38    48.8350   0.0568   61.3341   0.4994   3222.248     4.730   55679.882         37.052           1
   9652292          38     9.4970   0.0560   20.7542   0.2977   3134.333     2.718   55718.435         93.296           1
   9652302          38    77.2880   0.0215   50.8014   0.6172    461.392     9.037   55712.309          7.656           0
   9652345          38     3.8950   0.0359   11.4841   0.7550   1290.684     2.015   55678.149         41.546           1
   9652396          38    14.9900   0.0633   29.0438   0.9954   2157.073     3.066   55650.042         21.279           1
   9652481          38    16.9070   0.0234   26.5126   0.1455    546.933     3.788   55697.523         47.818           1
   9652488          38    28.3420   0.0218   12.7898   0.6939    475.463    13.163   55671.089          8.761           0
   9652649          38     1.1700   0.0220    5.2236   0.5967    484.792     1.331   55651.178         57.057           1
   9652655          38     2.6140   0.0408    7.9642   0.6268   1663.043     1.950   55715.483         85.063           1
   9652677          38    11.3230   0.0216    8.2161   0.3640    466.396     8.186   55644.113         60.475           1
   9652680          38   117.5990   0.0225  117.2757   0.9208    507.353     5.956   55658.497          3.113           0
   9652685          38    62.6420   0.0243   66.1977   0.3639    590.371     5.621   55710.848         19.096           1
   9652725          38    64.1690   0.0198   60.4655   0.3151    392.249     6.304   55661.346         14.284           1
   9652837          38    54.5520   0.0173   68.7148   0.1780    300.939     4.716   55715.699          8.226           1
   9652887          38     2.8590   0.0606   11.5636   0.9921   2119.885     1.469   55667.404         15.613           1
   9652959          38    59.1320   0.0416   67.0774   0.9308   1732.287     5.236   55666.818          8.748           0
   9652994          38    73.9610   0.0216   76.5826   0.4865    468.035     5.737   55701.305          7.887           0
   9653009          38    17.2000   0.0450   28.3651   0.3794   2025.230     3.602   55730.165         93.057           1
   9653110          38    92.7130   0.0437   99.1619   0.6158   1911.727     5.554   55662.392         21.813           1
   9653154          38     6.7680   0.0327   16.8909   0.1827   1070.293     2.380   55677.068         26.212           1
   9653220          38    41.3440   0.0364   51.7180   0.7552   1325.928     4.748   55720.513         36.318           1
   9653411          38    39.0990   0.0296   51.3267   0.3293    876.524     4.525   55643.940         26.804           1
   9653450          38    33.9240   0.0244   23.5739   0.1352    597.090     8.548   55718.454         63.226           1
   9653567          38    40.1650   0.0274   54.9476   0.2263    751.662     4.342   55676.970         13.868           1
   9653576          38    63.5480   0.0155   79.0062   0.4216    239.155     4.778   55708.671          6.411           0
   9653730          38    14.6230   0.0567   29.8595   0.7925   3211.248     2.909   55686.045          9.583           1
   9653832          38    76.5360   0.0159   87.2101   0.1107    252.212     5.213   55677.409          9.094           1
   9710201          38     7.4230   0.0323   17.0641   0.4449   1045.031     2.584   55655.420         37.272           1
   9710236          38    17.5510   0.0530   25.6396   0.4814   2813.490     4.066   55725.229         37.291           1
   9710373          38    57.2260   0.0276   53.1892   0.8592    762.989     6.391   55645.072         16.033           1
   9710428          38    28.0310   0.0484   46.5751   0.4308   2343.751     3.575   55671.337         46.522           1
   9710472          38    13.4690   0.0759   28.7610   0.6117   5759.309     2.782   55641.782         91.280           1
   9710555          38     4.3950   0.0327   10.1598   0.7301   1071.559     2.570   55728.468         39.015           1
   9710573          38     3.8390   0.0375    4.7154   0.1656   1408.214     4.836   55703.790        111.170           1
   9710657          38    18.1670   0.0640   33.8961   0.0894   4090.265     3.184   55681.848         87.814           1
   9710728          38    11.1180   0.0208   26.7977   0.6778    433.956     2.464   55676.087         23.677           1
   9710792          38     0.9620   0.0739    4.0942   0.2694   5466.123     1.396   55674.805        343.756           1
   9710983          38    12.8560   0.0262   17.0704   0.7062    686.485     4.473   55671.862         61.729           1
   9711024          38    93.4130   0.0238   75.9801   0.2275    568.736     7.303   55666.090         19.089           1
   9711038          38    49.0800   0.0223   21.8799   0.3924    498.745    13.324   55720.547         47.005           1
   9711153          38     3.3630   0.0546   10.7647   0.5021   2981.813     1.856   55691.757         73.348           1
   9711293          38     2.7270   0.0664    8.1744   0.9781   3087.751     1.982   55643.828         56.757           1
   9711297          38    45.8230   0.0440   53.0188   0.1994   1932.866     5.134   55727.568         27.852           1
   9711306          38    44.8020   0.0335   50.9869   0.6921   1123.734     5.220   55684.625         24.911           1
   9711312          38     2.2160   0.0301    7.8882   0.5797    907.984     1.668   55696.998         31.580           1
   9711379          38    39.7820   0.0671   53.7148   0.2618   4501.292     4.399   55687.246         64.956           1
   9711417          38    78.3510   0.0222   85.5004   0.2708    494.473     5.443   55668.532          8.393           0
   9711420          38    19.5020   0.0617   32.1898   0.8233   3801.303     3.599   55731.005         43.761           1
   9711444          38    16.9140   0.0367   26.6076   0.5928   1348.569     3.776   55726.656         21.793           1
   9711639          38   101.9550   0.0165   92.3798   0.2592    273.522     6.556   55644.750          4.605           0
   9711701          38    22.0170   0.0470   33.6689   0.6106   2206.742     3.884   55716.415         23.969           1
   9711769          38    36.1400   0.0125   38.3940   0.3130    156.802     5.591   55664.135          7.723           0
   9711782          38    13.1020   0.0778   24.8520   0.6236   6054.274     3.132   55708.664         94.227           1
   9711852          38     2.4970   0.0187    7.1112   0.4587    349.861     2.086   55653.554         26.924           1
   9711941          38    69.8100   0.0321   74.5516   0.1672   1031.642     5.562   55689.833         27.113           1
   9711999          38    87.4430   0.0322   59.0107   0.0039   1034.564     8.802   55644.456         29.140           1
   9712023          38     2.0260   0.0673    7.5788   0.4956   4530.071     1.588   55707.369        220.545           1
   9712059          38    23.7700   0.0197   22.2403   0.0143    387.816     6.349   55688.777         49.906           1
   9712109          38     0.5450   0.0507    2.9029   0.3244   2570.244     1.114   55675.737        301.279           1
   9712123          38    28.6530   0.0157   26.4278   0.4350    245.212     6.440   55650.006         26.724           1
   9712185          38     3.7410   0.0336    6.2876   0.7225   1129.173     3.534   55669.906         98.058           1
   9712209          38    97.1660   0.0452   94.8129   0.8632   2045.221     6.087   55649.010         16.397           1
   9712225          38     4.4400   0.0722   12.0669   0.1910   5212.922     2.186   55709.504        165.616           1
   9712475          38    14.4400   0.0515   35.1605   0.4495   2654.566     2.440   55645.942         73.170           1
   9712552          38     9.7100   0.0528   22.4959   0.1042   2789.463     2.564   55677.602         34.158           1
   9712638          38     9.3020   0.0529   19.5026   0.2725   2798.475     2.833   55716.951        102.412           1
   9712642          38     2.8570   0.0627    9.8906   0.1081   3926.188     1.716   55644.236        138.788           1
   9712650          38    24.2290   0.0322   35.0021   0.4913   1038.864     4.112   55668.046         41.870           1
   9712764          38    17.4180   0.0375   28.1370   0.9370   1402.992     3.677   55687.464         14.358           1
   9712856          38     3.2740   0.0351    9.6393   0.1760   1234.235     2.018   55723.286        159.607           1
   9712862          38    40.9830   0.0176   55.1694   0.2861    310.438     4.413   55719.142          8.633           0
   9712943          38    30.3520   0.0186   48.9123   0.4694    344.573     3.686   55722.700         13.457           1
   9712963          38    14.0440   0.0430   29.1394   0.7521   1850.404     2.863   55726.014         23.641           1
   9712993          38    59.6320   0.0402   62.2777   0.7084   1616.139     5.688   55657.591         20.213           1
   9713074          38    10.3290   0.0542   23.6387   0.7682   2941.294     2.595   55666.246         33.853           1
   9713110          38    12.0580   0.0216   18.3708   0.4559    465.141     3.899   55671.004         54.754           1
   9713121          38     0.9470   0.0740    4.3568   0.5140   5470.586     1.292   55700.355        342.796           1
   9713191          38    80.4350   0.0586  123.9830   0.9076   3431.246     3.854   55694.515          9.998           1
   9713310          38     1.7640   0.0675    5.9564   0.6950   4562.043     1.759   55682.461        211.111           1
   9713349          38    88.4860   0.0275   80.0449   0.8521    757.918     6.566   55641.440          9.100           1
   9713407          38    10.4620   0.0399   20.5332   0.8333   1590.093     3.026   55736.800         26.585           1
   9713434          38    50.7710   0.0125   20.6492   0.7130    156.010    14.605   55649.246         12.669           0
   9713573          38    93.0660   0.0330   50.5509   0.0562   1090.505    10.936   55736.349         21.052           1
   9713610          38     1.6620   0.0441    4.1924   0.2160   1947.300     2.355   55690.892        168.290           1
   9713632          38    91.1220   0.0254   55.8369   0.1373    646.661     9.694   55683.682         30.429           1
   9713654          38    46.7090   0.0546   68.0526   0.8963   2984.448     4.077   55660.487         20.271           1
   9713838          38    58.3490   0.0510   71.7581   0.2719   2603.928     4.830   55681.377         39.421           1
   9713908          38    23.9350   0.0484   34.8879   0.9335   2338.482     4.075   55650.795         30.378           1
   9714030          38     0.5830   0.0414    2.9215   0.7612   1716.129     1.185   55657.138        135.957           0
   9714149          38     1.2700   0.0661    5.2429   0.7445   4370.240     1.438   55688.678        208.845           1
   9714158          38     2.6420   0.0222    6.3685   0.1199    493.498     2.465   55689.073        123.745           1
   9714164          38    22.1560   0.0566   35.7360   0.7645   3205.801     3.683   55707.801         54.405           1
   9714214          38    22.6490   0.0159   15.2957   0.9386    253.124     8.796   55700.017         11.152           1
   9714228          38    17.4530   0.0322   27.0022   0.1285   1037.654     3.839   55720.355         37.612           1
   9714379          38     6.2150   0.0309   15.9025   0.0796    956.327     2.321   55683.327         32.022           1
   9714388          38    11.1650   0.0627   23.7093   0.9481   3764.489     2.797   55715.189         23.831           1
   9714403          38    30.1180   0.0328   45.7743   0.3709   1077.073     3.908   55704.123         26.098           1
   9714462          38     1.9780   0.0734    7.4615   0.2048   5384.131     1.575   55687.369        346.160           1
   9714550          38    21.5690   0.0317   39.3271   0.0317   1005.603     3.258   55645.296         36.679           1
   9714563          38     3.1650   0.0396    6.9008   0.0692   1565.762     2.725   55735.698        274.485           1
   9714572          38     5.6580   0.0355    8.2199   0.8734   1258.756     4.089   55680.905        116.228           1
   9714603          38     4.0540   0.0470    9.5348   0.6049   2212.738     2.525   55657.928         75.626           1
   9714605          38     7.5410   0.0750   18.7836   0.9536   4855.637     2.385   55737.125         43.963           1
   9714638          38     2.2400   0.0340    7.6346   0.1356   1157.988     1.743   55734.273         42.581           1
   9770895          38    64.8810   0.0540   89.7819   0.2355   2918.794     4.293   55656.926         24.758           1
   9770983          38    40.3010   0.0439   52.6483   0.8308   1924.249     4.547   55667.037         34.048           1
   9771141          38     0.9680   0.0451    3.7517   0.6730   2031.254     1.533   55679.349        272.555           1
   9771200          38   112.2190   0.0199  110.9907   0.7259    394.097     6.006   55672.988         30.598           1
   9771285          38    77.7050   0.0357   78.0582   0.4631   1275.471     5.913   55646.035         34.552           1
   9771301          38    37.4550   0.0517   51.2703   0.3181   2674.538     4.339   55661.931         67.951           1
   9771306          38     4.5130   0.0173    6.4655   0.5117    299.800     4.146   55706.248        109.102           1
   9771307          38    57.9820   0.0208   58.0743   0.7375    430.571     5.931   55658.951          5.521           0
   9771332          38     3.7120   0.0657    9.0118   0.1895   4318.009     2.446   55691.230        192.961           1
   9771350          38    12.5620   0.0249   18.7626   0.4158    622.026     3.977   55729.757         13.959           1
   9771402          38    36.5790   0.0450   23.2849   0.8829   2025.743     9.331   55716.167         43.379           1
   9771600          38    39.5740   0.0181   33.5894   0.9317    329.037     6.998   55664.857         19.621           1
   9771611          38    51.1740   0.0250   58.2519   0.7969    623.123     5.218   55663.310          9.789           1
   9771763          38    20.5180   0.0383   33.4883   0.5950   1467.558     3.639   55713.800         19.079           1
   9771791          38     0.7320   0.0161    1.4560   0.8392    258.503     2.988   55719.108         42.866           0
   9771820          38    12.3350   0.0455   22.4402   0.2853   2067.413     3.265   55717.839         62.469           1
   9771841          38    21.3560   0.0176   17.3883   0.1436    308.264     7.296   55659.156         17.820           1
   9771920          38     1.5210   0.0699    8.0101   0.5396   4889.186     1.128   55656.409        155.201           1
   9771948          38   104.2550   0.0324  107.0100   0.8369   1052.698     5.787   55687.524          5.710           0
   9772042          38    28.4240   0.0292   39.1197   0.9753    821.662     4.316   55701.872          4.715           0
   9772060          38     8.4390   0.0235    8.3256   0.3236    551.688     6.021   55650.984        103.730           1
   9772087          38     8.8750   0.0218    8.5054   0.1056    476.480     6.198   55668.880         38.622           1
   9772195          38    85.0660   0.0219   82.3816   0.4214    481.335     6.134   55681.248         12.371           1
   9772204          38    10.2880   0.0384   21.9175   0.7132   1474.867     2.788   55696.625         46.105           1
   9772223          38     1.5590   0.0761    6.2747   0.6447   5789.364     1.475   55653.426        206.183           1
   9772321          38    22.8120   0.0294   34.6268   0.2006    862.542     3.913   55690.517         24.236           1
   9772331          38     7.8130   0.0331   11.0523   0.5875   1096.892     4.199   55714.231        107.787           1
   9772346          38    20.6980   0.0285   29.2216   0.8677    810.395     4.207   55737.682         25.320           1
   9772437          38    20.4220   0.0403   31.8393   0.1114   1622.677     3.810   55658.275         89.707           1
   9772586          38     4.2490   0.0158    7.3842   0.4874    250.267     3.418   55707.215        141.600           1
   9772713          38    85.7890   0.0315   81.9079   0.1111    991.385     6.221   55707.513         15.438           1
   9772758          38    26.2030   0.0378   46.0089   0.7178   1425.973     3.383   55676.528         11.845           1
   9772781          38    83.6390   0.0602  105.9881   0.1762   3622.233     4.687   55716.951         37.221           1
   9772788          38     4.3480   0.0876   13.6012   0.7392   7672.804     1.899   55714.787        102.943           1
   9772806          38    61.1230   0.0584   77.5596   0.8246   3414.794     4.681   55648.321         20.734           1
   9772868          38    37.4050   0.0330   52.6000   0.1635   1087.899     4.224   55680.127         47.953           1
   9772883          38    53.9380   0.0328   68.7138   0.1169   1077.129     4.663   55666.389         13.552           1
   9772914          38     0.8160   0.0820    4.5677   0.1668   6724.339     1.061   55695.123        397.182           1
   9772964          38    69.2110   0.0597   82.9090   0.0007   3566.921     4.959   55729.694         35.345           1
   9772996          38     4.0230   0.0140   10.0138   0.7824    195.736     2.386   55712.488         20.692           1
   9773026          38    32.6400   0.0387   56.7574   0.7977   1500.676     3.416   55715.921          9.033           1
   9773105          38    66.9230   0.0335   76.0482   0.3481   1125.332     5.227   55717.799         40.618           1
   9773261          38    45.3750   0.0320   60.8688   0.5579   1026.660     4.428   55670.920         32.343           1
   9773508          38    44.0200   0.0210   48.9160   0.3943    439.840     5.345   55703.393         32.357           1
   9773512          38    15.8890   0.0269   10.1455   0.1094    725.235     9.302   55718.184         56.595           1
   9773553          38     7.0070   0.0615   16.0100   0.2378   3785.596     2.600   55721.446        139.683           1
   9773569          38    55.5530   0.0181   61.9666   0.5518    326.721     5.325   55703.708         18.760           1
   9773626          38    47.4660   0.0462   42.7479   0.5024   2135.924     6.596   55654.050         49.691           1
   9773703          38    17.9570   0.0366   31.2751   0.9031   1338.857     3.411   55713.182         25.272           1
   9773729          38     1.0720   0.0337    4.8461   0.1853   1135.729     1.314   55689.613        151.788           1
   9773761          38     5.7710   0.0380   15.7126   0.7617   1441.224     2.182   55731.805         49.188           1
   9773821          38    10.4410   0.0152   20.7337   0.5154    230.577     2.991   55690.682         19.484           1
   9773847          38    80.2640   0.0756   95.3123   0.7993   5713.720     5.002   55687.452         28.503           1
   9773908          38     3.0320   0.0599    9.9381   0.8729   3590.450     1.812   55693.561         93.037           1
   9773944          38    46.1130   0.0425   58.0997   0.6611   1805.517     4.715   55702.106         29.997           1
   9773976          38    28.1940   0.0297   48.7805   0.2494    880.416     3.433   55656.851         19.756           1
   9774082          38    15.0830   0.0321   29.6757   0.6470   1031.538     3.019   55641.068         71.411           1
   9774141          38    10.2910   0.0714   30.0262   0.9781   3493.364     2.036   55713.487         16.440           1
   9774290          38     6.9210   0.0386   16.5487   0.9526   1488.376     2.484   55659.419         15.439           1
   9774300          38    24.6060   0.0664   40.8718   0.2743   4408.301     3.576   55656.859         77.353           1
   9774303          38     0.7930   0.0398    1.9633   0.4686   1587.619     2.400   55698.695        332.774           1
   9774314          38    16.6480   0.0344   14.2746   0.4467   1182.906     6.928   55687.517         59.529           1
   9774316          38    63.9610   0.0265   79.1656   0.8274    702.881     4.799   55734.106          8.260           1
   9774365          38     3.2150   0.0313    3.7892   0.7910    978.469     5.039   55694.288        149.435           1
   9774404          38    46.6740   0.0506   60.7304   0.9520   2539.756     4.565   55690.105          9.789           1
   9774430          38   114.5600   0.0293   95.4961   0.2287    857.350     7.126   55712.203         12.603           0
   9774461          38     2.2200   0.0360    7.1257   0.7165   1295.490     1.850   55727.507         77.431           1
   9774536          38    50.6260   0.0294   44.6559   0.5122    863.852     6.734   55682.933         42.289           1
   9774636          38    18.7480   0.0126   19.7991   0.5336    159.530     5.625   55700.895         24.064           1
   9832100          38    78.1870   0.0428   90.1604   0.9362   1835.947     5.151   55684.861          5.939           0
   9832208          38     6.8700   0.0823   19.2943   0.7859   6765.736     2.115   55699.050         96.241           1
   9832338          38    44.6980   0.0337   59.5052   0.9836    905.085     4.462   55647.005         14.513           1
   9832382          38     7.9040   0.0419   19.0228   0.3181   1752.994     2.468   55657.167        138.072           1
   9832391          38    20.8640   0.0627   31.8364   0.9248   3932.186     3.893   55664.342         27.558           1
   9832411          38    58.7520   0.0351   67.8279   0.8014   1235.254     5.145   55702.243         31.371           1
   9832420          38    27.1070   0.0574   55.6738   0.2606   3289.918     2.892   55690.393         29.655           1
   9832510          38     2.0240   0.0647    7.7072   0.4350   4187.493     1.560   55682.808        148.683           1
   9832675          38    27.6600   0.0476   38.4200   0.7511   2267.895     4.276   55730.703         51.187           1
   9832678          38    14.6920   0.0136   21.5052   0.9340    185.204     4.058   55720.964         10.466           1
   9832727          38    89.9890   0.0153   48.2862   0.3094    233.061    11.070   55667.597          4.002           0
   9832744          38     1.3670   0.0572    5.2763   0.6283   3269.641     1.539   55663.426        306.822           1
   9832758          38     8.6470   0.0330   16.1016   0.4932   1090.396     3.190   55648.115        104.128           1
   9832805          38     8.3870   0.0600   19.2698   0.7650   3602.445     2.585   55710.304         64.587           1
   9832811          38     1.3220   0.0193    4.4493   0.2195    371.298     1.765   55693.824         79.376           0
   9832816          38    18.6990   0.0175   10.2283   0.1042    304.812    10.859   55676.356         31.564           1
   9832883          38    57.9830   0.0453   62.0256   0.9588   2015.140     5.553   55671.155          8.797           0
   9832905          38    11.4260   0.0545   22.8422   0.7195   2966.426     2.971   55679.609         57.763           1
   9832912          38    89.5130   0.0140   71.0124   0.3764    195.631     7.488   55667.431         11.164           1
   9832917          38     0.8630   0.1051    4.4566   0.9849   6404.520     1.150   55672.890         53.295           1
   9832926          38     2.3750   0.0255    7.6427   0.5117    648.469     1.846   55696.839         82.438           1
   9833033          38    89.4690   0.0585   94.9090   0.2868   3418.929     5.600   55691.970         35.386           1
   9833034          38    26.8420   0.0657   42.8606   0.8446   4314.952     3.720   55736.580         44.848           1
   9833037          38     5.6470   0.0639   13.3022   0.2013   4087.007     2.522   55732.277        111.384           1
   9833047          38    53.9830   0.0315   61.0130   0.9405    992.331     5.256   55704.987          5.599           0
   9833110          38    83.2420   0.0148   58.2678   0.9508    219.454     8.486   55648.933          5.797           0
   9833131          38     2.7490   0.0668    8.2171   0.1927   4460.225     1.987   55688.111        193.286           1
   9833136          38     7.6920   0.0255   13.6020   0.7312    652.694     3.359   55664.226         41.157           1
   9833264          38    10.2530   0.0360   20.4551   0.7446   1296.095     2.977   55727.230         36.616           1
   9833280          38     1.8060   0.0342    4.8341   0.2515   1171.871     2.219   55698.672        300.487           1
   9833329          38    34.9180   0.0328   79.7796   0.7529   1076.655     2.600   55655.920         17.811           1
   9833352          38    41.5490   0.0427   50.3854   0.7617   1821.709     4.898   55646.436         16.999           1
   9833354          38     3.5610   0.0332    9.0030   0.7103   1104.211     2.349   55724.463         98.804           1
   9833412          38     3.7720   0.0497   10.4927   0.3650   2473.259     2.135   55671.713        152.037           1
   9833554          38     1.1230   0.0443    5.1558   0.4328   1961.465     1.294   55680.583        325.176           1
   9833661          38    14.6460   0.0291   28.5118   0.5729    846.550     3.051   55699.648         23.893           1
   9833706          38     9.5220   0.0134   17.0443   0.1938    178.658     3.318   55709.077         25.021           1
   9833723          38    75.9990   0.0473   81.7659   0.8877   2240.462     5.521   55718.521         15.534           1
   9833736          38    18.8780   0.0343   26.8257   0.3120   1179.676     4.180   55683.323         39.220           1
   9833755          38    22.9800   0.0612   34.5373   0.1940   3751.555     3.952   55722.659         65.247           1
   9833795          38     4.0330   0.0473   11.5164   0.5331   2239.905     2.080   55665.058        114.956           1
   9833802          38     6.2850   0.0396   14.1971   0.3527   1566.942     2.630   55721.149        117.965           1
   9833829          38    55.9140   0.0569   62.8011   0.1818   3235.988     5.289   55677.889         49.897           1
   9833842          38     8.5840   0.0290   18.0149   0.0014    842.570     2.830   55734.329         41.929           1
   9833858          38     0.5470   0.0299    2.2669   0.9161    896.250     1.434   55645.126        104.952           0
   9833868          38     5.1350   0.0533   16.5808   0.6233   2841.905     1.839   55731.971         54.787           1
   9833890          38     4.2100   0.0676   11.3727   0.8177   4568.199     2.199   55723.470         75.829           1
   9833923          38    57.8460   0.0323   64.4751   0.7495   1043.591     5.329   55673.690         12.347           1
   9833982          38    89.6450   0.0123   45.0655   0.1789    150.197    11.816   55692.339          6.493           0
   9834136          38    80.9920   0.0532   81.9089   0.3648   2832.676     5.874   55708.900         30.789           1
   9834257          38    85.5770   0.0410   60.8287   0.3912   1677.558     8.357   55670.736         44.012           1
   9834272          38    57.7330   0.0589   71.4164   0.7225   3471.826     4.802   55696.072         27.002           1
   9834389          38    17.2760   0.0292   22.0164   0.7218    855.350     4.661   55675.287         47.893           1
   9834436          38   114.4900   0.0183   51.2162   0.4453    333.202    13.279   55648.982         36.855           1
   9834484          38    31.2840   0.0449   48.3400   0.4291   2018.221     3.844   55664.336         25.425           1
   9834593          38    63.3850   0.0396   76.2756   0.0578   1570.503     4.936   55693.337         31.592           1
   9834601          38    47.4770   0.0491   63.0779   0.9535   2393.113     4.471   55727.431         10.232           1
   9834655          38    17.1340   0.0297   27.9598   0.3366    884.299     3.640   55719.942         38.526           1
   9834661          38     8.8580   0.0434   25.2376   0.9195   1887.667     2.085   55683.208         51.983           1
   9834696          38    51.1170   0.0341   65.8251   0.5755   1161.478     4.613   55683.376         13.506           1
   9834854          38    50.4000   0.0461   34.8160   0.1042   2125.713     8.599   55730.995         27.944           1
   9892428          38    53.5090   0.0263   73.0675   0.2077    690.992     4.350   55674.829         12.094           1
   9892552          38     1.2160   0.0624    6.1839   0.2158   3892.955     1.168   55693.838        153.181           1
   9892560          38    25.5830   0.0439   33.5100   0.8364   1924.846     4.535   55737.083         31.875           1
   9892609          38    20.4950   0.0256   15.4289   0.7870    654.433     7.891   55655.326         74.726           1
   9892614          38    51.1460   0.0357   69.1271   0.3374   1276.562     4.395   55644.623         23.743           1
   9892624          38     4.4610   0.0489    7.2951   0.8176   2390.287     3.632   55644.527         84.353           1
   9892636          38     6.1400   0.0507   14.0647   0.5528   2569.328     2.593   55648.322         80.825           1
   9892699          38    20.2830   0.0478   28.3146   0.6339   2280.369     4.255   55725.161         57.794           1
   9892700          38    14.4550   0.0608   26.5149   0.9840   2439.714     3.238   55728.375         20.004           1
   9892720          38    23.3430   0.0378   31.7196   0.5945   1428.883     4.371   55684.339         39.846           1
   9892749          38   156.8480   0.0188   88.8916   0.1471    353.563    10.481   55648.041         16.143           1
   9892822          38    78.9750   0.0168   71.1629   0.3654    282.226     6.592   55721.366          9.979           1
   9892856          38     1.2450   0.0266    4.8257   0.3522    706.340     1.532   55643.970         38.189           1
   9892859          38     8.9320   0.0201   11.9875   0.6907    402.455     4.426   55695.695         39.314           1
   9893117          38     1.4730   0.0340    3.5635   0.2975   1154.245     2.456   55685.675        151.577           1
   9893151          38     5.6910   0.0482   14.5247   0.6276   2327.129     2.327   55682.685         97.310           1
   9893177          38     9.5640   0.0350   20.2273   0.9034   1228.434     2.809   55646.287         21.128           1
   9893285          38    68.5770   0.0403   77.6417   0.7706   1620.556     5.247   55704.963         16.242           1
   9893423          38    25.7250   0.0415   15.6833   0.0041   1725.063     9.743   55669.738         51.827           1
   9893463          38     2.3160   0.0286    8.0950   0.2371    816.733     1.700   55680.222         34.300           1
   9893470          38     6.8680   0.0093    5.2534   0.4258     86.073     7.766   55732.016         15.640           1
   9893479          38    30.1730   0.0956   48.6537   0.0043   9144.346     3.684   55726.743         69.292           1
   9893496          38     2.6770   0.0234    9.2948   0.2660    548.227     1.711   55720.477        192.310           1
   9893533          38    17.2860   0.0533   32.4591   0.1688   2842.169     3.163   55715.861         69.849           1
   9893572          38    72.2590   0.0603   77.1300   0.7837   3638.060     5.565   55737.750         28.266           1
   9893585          38    17.4360   0.0436   29.9804   0.5273   1896.935     3.455   55706.776         34.165           1
   9893612          38     4.7740   0.0190    7.0449   0.6047    359.370     4.025   55703.224         67.966           1
   9893638          38    82.0300   0.0310   79.3561   0.0434    962.887     6.140   55655.895         34.162           1
   9893807          38     1.1510   0.0694    4.8387   0.4675   4815.922     1.412   55695.257        184.852           1
   9893855          38    28.8260   0.0669   39.0465   0.9127   4469.365     4.385   55684.404         50.977           1
   9894016          38    39.7230   0.0590   54.7122   0.4802   3479.796     4.313   55704.085         49.107           1
   9894051          38   123.9910   0.0137  119.5668   0.4080    187.683     6.160   55697.307          3.910           0
   9894073          38    82.3090   0.0650   97.5055   0.4924   4229.920     5.014   55668.433         35.072           1
   9894103          38    19.3060   0.0214   12.7268   0.3034    458.515     9.011   55735.297         30.499           1
   9894105          38     2.0660   0.0587    7.8262   0.4695   3445.620     1.568   55679.934        195.914           1
   9894163          38    19.6990   0.0318   33.9802   0.9150   1014.337     3.444   55663.126         33.795           1
   9894195          38    38.6740   0.0133   18.4149   0.5650    177.999    12.475   55646.692         10.652           0
   9894198          38    73.9210   0.0628   85.8474   0.2408   3948.606     5.115   55658.807         47.676           1
   9894240          38    46.2160   0.0558   53.9282   0.4470   3109.047     5.091   55662.740         34.610           1
   9894306          38   166.7870   0.0243   83.7129   0.6468    588.746    11.835   55672.747         21.797           1
   9894313          38    25.9950   0.0266   37.4386   0.1497    705.845     4.124   55717.494         34.183           1
   9894328          38    53.0690   0.0534   58.4701   0.2178   2849.191     5.391   55643.087         46.827           1
   9894331          38     3.7710   0.0516   12.9515   0.4483   2659.455     1.730   55665.845        148.262           1
   9894534          38    97.8230   0.0198   37.4683   0.3427    392.163    15.508   55678.498         35.172           1
   9894632          38    71.2670   0.0457   77.5390   0.3705   2088.154     5.460   55724.529         22.508           1
   9953326          38    21.3130   0.0304   29.0128   0.2181    922.690     4.364   55713.195         67.418           1
   9953428          38     3.5670   0.0654   11.2122   0.6136   4280.918     1.890   55671.672        105.576           1
   9953491          38     1.5440   0.0501    7.2024   0.8829   2512.482     1.273   55724.238         34.382           1
   9953508          38     6.0510   0.0194    9.1483   0.7989    376.200     3.929   55689.302         32.435           1
   9953572          38    78.8160   0.0456   85.0009   0.2640   2076.406     5.508   55645.820         13.203           1
   9953597          38    16.0080   0.0328   28.7305   0.4455   1072.827     3.310   55664.986         35.737           1
   9953741          38    80.9920   0.0440   77.1599   0.9018   1932.034     6.235   55645.521         24.406           1
   9953759          38   114.5150   0.0434  109.0096   0.1737   1883.328     6.240   55645.652         23.512           1
   9953779          38     2.0840   0.0431    7.1548   0.1385   1856.399     1.730   55731.026         62.492           1
   9953785          38    13.7670   0.0347   28.1863   0.3856   1201.523     2.901   55641.249         26.234           1
   9953826          38    53.2630   0.0425   61.2331   0.9176   1809.325     5.167   55692.044         15.913           1
   9953829          38     4.5090   0.0808   14.4390   0.4686   6531.333     1.855   55686.001        157.821           1
   9953851          38     3.1370   0.0647    9.3131   0.8298   4190.656     2.001   55720.479        117.604           1
   9954054          38    39.7330   0.0363   66.3281   0.6916   1319.086     3.558   55680.344         34.452           1
   9954082          38     5.0050   0.0379   15.0632   0.5310   1438.433     1.974   55666.250         58.343           1
   9954306          38     8.4460   0.0457   19.0187   0.5411   2088.036     2.638   55707.002        128.224           1
   9954413          38    59.1110   0.0403   80.6795   0.5232   1627.706     4.352   55662.826         13.857           1
   9954427          38     0.7900   0.0842    3.6242   0.5656   7084.189     1.295   55643.538        299.352           1
   9954432          38    83.8220   0.0638   79.3009   0.3214   4074.091     6.279   55717.153         30.530           0
   9954455          38     3.3860   0.0771   11.8908   0.9054   5949.092     1.691   55670.040         57.720           1
   9954542          38     4.7250   0.0192   10.0952   0.7539    367.193     2.780   55648.931         26.152           1
   9954637          38     2.8510   0.0305    7.1443   0.7155    930.161     2.370   55719.600         79.154           1
  10014201          38    73.3180   0.0560   90.0962   0.3458   3137.727     4.834   55673.310         28.061           1
  10014536          38    63.8630   0.0202   38.5433   0.3427    406.082     9.842   55722.893         21.620           1
  10014548          38    20.2200   0.0214   15.2508   0.6483    459.604     7.876   55710.158         11.999           1
  10014558          38     4.5230   0.0189   12.7158   0.4307    356.124     2.113   55708.949         28.203           1
  10014574          38    18.5280   0.0209   31.7192   0.4237    438.415     3.470   55724.546         24.633           1
  10014667          38    12.4030   0.0409   26.0132   0.0611   1670.112     2.832   55657.949         43.224           1
  10014698          38    36.1490   0.0310   53.6652   0.5411    962.630     4.001   55705.343         20.918           1
  10014787          38   123.4950   0.0271  110.3347   0.9745    726.091     6.649   55692.176          6.669           1
  10014875          38    42.8480   0.0269   55.8376   0.7727    721.797     4.558   55730.037          7.556           0
  10014880          38    97.1750   0.0589  108.3466   0.3828   3470.767     5.328   55646.443         32.351           1
  10014917          38    31.4950   0.0409   21.4926   0.6534   1670.113     8.705   55668.490         53.475           1
  10014945          38    76.3070   0.0546   99.2793   0.9438   2981.527     4.566   55657.979          8.117           1
  10078497          38     0.8660   0.0204    4.1330   0.0326    416.057     1.244   55735.470         48.967           1
   7707668          53    16.8910   0.0158   19.9724   0.1056    249.326     5.024   55662.466         16.407           1
   7707736          53    81.7440   0.0911   95.1112   0.3486   8290.682     5.105   55698.425         40.718           0
   7707817          53    10.1350   0.0852   20.8665   0.0612   7264.474     2.885   55645.340         95.582           1
   7707823          53    13.4480   0.0334   24.5655   0.1756   1114.662     3.252   55712.762         34.825           1
   7707833          53     3.3170   0.0648   11.0321   0.6258   4200.249     1.786   55722.896        126.697           1
   7707892          53    33.7460   0.0497   52.5204   0.0512   2470.208     3.817   55653.177         44.530           1
   7707918          53    53.3260   0.0577   69.7417   0.4993   3331.770     4.542   55685.770         16.222           1
   7707995          53    62.7410   0.0497   64.0786   0.8734   2471.930     5.816   55651.820         24.281           1
   7708038          53     1.4060   0.0648    5.5869   0.8064   4195.365     1.495   55695.734        177.529           1
   7708093          53   114.0980   0.0153   77.6664   0.5002    234.007     8.726   55644.844          6.964           0
   7708190          53    12.6820   0.0494   21.4728   0.2279   2444.515     3.508   55685.544         97.042           1
   7708266          53    72.4580   0.0226   46.2940   0.6416    508.849     9.297   55714.888         18.717           1
   7708315          53    19.1340   0.0343   20.4515   0.5997   1174.785     5.558   55648.380         64.194           1
   7708356          53   106.4810   0.0507  104.7200   0.0665   2572.464     6.040   55679.444         33.013           1
   7708363          53    23.8810   0.0486   38.5228   0.3329   2357.327     3.682   55667.186         53.973           1
   7708544          53    36.7910   0.0439   54.1941   0.5797   1928.307     4.033   55678.807         14.767           1
   7708789          53    50.2610   0.0284   77.6359   0.3367    808.232     3.846   55706.039         37.437           1
   7708855          53    23.5170   0.0651   60.3186   0.0092   4236.985     2.316   55716.624          2.518           0
   7708859          53     4.9510   0.0191    9.4850   0.0234    366.050     3.100   55663.550         29.051           1
   7709128          53   112.1730   0.0268   84.8057   0.3279    720.441     7.857   55645.148         34.972           1
   7709281          53    10.3460   0.0229   17.3952   0.9716    523.595     3.533   55707.816          6.110           0
   7709303          53    14.8610   0.0663   29.4184   0.0096   4395.650     3.001   55653.980         69.336           1
   7709438          53    24.9370   0.0593   41.8170   0.8980   3518.786     3.542   55735.653         17.684           1
   7709587          53     6.5680   0.0454   14.7570   0.3855   2059.334     2.644   55710.403         94.759           1
   7777272          53    10.3540   0.0435   14.4467   0.9824   1415.193     4.257   55715.286         30.814           1
   7777435          53    13.2600   0.0255    9.3258   0.2700    647.884     8.446   55738.309         72.076           1
   7777516          53    78.2840   0.0160   56.1946   0.9371    256.158     8.275   55693.066          9.396           0
   7777620          53    21.8620   0.0468   32.7968   0.2570   2189.560     3.960   55668.350         29.818           1
   7777639          53    17.1160   0.0474   29.5214   0.8933   2243.154     3.444   55709.736         26.907           1
   7777818          53     1.2260   0.0331    2.8378   0.3424   1097.589     2.566   55729.092        319.949           1
   7777946          53     3.7730   0.0142    6.9269   0.9577    201.187     3.236   55707.839         10.003           1
   7778021          53    28.6550   0.0235   30.7665   0.5189    552.615     5.532   55734.618         48.375           1
   7778058          53     3.0420   0.0193    6.5982   0.4315    370.808     2.739   55728.642         86.643           1
   7778073          53     1.0720   0.0689    4.6713   0.9497   4355.029     1.364   55677.543         58.570           1
   7778114          53    22.5560   0.0276   20.3336   0.9377    759.230     6.589   55707.646         20.484           1
   7778157          53   145.6500   0.0149  105.3565   0.3398    220.518     8.212   55642.654          6.246           0
   7778305          53     3.5240   0.1313   13.7357   0.9712  10776.864     1.524   55664.140         53.768           1
   7778310          53    21.6420   0.0279   29.2182   0.4347    777.022     4.400   55677.879         39.676           1
   7778427          53     3.0430   0.0315    6.7466   0.6274    990.684     2.679   55670.038        202.120           1
   7778461          53    35.9800   0.0173   32.9098   0.6387    300.257     6.494   55698.288         16.936           1
   7778621          53    19.4610   0.0179   16.5419   0.6383    320.078     6.988   55668.058         17.391           1
   7778664          53    12.9490   0.0435   23.4485   0.2278   1895.284     3.280   55682.561         57.599           1
   7778687          53    14.9970   0.0493   24.3003   0.0592   2430.090     3.666   55731.207         57.771           1
   7778767          53    86.4940   0.0371   93.6135   0.3663   1376.454     5.488   55720.107          8.911           1
   7778826          53   118.1300   0.0474   76.4071   0.4181   2249.397     9.184   55650.515         34.992           1
   7778838          53     3.8440   0.0241    5.1316   0.1020    582.678     4.449   55673.854        107.965           1
   7779029          53    22.7890   0.0306   27.7890   0.6433    938.692     4.871   55731.116         28.399           1
   7779042          53    43.2440   0.0312   61.9614   0.5726    974.627     4.146   55720.646         18.347           1
   7779043          53    61.1950   0.0478   65.2246   0.9068   2280.056     5.573   55723.567         14.263           1
   7779058          53     5.1360   0.0529   13.6032   0.7234   2796.793     2.243   55733.666        132.266           1
   7779076          53    26.0500   0.0202   30.9836   0.4037    406.274     4.994   55687.255         24.158           1
   7779077          53     1.3990   0.0326    5.2129   0.1954   1061.800     1.594   55647.861         88.661           1
   7779199          53     1.1550   0.0467    4.2924   0.2983   2180.504     1.599   55663.434        297.130           1
   7779214          53     1.4530   0.0218    4.9357   0.5252    477.085     1.749   55660.119        117.196           1
   7779220          53    31.0480   0.0354   42.0200   0.5414   1250.013     4.389   55654.268         60.989           1
   7779229          53     3.8370   0.0685   12.5034   0.6256   4691.709     1.823   55717.978         74.038           1
   7779277          53    56.8860   0.0427   67.2522   0.6632   1820.847     5.024   55664.278         30.170           1
   7779339          53     1.4690   0.0353    4.9963   0.1414   1244.428     1.747   55675.022         89.707           1
   7779490          53    69.3790   0.0390   76.8895   0.0230   1522.859     5.360   55699.351         13.637           1
   7779573          53    13.7630   0.0654   28.2768   0.7150   4273.437     2.891   55696.848         42.767           1
   7779645          53    69.1970   0.0530   76.5486   0.1024   2811.034     5.370   55660.794         28.387           1
   7779850          53    96.6490   0.0289   52.4136   0.1054    835.219    10.953   55716.294         24.465           1
   7779942          53    75.9190   0.0246   44.5873   0.3621    605.632    10.114   55673.222         27.078           1
   7779986          53    55.0440   0.0228   25.5452   0.1119    518.125    12.799   55658.475         31.901           1
   7846328          53    35.5640   0.0250   48.1726   0.9444    626.339     4.385   55666.844         10.649           0
   7846419          53     3.3450   0.0827   10.2124   0.9616   5321.999     1.946   55695.273         49.353           1
   7846682          53    10.1380   0.0326   17.7614   0.7895   1062.605     3.390   55699.258         31.740           1
   7846693          53     2.7500   0.0496    6.8251   0.4810   2459.207     2.393   55654.958        237.640           1
   7846715          53    75.4170   0.0266   58.0942   0.1421    707.940     7.711   55724.561         18.751           1
   7846796          53    63.8400   0.0226   73.4729   0.1188    510.017     5.161   55673.918          5.086           0
   7846806          53   124.5430   0.0390  103.2384   0.5993   1518.493     7.166   55673.808         17.690           1
   7846927          53    18.4240   0.0475   27.4386   0.8553   2254.962     3.988   55738.395         52.818           1
   7846951          53    51.8090   0.0165   24.5755   0.8671    273.821    12.522   55645.309          9.920           1
   7847069          53     9.2360   0.0719   21.7579   0.8808   5166.761     2.522   55676.965         53.688           1
   7847135          53    38.0810   0.0474   46.3038   0.9407   2251.422     4.885   55650.755         14.158           1
   7847166          53     1.6060   0.0346    3.6943   0.5839   1196.210     2.583   55666.380        270.166           1
   7847449          53     8.0440   0.0686   17.1096   0.8159   4706.631     2.793   55733.653         72.399           1
   7847462          53    21.1220   0.0181    8.9075   0.1221    327.996    14.085   55641.403         18.324           1
   7847566          53    16.8020   0.0435   57.2822   0.4287   1895.984     1.742   55712.050         22.448           1
   7847725          53    65.7660   0.0130   25.7189   0.9956    120.496    15.189   55664.515          1.460           0
   7847766          53     8.1660   0.0681   22.4020   0.5046   4643.775     2.165   55702.898         87.092           1
   7847855          53    11.8090   0.0591   25.2183   0.2777   3496.755     2.782   55645.779         67.063           1
   7847874          53   106.8170   0.0449  110.8509   0.2278   2020.185     5.724   55650.242         16.575           1
   7848033          53    51.4800   0.0451   68.8256   0.8942   2036.831     4.443   55655.520          7.886           0
   7848144          53    15.8440   0.0454   30.1363   0.2313   2058.619     3.123   55691.837         72.984           1
   7848324          53     5.8010   0.0123    8.1447   0.8083    151.903     4.231   55710.536         52.495           1
   7848325          53     3.4310   0.0353    8.0620   0.1035   1243.044     2.528   55737.529        173.274           1
   7848374          53    66.3890   0.0287   42.2373   0.3001    821.972     9.337   55664.484         45.473           1
   7848750          53   123.3460   0.0207   71.5615   0.7367    430.107    10.238   55728.703          9.596           1
   7848775          53    13.4580   0.0400   19.1458   0.9347   1602.802     4.176   55671.609         52.453           1
   7848790          53     6.5620   0.0311    8.8788   0.9539    970.296     4.390   55738.291         30.185           1
   7848830          53    14.0850   0.0370   25.4600   0.1496   1365.903     3.286   55669.563         50.313           1
   7848852          53    92.4090   0.0734   96.6818   0.4476   5381.008     5.678   55723.065         28.056           1
   7848867          53    44.2310   0.0137   29.6397   0.0080    187.654     8.864   55681.270         12.605           1
   7849058          53    32.5350   0.0230   17.0577   0.5502    530.112    11.330   55709.734         37.170           1
   7849221          53    18.7980   0.0398   21.4569   0.5171   1584.697     5.204   55654.739         82.559           1
   7849517          53    26.4000   0.0250   31.9421   0.6341    626.225     4.909   55693.065         29.867           1
   7849557          53     0.9530   0.0411    4.2392   0.0951   1690.882     1.335   55721.590        262.224           1
   7849723          53    70.4440   0.0282   75.9963   0.1928    796.127     5.506   55645.044          8.737           1
   7849741          53    64.3500   0.0365   47.2407   0.1866   1328.927     8.091   55692.976         30.063           1
   7849789          53     5.8970   0.0416    8.9008   0.4661   1731.074     3.935   55680.116        143.490           1
   7849809          53    23.4210   0.0258   37.9883   0.7374    663.469     3.662   55653.746         12.310           1
   7849813          53     3.7450   0.0671   10.6090   0.3837   4496.059     2.097   55660.093        165.674           1
   7849882          53   167.9220   0.0216  129.6027   0.5802    466.643     7.696   55675.043          6.024           0
   7849913          53    17.1560   0.0425   34.8499   0.0614   1804.434     2.924   55708.003         17.698           1
   7850152          53    32.8710   0.0365   23.3127   0.3353   1335.907     8.375   55704.271         36.004           1
   7850233          53     3.0200   0.0361    5.3289   0.9911    848.164     3.366   55673.630         36.116           1
   7850337          53    35.7590   0.0557   51.7546   0.1717   3100.764     4.104   55675.726         38.823           1
   7850413          53   104.4610   0.0299  102.2898   0.7442    895.820     6.066   55735.222          5.038           0
   7850422          53    20.2150   0.0503   34.6390   0.9236   2534.838     3.467   55660.318         17.285           1
   7851030          53     6.1160   0.0299   12.9935   0.0087    895.845     2.796   55692.826         32.747           1
   7914410          53    30.3180   0.0108   29.8814   0.8212    115.748     6.027   55684.320          5.686           0
   7914436          53     4.6170   0.0341   11.5128   0.9265   1165.604     2.382   55685.702         17.973           1
   7914624          53    64.4820   0.0255   74.4781   0.9027    651.705     5.143   55704.684          5.637           0
   7914731          53    15.5250   0.0180   10.5374   0.2637    323.701     8.751   55641.061         44.529           1
   7914735          53    36.8350   0.0327   40.7851   0.5660   1070.416     5.365   55681.556         44.443           1
   7914746          53   100.9950   0.0290   44.8044   0.1453    840.496    13.390   55684.464         43.999           1
   7914781          53    30.7220   0.0167   18.6654   0.5643    280.333     9.777   55711.537         29.910           1
   7914806          53     7.1830   0.0351   17.7832   0.3950   1233.426     2.399   55711.210         39.605           1
   7914829          53   100.7160   0.0390   43.7662   0.4242   1520.251    13.669   55709.352         25.089           1
   7914884          53    51.1500   0.0502   59.1115   0.0681   2515.779     5.140   55726.249         46.034           1
   7914925          53    26.9170   0.0235   13.0420   0.2484    553.156    12.260   55642.213         59.927           1
   7915024          53    68.0440   0.0255   66.7699   0.5945    650.101     6.053   55691.603         15.056           1
   7915056          53     2.2450   0.0526    7.5652   0.3561   2770.946     1.763   55681.093        122.259           1
   7915219          53    13.9430   0.0214   18.5332   0.6952    459.703     4.469   55666.568          7.546           1
   7915248          53    10.0490   0.0498   20.7116   0.8560   2480.535     2.882   55709.665         55.309           1
   7915386          53     2.7190   0.0209    5.1449   0.9352    438.439     3.140   55722.003         19.591           1
   7915458          53    42.6430   0.0222   27.7080   0.7262    494.910     9.142   55711.016         14.025           1
   7915573          53    25.6590   0.0445   34.2273   0.5239   1978.499     4.453   55655.145         66.129           1
   7915826          53    66.3290   0.0299   72.0995   0.6784    893.255     5.465   55643.462         14.009           1
   7915959          53   109.2610   0.0337   98.5038   0.0981   1135.925     6.589   55653.443         16.290           1
   7915995          53     9.8380   0.0373   20.6125   0.2063   1388.380     2.835   55679.373         38.037           1
   7916033          53    66.3420   0.0231   58.6536   0.7590    534.972     6.719   55678.133         16.553           1
   7916063          53    22.0640   0.0654   43.8480   0.8337   4280.978     2.989   55679.013         34.698           1
   7916140          53   110.2390   0.0403  114.9090   0.0581   1627.143     5.699   55654.322          8.664           0
   7916156          53     4.8510   0.0317   10.2723   0.0622   1005.768     2.805   55735.159        103.248           1
   7916265          53     2.3350   0.0282    7.8965   0.1454    794.654     1.757   55714.954        199.752           1
   7916294          53     0.9470   0.0576    5.5810   0.3282   3313.109     1.008   55678.824        131.122           1
   7916304          53     1.1810   0.0172    3.3232   0.2062    294.860     2.112   55643.104         48.900           1
   7916344          53     0.7770   0.0615    3.8519   0.7315   3782.030     1.199   55717.005        254.139           1
   7916392          53    65.2490   0.0568   68.6493   0.6250   3224.562     5.646   55646.471         29.054           1
   7916540          53     0.6870   0.0840    3.7716   0.9400   6417.930     1.082   55667.980         81.289           0
   7916588          53    17.9290   0.0216   30.7914   0.8511    467.192     3.459   55673.144         31.405           1
   7916607          53   103.5930   0.0285   95.6109   0.5112    814.609     6.436   55681.922          7.426           0
   7916757          53     7.4800   0.0647   19.1204   0.9748   3080.098     2.324   55732.536         15.024           1
   7916767          53     4.4950   0.0564   12.4563   0.6667   3180.747     2.144   55716.853         80.936           1
   7916800          53    37.8930   0.0160   16.4646   0.0806    257.369    13.671   55722.670         11.894           0
   7916872          53    60.8490   0.0238   32.1056   0.6745    568.082    11.258   55681.321         22.128           1
   7916940          53    92.1480   0.0250   95.6811   0.0852    622.806     5.721   55659.550          8.970           0
   7917014          53    65.2470   0.0284   28.3042   0.6985    808.707    13.693   55698.192         14.468           1
   7917035          53    92.5980   0.0525   98.6660   0.4854   2756.755     5.575   55668.396         26.237           1
   7917493          53    22.0720   0.0218   30.7516   0.0210    473.838     4.264   55646.205         13.239           1
   7917548          53    38.7850   0.0227   28.7814   0.3943    517.328     8.005   55735.197         32.935           1
   7917729          53    65.1500   0.0679   82.5218   0.0406   4613.486     4.690   55728.817         42.311           1
   7917737          53     1.8220   0.0212    3.7913   0.7194    448.893     2.855   55728.631         67.704           1
   7917802          53    13.6850   0.0170    5.7035   0.7371    289.237    14.253   55667.041         18.820           1
   7917829          53    47.3750   0.0219   54.2592   0.0775    478.685     5.186   55726.670         10.213           1
   7917864          53    46.6470   0.0490   48.8509   0.5732   2399.274     5.672   55688.304         39.706           1
   7917947          53     8.3190   0.0632   16.3656   0.1879   3992.445     3.020   55684.221         94.175           1
   7917965          53    60.9670   0.0271   44.8206   0.2436    732.788     8.080   55698.982         40.125           1
   7918060          53    43.5060   0.0522   62.6558   0.5272   2729.669     4.125   55724.571         21.709           1
   7918091          53    36.0990   0.0296   51.0320   0.1273    875.881     4.202   55667.000         22.982           1
   7918117          53     0.5430   0.0419    3.1114   0.5429   1756.079     1.037   55720.475        142.760           0
   7918172          53   105.4790   0.0367   54.7393   0.9758   1192.493    11.446   55717.521          7.154           0
   7918265          53    24.8270   0.0580   41.7949   0.9417   3359.597     3.528   55649.113         27.901           1
   7918386          53     4.5400   0.0308   10.2028   0.8049    949.101     2.643   55695.232         51.201           1
   7918389          53    56.2850   0.0382   67.6796   0.8935   1455.717     4.940   55698.017         13.770           0
   7918401          53     1.0070   0.0164    1.2783   0.7303    268.193     4.681   55673.968        357.315           0
   7918478          53    22.7710   0.1142   42.9962   0.4017  13032.049     3.146   55692.251         51.141           1
   7918652          53    42.7870   0.0186   41.2679   0.3691    345.972     6.159   55685.146         22.381           1
   7918688          53     0.6980   0.0230    2.5142   0.1980    531.026     1.648   55670.867         70.103           1
   7918744          53   109.3480   0.0379  118.2940   0.7710   1440.076     5.491   55648.906         15.237           0
   7918746          53    25.9100   0.0400   40.8372   0.0821   1602.863     3.769   55703.632         26.117           1
   7919333          53   165.6400   0.0218   76.3722   0.4713    475.338    12.883   55651.441         12.363           1
   7919403          53    95.9020   0.0261   59.5521   0.0475    679.240     9.566   55680.463         22.056           1
   7919516          53     5.0510   0.0394    8.4141   0.8434   1555.859     3.566   55680.226        105.295           1
   7919763          53     0.6790   0.0653    3.1696   0.4344   4263.395     1.272   55709.364        446.708           1
   7919847          53    31.1200   0.0326   25.2511   0.7199   1065.440     7.321   55664.991         31.707           1
   7919867          53    29.8580   0.0176   34.7688   0.4999    310.230     5.101   55701.108         11.266           1
   7982982          53    94.9240   0.0141  122.1179   0.1716    197.747     4.617   55693.223          4.413           0
   7983173          53    33.6930   0.0269   15.6227   0.5102    721.964    12.811   55662.578         43.994           1
   7983199          53     1.1090   0.0254    1.7777   0.6586    645.592     3.706   55675.538        147.104           0
   7983304          53     4.5420   0.0358   10.1705   0.9114   1282.205     2.653   55646.028         49.405           1
   7983445          53     1.4760   0.0548    5.9654   0.3693   3003.792     1.469   55690.753        129.112           1
   7983515          53     5.1090   0.0479   15.0746   0.2017   2298.163     2.013   55655.298        125.952           1
   7983524          53    53.8990   0.0262   63.2827   0.1267    683.951     5.059   55675.690         25.628           1
   7983548          53    36.5030   0.0560   51.2941   0.8427   3136.361     4.227   55721.295         18.850           1
   7983606          53    14.2110   0.0348   27.6685   0.1769   1211.537     3.051   55704.679         82.182           1
   7983652          53     2.2220   0.0615    7.0947   0.2579   3782.084     1.861   55678.474        264.321           1
   7983756          53     3.5800   0.0505   10.4873   0.7035   2545.274     2.028   55657.263        117.900           1
   7983898          53     4.1740   0.0478   11.6677   0.1549   2286.126     2.125   55677.215         90.339           1
   7983965          53    17.8660   0.0285   24.7064   0.8923    813.871     4.295   55720.620         23.017           1
   7984004          53     1.3850   0.0202    3.8843   0.2525    407.545     2.117   55712.015        165.028           1
   7984211          53     2.1730   0.0395    6.2178   0.4164   1562.538     2.076   55721.893        102.664           1
   7984239          53     4.3160   0.0496   11.5651   0.5184   2459.914     2.217   55645.420        141.166           1
   7984250          53    56.9970   0.0262   34.4020   0.7244    688.160     9.841   55670.360         18.488           1
   7984377          53    26.3170   0.0191   41.4580   0.9209    363.931     3.771   55728.968          5.231           0
   7984401          53    43.6310   0.0791   62.7017   0.2620   6258.555     4.133   55671.607         46.896           1
   7984409          53    62.9390   0.0176   62.0763   0.4197    308.778     6.023   55724.622          8.342           1
   7984566          53    85.1030   0.0534   98.1467   0.6735   2854.811     5.151   55717.668         18.492           1
   7984601          53     4.5670   0.0393   11.6394   0.5952   1545.069     2.331   55702.958        165.220           1
   7984628          53    85.3940   0.0315   37.2996   0.6070    989.760    13.599   55728.475         18.598           0
   7984699          53    91.3100   0.0319   85.0586   0.1979   1019.161     6.377   55708.952         25.087           1
   7984705          53     0.7860   0.0224    2.1496   0.3939    501.432     2.173   55652.898        173.241           0
   7984723          53     0.8110   0.0730    3.7122   0.7126   5321.985     1.297   55683.610        229.676           1
   7984856          53     1.5460   0.0264    5.8078   0.3871    699.267     1.581   55681.328        124.763           0
   7984859          53     0.7850   0.0416    3.5349   0.7734   1726.669     1.319   55725.566        102.088           0
   7984890          53    17.7960   0.0316   29.4080   0.4898    999.299     3.595   55724.780         55.547           1
   7984913          53    17.2590   0.0162   24.2733   0.6773    262.250     4.223   55733.250         26.673           1
   7984996          53     7.3700   0.0177   16.0924   0.8975    312.370     2.721   55672.184         12.556           1
   7985001          53    19.5830   0.0249   24.0168   0.8950    621.916     4.843   55696.060         33.577           1
   7985152          53    15.3320   0.0868   29.5743   0.3109   7529.765     3.079   55684.415        140.142           1
   7985303          53     1.1700   0.0780    4.6964   0.3337   6085.962     1.479   55721.754        365.633           1
   7985317          53     4.2350   0.0313   12.3472   0.5901    980.273     2.038   55688.939         18.551           1
   7985370          53    11.4450   0.0209   20.2158   0.2787    438.820     3.363   55684.355         41.495           1
   7985403          53   104.5750   0.0179   64.1581   0.7493    318.915     9.682   55641.791          4.969           0
   7985479          53     9.9270   0.0375   14.5894   0.3284   1404.226     4.042   55705.697         30.539           1
   7985485          53     7.6350   0.0250   15.9217   0.0947    626.964     2.849   55657.945         29.775           1
   7985690          53     2.6580   0.1088    9.8868   0.3909  11827.660     1.597   55651.839        252.381           1
   7985697          53    90.2060   0.0528  100.3425   0.1910   2787.834     5.340   55698.415         40.955           1
   7985744          53    58.6080   0.0480   74.9680   0.8996   2302.025     4.644   55680.853          7.137           0
   7985895          53    19.0310   0.0343   22.3268   0.1024   1175.830     5.063   55661.606         89.130           1
   7985919          53     1.8610   0.0846    7.0393   0.5746   7160.814     1.570   55694.134        276.412           1
   7986336          53     3.6650   0.0465    9.4516   0.9044   2158.093     2.303   55697.297         93.121           1
   7986589          53    14.7110   0.0159   16.7876   0.2293    252.038     5.205   55654.958         62.439           1
   7986764          53    44.5630   0.0255   29.2116   0.8282    647.870     9.062   55642.016         18.771           1
   7986985          53     0.7020   0.0337    1.5695   0.3791   1134.138     2.655   55731.809        462.359           0
   7987035          53    23.7590   0.0329   30.5411   0.7447   1083.196     4.621   55703.012         29.625           1
   7987140          53    98.7090   0.0312   62.1778   0.3129    975.763     9.430   55662.025         33.819           1
   7987204          53     1.8760   0.0417    6.3994   0.6066   1741.549     1.742   55678.586         95.219           1
   7987206          53    64.0720   0.0559   73.4729   0.6962   3119.539     5.180   55660.498         33.149           1
   7987363          53     6.1530   0.0161    5.1784   0.5729    257.991     7.058   55710.913         40.396           1
   7987444          53    10.4620   0.0152    9.4869   0.4458    232.121     6.551   55650.827         28.930           1
   7987462          53     4.5980   0.0108    7.4499   0.5435    115.827     3.666   55654.360         18.283           1
   7987514          53     1.3970   0.0391    2.2911   0.4063   1531.437     3.622   55730.544        135.577           1
   7988310          53     0.7230   0.0408    3.8528   0.7372   1666.742     1.115   55696.235         81.153           0
   7988403          53    33.6340   0.0239   23.8429   0.4866    569.131     8.379   55690.302         59.053           1
   7988614          53   102.7770   0.0588  102.0224   0.0950   3452.871     5.984   55661.895         18.874           1
   7988740          53    58.1030   0.0453   50.6570   0.6615   2051.142     6.813   55680.396         28.231           1
   7988752          53     5.0650   0.0760   13.5966   0.9613   4643.774     2.213   55687.396         41.777           1
   7988850          53     3.2200   0.0331    9.6085   0.5103   1096.156     1.991   55703.983         99.268           1
   7988869          53    74.0190   0.0423   61.8302   0.9646   1720.954     7.111   55697.560         13.752           1
   7988994          53    44.9030   0.0238   28.0322   0.0233    567.220     9.515   55672.070         41.973           1
   7989022          53     0.6950   0.0402    3.2910   0.4550   1613.302     1.255   55691.336        310.362           1
   7989079          53    43.8410   0.0330   32.6270   0.6197   1091.978     7.982   55650.707         47.663           1
   7989265          53   116.8150   0.0334  112.6432   0.4541   1113.463     6.160   55663.114         10.446           1
   7989348          53    23.6820   0.0289   23.9260   0.5551    836.357     5.879   55709.876         35.327           1
   7989399          53    36.0300   0.0366   36.9481   0.7722   1342.532     5.792   55714.288         45.206           1
   7989454          53     3.0320   0.0684    9.8762   0.0157   4678.112     1.823   55667.220        187.462           1
   7989487          53     8.6050   0.0677   19.9684   0.8028   4577.677     2.560   55679.583         64.184           1
   7989508          53    10.7140   0.0342   12.9062   0.4710   1171.891     4.931   55721.518         90.031           1
   7989558          53     3.1150   0.0307    7.6064   0.1869    944.761     2.433   55691.191         48.236           1
   7989563          53     4.9410   0.0199    8.5683   0.1540    394.705     3.425   55694.878         36.578           1
   7989604          53     9.2230   0.0233   17.1455   0.6556    543.653     3.195   55670.321         16.832           1
   7989751          53    80.9220   0.0434   80.7883   0.7538   1879.438     5.950   55684.202         17.640           1
   8051642          53    35.1660   0.0201   24.4165   0.2893    403.323     8.555   55674.289         36.675           1
   8051863          53    29.2910   0.0601   46.2798   0.7404   3608.603     3.759   55717.722         41.141           1
   8052016          53     9.5110   0.0131   17.4492   0.9824    172.722     3.238   55701.848          4.806           0
   8052256          53    15.0270   0.0587   31.5991   0.5043   3447.489     2.825   55730.592         36.306           1
   8052325          53    75.9470   0.0187   50.7734   0.7651    348.509     8.885   55676.240         10.825           1
   8052462          53     9.4120   0.0116   12.3283   0.7426    134.471     4.535   55738.265         14.466           1
   8052474          53    29.5490   0.0243   38.6811   0.5465    591.043     4.538   55650.977         42.868           0
   8052613          53     4.7130   0.0320    4.8970   0.2100   1022.443     5.716   55736.650        131.579           1
   8052695          53    13.2070   0.0241   11.6065   0.0927    580.760     6.759   55720.546         31.112           1
   8052826          53     3.9890   0.0380    9.3321   0.3331   1443.989     2.539   55642.551        223.114           1
   8052862          53     0.9150   0.0376    3.2074   0.4355   1413.935     1.694   55722.438        256.642           1
   8052949          53    22.2820   0.0325   27.1765   0.1889   1053.541     4.870   55687.601         75.040           1
   8053037          53    63.7390   0.0533   61.8006   0.7577   2842.057     6.126   55720.624         30.310           1
   8053257          53     0.8620   0.0294    3.5030   0.9497    866.852     1.462   55651.170         30.969           1
   8053333          53    34.5150   0.0234   30.7045   0.5086    549.379     6.677   55671.149         32.032           1
   8053478          53    19.7280   0.0373   15.7086   0.2712   1394.834     7.460   55643.323         88.933           1
   8053535          53     2.9700   0.0266    5.3390   0.1702    709.316     3.305   55718.432        105.483           1
   8053548          53    15.6470   0.0467   32.6245   0.3522   2177.618     2.849   55699.996         39.770           1
   8053552          53     0.8190   0.0308    3.6063   0.7058    950.115     1.349   55664.025         47.403           1
   8053594          53     1.5910   0.0175    4.6115   0.0827    305.824     2.049   55648.391         71.025           0
   8053604          53     0.8410   0.0469    3.2971   0.4494   2198.212     1.514   55690.108        300.426           1
   8053723          53    42.9010   0.0220   22.4945   0.1041    482.089    11.329   55699.315         25.858           1
   8053908          53     0.7610   0.0479    4.1871   0.5317   2291.049     1.079   55665.766         78.458           0
   8054146          53     1.5860   0.0207    2.3130   0.5579    426.988     4.073   55669.080        135.344           0
   8054403          53    20.7400   0.0272   13.0382   0.3665    738.911     9.449   55660.608         59.514           1
   8054429          53     7.8500   0.0433   18.2625   0.7683   1871.676     2.553   55655.312         38.753           1
   8054618          53    17.1380   0.0325   17.4657   0.3999   1058.006     5.828   55671.219         75.828           1
   8054625          53    23.8580   0.0199   27.8966   0.4215    394.588     5.080   55642.007         20.188           1
   8054708          53    69.8100   0.0090   40.2270   0.9312     81.062    10.308   55672.092          2.487           0
   8054838          53     2.0250   0.0439    4.2579   0.5554   1926.260     2.826   55662.145        191.172           1
   8054850          53    39.1120   0.0339   27.0730   0.4809   1149.410     8.582   55716.093         46.899           1
   8054994          53     2.8280   0.0413   10.8086   0.9472   1705.249     1.554   55666.104          9.920           1
   8055078          53     2.4570   0.0183    4.5069   0.3846    334.677     3.238   55665.391         54.626           1
   8055126          53     4.7230   0.0392    9.9793   0.5109   1536.469     2.811   55738.093        167.407           1
   8055172          53    32.1790   0.0164   27.4290   0.1886    269.726     6.969   55695.643         19.832           1
   8055270          53    74.4040   0.0241   75.1542   0.4427    582.548     5.881   55722.854         16.788           1
   8055506          53    18.7140   0.0240   12.1394   0.8946    574.438     9.157   55645.758         39.112           1
   8055807          53    26.8420   0.0222   21.5144   0.0120    493.434     7.411   55644.493         86.374           1
   8055809          53     1.2810   0.0076    2.0139   0.6332     58.290     3.778   55663.118         54.609           0
   8055984          53     8.1050   0.0462    8.5505   0.0122   2133.810     5.631   55672.179        140.452           1
   8056286          53     4.8660   0.0313    4.7001   0.4211    982.781     6.150   55728.261         82.715           1
   8056313          53    10.9200   0.0059   11.2480   0.7854     35.083     5.767   55656.544         10.269           1
   8056319          53    66.8980   0.0104   34.4035   0.2124    108.152    11.550   55688.052          5.813           0
   8056375          53    30.8570   0.0168   20.2157   0.9075    282.379     9.067   55666.780         13.668           1
   8056619          53    56.6700   0.0237   38.8669   0.3207    559.588     8.661   55716.859         48.150           1
   8056638          53   105.1610   0.0212   54.0022   0.5730    448.895    11.567   55685.074         23.932           1
   8056651          53    53.0810   0.0385   45.5200   0.4935   1480.551     6.927   55736.812         36.339           1
   8056914          53    10.7080   0.0175    8.7773   0.0628    307.884     7.247   55664.887         23.869           1
   8056951          53     8.0580   0.0197    7.5492   0.0797    386.981     6.341   55715.103         41.616           1
   8057068          53     4.7060   0.0298    5.8590   0.3536    889.644     4.771   55702.125         90.939           1
   8057598          53    21.4990   0.0798   41.7499   0.4166   6365.882     3.059   55693.488         59.042           1
   8057629          53    65.4880   0.0251   36.4665   0.7557    630.036    10.667   55662.971         15.810           1
   8057693          53     0.7140   0.0257    2.5836   0.9546    660.775     1.641   55724.702         47.766           1
   8058082          53    26.3920   0.0397   18.0436   0.4947   1578.057     8.689   55669.351         50.983           1
   8058112          53    55.4020   0.0230   47.5523   0.9494    530.635     6.921   55694.131          8.613           1
   8058135          53     4.6890   0.0230    5.7402   0.8607    530.427     4.853   55662.327         18.437           1
   8058181          53   104.1350   0.0135   43.7312   0.2076    181.830    14.145   55647.634          8.986           0
   8058241          53    72.8460   0.0154   37.1384   0.3622    237.698    11.651   55717.002         17.190           1
   8058314          53     6.9140   0.0416   13.1499   0.8291   1730.574     3.123   55727.984         62.289           1
   8058507          53     5.8540   0.0310    9.4888   0.8733    959.282     3.665   55723.453         71.254           1
   8119687          53     0.9290   0.0627    4.8029   0.8170   3929.016     1.149   55713.421         74.044           1
   8119868          53    17.9510   0.0529   42.5837   0.4925   2801.345     2.504   55643.966         28.194           1
   8119959          53     1.3030   0.0356    3.6051   0.0911   1264.362     2.148   55679.896        313.596           1
   8120184          53     2.2540   0.0272    2.8198   0.4805    737.197     4.749   55643.926         70.521           1
   8120272          53     4.7800   0.0563    7.1624   0.3899   3165.001     3.964   55695.508        138.998           1
   8120381          53     6.4380   0.0630   15.9710   0.9901   2353.683     2.395   55680.187         15.774           1
   8120453          53     2.6890   0.0571    7.3738   0.4744   3256.084     2.166   55683.238        247.148           1
   8120461          53     0.5310   0.0374    2.5355   0.1992   1397.604     1.243   55643.523        354.132           1
   8120471          53    25.3270   0.0476   35.8159   0.2566   2270.227     4.200   55689.036         44.005           1
   8120820          53    47.8560   0.0246   64.3487   0.2941    604.272     4.418   55680.224          8.289           0
   8121233          53    10.1160   0.0202   24.7664   0.3857    407.485     2.426   55648.057         34.272           1
   8121245          53     1.8220   0.0187    8.0467   0.8081    348.292     1.345   55704.041         30.660           1
   8121268          53    36.1820   0.0304   16.8192   0.4470    926.951    12.778   55729.086         36.671           1
   8121280          53    69.0920   0.0125   28.9822   0.5417    156.828    14.161   55681.458         14.711           1
   8121446          53     4.3870   0.0201    4.2551   0.0638    403.242     6.123   55675.665        122.664           1
   8121489          53    51.6140   0.0466   62.8094   0.6134   2172.658     4.881   55677.590         23.448           1
   8121496          53    46.1750   0.0145   22.5201   0.0584    208.898    12.180   55721.364         13.187           1
   8121511          53    91.5700   0.0290   37.7496   0.4332    842.931    14.409   55718.095         30.680           1
   8121514          53    23.9120   0.0267   19.2563   0.4747    714.107     7.376   55718.052         56.815           1
   8121520          53    59.1250   0.0227   55.9860   0.2111    516.723     6.273   55718.281         19.281           1
   8121537          53    58.0930   0.0260   38.0325   0.1818    674.740     9.073   55673.077         36.621           1
   8121695          53     0.6800   0.0302    1.9687   0.3091    913.897     2.053   55666.472        480.223           1
   8121763          53     0.6550   0.0506    3.6999   0.0512   2558.617     1.052   55736.659        223.185           1
   8122045          53    30.8550   0.0317   45.8456   0.1332   1004.413     3.998   55663.181         16.936           1
   8122141          53     7.9380   0.0309   10.1265   0.8494    955.615     4.657   55646.423         51.185           1
   8122224          53    38.2170   0.0192   27.7719   0.9043    367.595     8.174   55706.081         13.417           1
   8122232          53     0.9100   0.0338    2.7061   0.2479   1144.033     1.998   55691.533         86.502           0
   8122299          53    40.5140   0.0376   53.9470   0.7361   1414.144     4.461   55719.293         13.353           0
   8122429          53    19.2320   0.0580   31.1146   0.9873   2126.092     3.671   55686.267         22.464           1
   8122433          53    13.2110   0.0382   19.5083   0.8257   1456.724     4.023   55714.653         43.164           1
   8122548          53   103.5910   0.0155   91.1964   0.5073    241.009     6.747   55678.851         11.892           1
   8122590          53    23.6080   0.0376   40.4242   0.3809   1414.775     3.469   55727.902         17.740           1
   8122644          53     0.7890   0.0301    4.0793   0.6905    904.048     1.149   55686.225         53.956           0
   8122657          53     2.1680   0.0729    7.8849   0.1885   5313.929     1.634   55734.541        202.401           1
   8122679          53     8.0270   0.0314   17.5374   0.4147    984.228     2.719   55707.456         67.780           1
   8122754          53     7.9740   0.0246   19.4330   0.6509    603.047     2.437   55724.536         18.660           1
   8122878          53    63.8870   0.0575   83.4096   0.2696   3310.392     4.550   55707.869         48.598           1
   8123085          53    16.5440   0.0714   31.7918   0.7540   5101.745     3.091   55691.673         58.529           1
   8123152          53     5.9640   0.0755   15.4787   0.4821   5704.641     2.289   55682.642        113.725           1
   8123170          53    37.6490   0.0381   37.6240   0.6815   1448.428     5.944   55661.838         39.572           1
   8123197          53    28.2140   0.0302   24.2481   0.8225    909.347     6.912   55689.823         14.037           1
   8123220          53    32.6280   0.0469   54.0203   0.3827   2200.231     3.588   55680.329         42.712           1
   8123314          53    12.9490   0.0188   11.7057   0.8981    354.634     6.571   55681.823         15.567           1
   8123430          53     0.8230   0.0366    1.5656   0.1072   1338.219     3.123   55721.961        357.947           0
   8123541          53    52.3680   0.0302   52.1587   0.2218    912.634     5.964   55658.235         31.769           1
   8123645          53    20.8620   0.0458   22.6866   0.5483   2100.582     5.462   55692.533         27.842           1
   8123664          53    17.7540   0.0306   11.5681   0.1136    936.263     9.116   55717.437        122.344           1
   8123668          53    58.2790   0.0160   25.9620   0.6094    255.891    13.334   55663.637          9.513           0
   8123716          53    73.7880   0.0272   37.4174   0.1903    741.607    11.714   55646.497         46.057           1
   8123956          53     3.4670   0.0272    3.9800   0.0213    741.645     5.174   55675.697        160.792           1
   8124308          53     1.1710   0.0429    2.6772   0.3133   1843.879     2.599   55680.254        163.385           0
   8124520          53    52.2860   0.0669   65.6625   0.5530   4469.718     4.730   55711.458         39.842           1
   8124641          53   109.5000   0.0425   84.4126   0.0526   1808.266     7.705   55673.229         30.911           1
   8124729          53    23.2630   0.0502   34.2012   0.7091   2515.714     4.040   55713.803         51.577           1
   8124735          53     2.0770   0.0720    9.7144   0.6309   5187.564     1.270   55731.577        114.269           1
   8124751          53    98.3880   0.0318   65.9116   0.7011   1010.611     8.867   55648.679         19.211           1
   8124797          53    26.7250   0.0487   34.5330   0.6996   2369.596     4.597   55679.302         38.560           1
   8124905          53    90.0050   0.0371  105.5090   0.3344   1376.604     5.067   55683.003         21.694           1
   8125011          53    14.4480   0.0499   26.3468   0.4256   2492.443     3.257   55705.596         50.363           1
   8125219          53    44.2280   0.0227   20.2459   0.1409    516.094    12.976   55678.200         16.739           1
   8125229          53     2.5690   0.0485    5.5270   0.7100   2352.718     2.761   55641.532        123.109           1
   8125304          53    15.5360   0.0378   35.2096   0.5262   1428.935     2.621   55715.500         68.295           1
   8125694          53    44.1770   0.0324   34.2780   0.4240   1052.171     7.655   55668.503         40.015           1
   8126160          53     8.5530   0.0403    9.8169   0.0438   1624.646     5.176   55736.961         96.694           1
   8126271          53    39.1840   0.0447   30.2876   0.6969   1999.530     7.685   55710.612         16.568           0
   8126311          53     5.0610   0.0200   11.4694   0.6972    398.141     2.621   55727.180         26.664           1
   8126371          53     4.9050   0.0422    9.4510   0.5512   1783.447     3.083   55731.441         99.402           1
   8126422          53    10.8420   0.0242   12.4465   0.8928    584.259     5.174   55711.708         61.331           1
   8126478          53     6.2860   0.0244    9.3447   0.5816    594.494     3.995   55651.791         66.174           1
   8126641          53     7.8310   0.0502   17.9296   0.3071   2522.993     2.594   55641.730         62.756           1
   8187917          53    66.5530   0.0241   46.7511   0.4620    582.870     8.456   55711.572         24.445           1
   8187921          53    29.1880   0.0385   39.4282   0.6913   1485.279     4.397   55652.239         23.414           1
   8188157          53   149.9580   0.0137   77.8607   0.4395    188.852    11.440   55679.840         25.396           1
   8188301          53    54.9160   0.0326   22.8442   0.6138   1065.664    14.279   55648.518         38.939           1
   8188457          53    11.1820   0.0486   22.9015   0.7795   2365.321     2.900   55654.697         29.881           1
   8188614          53    41.6870   0.0209   33.4931   0.6093    437.287     7.393   55700.807         22.711           1
   8188636          53    68.9930   0.0427   62.6561   0.4095   1826.846     6.541   55728.997         49.684           1
   8188967          53    37.3820   0.0351   50.5440   0.9847    944.514     4.393   55660.622          3.657           0
   8189079          53     9.1430   0.0550   22.6180   0.8652   3028.247     2.401   55725.137         58.115           1
   8189196          53    85.8680   0.0332   51.7311   0.3692   1104.051     9.860   55650.433         60.681           1
   8189216          53    15.8770   0.0755   30.7541   0.8409   5695.326     3.067   55673.995         51.669           1
   8189251          53     3.1560   0.0559    9.6625   0.8816   3128.250     1.940   55724.414         43.194           1
   8189323          53     0.8610   0.0422    4.4337   0.5729   1784.456     1.153   55661.111        111.824           0
   8189442          53    41.8530   0.0702   69.1521   0.8141   4932.824     3.595   55703.829         35.347           1
   8189479          53    60.9000   0.0666   78.1674   0.0892   4434.296     4.628   55725.855         33.324           1
   8189641          53    46.8910   0.0115   29.5477   0.9604    131.791     9.427   55725.610         18.976           1
   8189674          53     6.1200   0.0180    5.2425   0.3697    325.191     6.935   55733.708         33.283           1
   8189801          53   147.3980   0.0380  173.9847   0.7996   1444.302     5.032   55668.187          5.320           0
   8189906          53    74.0440   0.0485   75.2861   0.7922   2351.243     5.842   55676.515         17.304           1
   8189980          53     2.4450   0.0496    7.5946   0.7294   2458.529     1.912   55719.503         80.695           1
   8190001          53     2.1330   0.0704    8.9242   0.5707   4951.434     1.420   55728.671        163.820           1
   8190027          53     3.5400   0.0155    4.1628   0.6768    240.377     5.052   55675.092         29.380           1
   8190047          53    54.7150   0.0135   33.9886   0.7246    180.898     9.562   55687.197          8.652           0
   8190121          53    26.4030   0.0168   20.9311   0.3508    283.432     7.493   55702.877         27.765           1
   8190149          53    20.0620   0.0196   16.9577   0.7688    383.852     7.027   55735.078         20.818           1
   8190386          53    21.6950   0.0567   39.0413   0.8235   3212.726     3.301   55725.048         36.113           1
   8190807          53    10.8520   0.0250   12.8694   0.0997    625.935     5.009   55737.431         77.317           1
   8190853          53    87.1310   0.0629   96.1008   0.7683   3955.239     5.386   55665.583         28.751           1
   8190872          53    10.5640   0.0226    8.0149   0.8621    512.760     7.829   55681.102         16.675           1
   8191090          53    30.2950   0.0296   46.5971   0.8060    875.861     3.862   55652.306          6.935           1
   8191212          53     9.5820   0.0355   11.3078   0.3018   1256.967     5.033   55695.558        134.622           1
   8191238          53     9.8960   0.0409   22.3099   0.1983   1670.504     2.635   55724.119         29.778           1
   8191404          53    88.1950   0.0425  175.7117   0.5960   1805.709     2.981   55654.940          8.558           0
   8191589          53    53.7580   0.0332   32.3959   0.6631   1104.280     9.857   55689.704         30.752           1
   8191611          53     1.0350   0.0725    3.3472   0.2254   5258.807     1.837   55697.291        315.603           0
   8191793          53     1.2320   0.0284    2.6467   0.8098    807.007     2.765   55710.335        176.666           1
   8191871          53     2.1480   0.0259    3.2054   0.6592    673.109     3.981   55694.410        196.021           1
   8191905          53     0.5290   0.0180    0.6144   0.3498    323.311     5.119   55701.526         85.931           0
   8192083          53    22.0850   0.0108   22.8893   0.8261    115.849     5.731   55698.177         11.907           1
   8192171          53   102.8340   0.0220   69.3693   0.5047    485.572     8.806   55714.148          6.526           0
   8192569          53    18.8330   0.0520   27.2601   0.9894   1688.009     4.104   55709.476         14.728           1
   8192575          53    84.9870   0.0414   64.4817   0.7653   1709.906     7.829   55682.721         30.485           1
   8192583          53    36.3240   0.0201   36.4641   0.0624    403.369     5.917   55675.254         20.796           1
   8192591          53    24.1160   0.0376   35.4037   0.7511   1414.403     4.046   55670.603         22.872           1
   8192625          53    64.0080   0.0233   52.6143   0.7356    541.689     7.226   55708.654         18.548           1
   8193178          53    79.8830   0.0391   68.5582   0.8598   1530.710     6.921   55701.592         19.317           0
   8193193          53    10.0380   0.0376   18.7395   0.3214   1413.901     3.182   55737.308         48.043           1
   8193441          53     3.1040   0.0382    6.5940   0.9110   1456.025     2.796   55695.884         94.718           1
   8193457          53    51.2570   0.0125   23.9528   0.6738    155.272    12.711   55656.045          7.385           1
   8193511          53     3.9900   0.0158   11.4049   0.2936    249.191     2.078   55647.633         53.205           1
   8193732          53     1.6270   0.0403    3.8030   0.6518   1624.133     2.542   55718.867        224.460           1
   8193917          53     8.7830   0.0192    7.1516   0.6966    369.422     7.295   55704.040         31.838           1
   8194040          53    79.0670   0.0124   48.1494   0.9523    154.388     9.754   55670.745          3.534           0
   8194160          53    90.2930   0.0286   70.2386   0.4811    819.112     7.636   55735.216         27.652           1
   8194166          53     4.3100   0.0273    7.7761   0.6789    747.882     3.293   55656.195         56.478           1
   8194375          53    87.0820   0.0522   79.9858   0.6457   2724.136     6.467   55722.521         27.774           1
   8194410          53    46.6620   0.0775   80.7934   0.8146   5998.503     3.431   55723.600         33.940           1
   8254512          53     0.6890   0.0358    3.3944   0.7015   1278.500     1.206   55696.206         68.155           0
   8254624          53    19.3640   0.0341   23.6469   0.0721   1160.467     4.864   55668.046         79.082           1
   8254695          53    22.7430   0.0212   13.5947   0.0068    449.997     9.937   55692.358         43.706           1
   8254706          53     1.0630   0.0385    4.3012   0.3920   1482.274     1.468   55680.301        233.537           1
   8254904          53    62.4930   0.0428   72.8778   0.3246   1835.116     5.094   55694.728         32.975           1
   8255015          53   151.3030   0.0336  119.4207   0.3268   1130.936     7.526   55668.711         11.265           1
   8255133          53     1.1840   0.0414    2.9330   0.4908   1716.847     2.397   55682.095        383.083           1
   8255149          53    40.1270   0.0234   37.5273   0.8460    545.677     6.352   55649.327         17.409           1
   8255206          53    20.1310   0.0641   30.6975   0.3832   4102.516     3.895   55725.461         74.511           1
   8255446          53     2.0350   0.0288    6.6815   0.7238    828.671     1.809   55648.705         30.798           1
   8255727          53    87.6030   0.0355   87.6514   0.7712   1257.567     5.937   55719.016         23.001           1
   8255799          53     2.2630   0.0389    7.2175   0.7672   1510.849     1.863   55693.362         56.371           1
   8255839          53     0.7630   0.0367    2.7639   0.1963   1350.213     1.639   55727.669        252.337           0
   8255943          53     1.0260   0.0297    2.9116   0.1058    884.044     2.092   55738.408        132.399           1
   8256243          53    12.0780   0.0379   27.4845   0.1813   1432.828     2.610   55660.539         19.471           1
   8256428          53     1.1740   0.0256    1.7797   0.9887    504.298     3.920   55645.728         70.485           1
   8256511          53    21.2550   0.0354   52.4227   0.5964   1253.086     2.408   55711.701         12.099           1
   8256621          53    34.8400   0.0139   20.5412   0.4950    192.700    10.075   55685.276         10.474           0
   8256638          53    43.1210   0.0239   21.5769   0.7377    573.139    11.871   55725.806         32.931           1
   8256640          53    68.8760   0.0679   81.1402   0.8062   4606.801     5.042   55715.844         24.761           1
   8256782          53     1.7180   0.0519    3.9522   0.3547   2690.542     2.582   55657.384        235.702           1
   8256818          53     5.5510   0.0134    4.4357   0.1194    178.341     7.434   55683.240         52.342           1
   8256882          53     0.9740   0.0181    4.4135   0.9671    327.726     1.310   55734.964          9.330           0
   8257086          53     3.6800   0.0299    4.6732   0.3634    891.689     4.678   55676.128        114.834           1
   8257144          53     5.5790   0.0464   11.9029   0.5233   2156.852     2.784   55736.926        111.902           1
   8257217          53     9.0620   0.0449   11.9310   0.9865   1378.569     4.512   55675.430         28.504           1
   8257379          53    21.6420   0.0146   11.7032   0.5171    213.084    10.984   55720.229         14.770           1
   8257383          53    15.1470   0.0284   17.4913   0.5311    807.733     5.144   55707.672         49.292           1
   8257447          53     6.1920   0.0259   17.3289   0.3219    669.163     2.123   55715.531         23.696           1
   8257557          53    42.3230   0.0383   39.5153   0.9496   1465.527     6.362   55662.893         24.543           1
   8257671          53    14.3110   0.0275   25.8432   0.1399    755.351     3.289   55702.932         26.213           1
   8257855          53    42.6950   0.0435   35.8360   0.1570   1890.915     7.077   55684.535         40.509           1
   8258061          53     0.7330   0.0122    1.3009   0.7697    148.105     3.345   55671.173         71.575           0
   8258103          53     6.9460   0.0198    6.4966   0.1108    391.510     6.351   55673.662         89.420           1
   8258140          53    69.3090   0.0704  110.2073   0.6723   4958.276     3.736   55671.501         22.980           1
   8258162          53    11.5130   0.0447   21.8535   0.3214   1994.327     3.129   55660.961         37.526           1
   8258192          53   109.0950   0.0302  104.9671   0.0957    914.311     6.174   55670.271         20.183           1
   8258256          53     0.8480   0.0278    2.7630   0.1930    773.000     1.823   55700.083        159.027           0
   8258596          53    21.9640   0.0400   22.2752   0.0344   1598.705     5.857   55657.120         97.841           1
   8258609          53    77.0670   0.0379   62.6481   0.5844   1437.715     7.307   55721.464         45.001           1
   8258703          53     3.0820   0.0508    4.8012   0.2951   2576.857     3.813   55664.694        136.060           1
   8258750          53    23.2090   0.0213   19.1865   0.6237    454.249     7.185   55655.557         37.919           1
   8259003          53   151.2310   0.0313   78.0486   0.9163    980.284    11.510   55666.256         13.258           1
   8259063          53    53.8130   0.0271   65.7138   0.2253    736.602     4.864   55690.439          8.965           1
   8259177          53    23.6770   0.0137   21.4358   0.7452    187.774     6.561   55652.113         13.315           1
   8259183          53    28.4650   0.0202   25.1422   0.2617    409.942     6.725   55736.782         40.181           1
   8259544          53    68.7540   0.0393   69.1310   0.1438   1543.412     5.908   55693.255         30.371           1
   8259617          53     0.9870   0.0470    2.9156   0.2802   2211.384     2.011   55648.520        270.913           1
   8259631          53    37.6760   0.0567   47.0949   0.7280   3211.375     4.752   55671.153         27.610           1
   8259709          53     6.7400   0.0222    8.0599   0.9360    491.217     4.967   55732.082         28.032           1
   8259835          53    37.1800   0.0291   15.9621   0.2660    849.091    13.836   55734.710         15.484           0
   8259938          53    38.0430   0.0167   46.8154   0.2560    277.617     4.827   55647.996          9.290           1
   8260029          53    54.7350   0.0348   45.1499   0.2350   1211.579     7.201   55662.009         43.018           1
   8260072          53     1.1140   0.0547    4.7908   0.1587   2992.928     1.381   55687.820        208.714           1
   8260269          53    18.1910   0.0441   26.7728   0.8656   1944.936     4.036   55659.090         48.433           1
   8260386          53    32.6770   0.0217   16.7595   0.0632    470.692    11.582   55698.583         33.768           1
   8260438          53     5.8450   0.0188    5.7438   0.5924    355.175     6.045   55701.988         26.888           1
   8260667          53     0.5810   0.0382    1.5318   0.8622   1455.592     2.252   55641.436        233.390           0
   8260818          53    27.5830   0.0511   25.5603   0.8169   2609.432     6.410   55664.270         37.915           1
   8260898          53     6.5790   0.0175    5.9534   0.3976    305.415     6.564   55689.343         35.041           1
   8260902          53    76.6370   0.0455   77.8496   0.2650   2070.546     5.848   55651.986         29.010           1
   8260903          53     5.0780   0.0343    5.6359   0.6842   1177.642     5.352   55691.984         59.589           1
   8261157          53    38.6720   0.0348   37.0821   0.2012   1207.728     6.195   55657.096         50.357           1
   8261165          53    22.6080   0.0199   12.6251   0.0918    396.905    10.637   55723.307         25.442           1
   8261247          53     2.6350   0.0320    3.6607   0.3059   1026.948     4.276   55669.581        182.095           1
   8261336          53     0.9240   0.0458    3.8848   0.1738   2093.748     1.413   55654.139        223.849           1
   8320613          53    65.5350   0.0415   77.3307   0.0998   1724.188     5.034   55726.510         20.324           1
   8320692          53     1.7020   0.0242    3.3287   0.0379    585.746     3.037   55683.785        101.680           1
   8321073          53    10.7700   0.0841   23.2563   0.7021   7080.017     2.751   55703.419         72.689           1
   8321083          53    43.5890   0.0076   22.0759   0.1501     57.246    11.729   55720.890          7.567           0
   8321192          53    75.3560   0.0190   51.5056   0.1199    359.440     8.691   55735.949         16.704           1
   8321270          53    79.3790   0.0273   77.7004   0.8682    746.566     6.068   55649.331         14.334           1
   8321277          53    68.2950   0.0308   70.2881   0.0558    949.696     5.772   55700.745         28.805           1
   8321414          53     5.2410   0.0513   12.2846   0.4403   2628.524     2.534   55662.836         89.419           1
   8321490          53     1.1300   0.0553    5.9871   0.5716   3052.964     1.121   55697.842         90.615           1
   8321567          53     1.8800   0.0243    4.1188   0.4437    589.905     2.711   55651.836        287.386           1
   8321604          53     4.1710   0.0376    5.6237   0.0929   1415.881     4.405   55712.729        108.538           1
   8321709          53    36.6230   0.0271   23.9364   0.5974    733.659     9.088   55686.129         15.493           1
   8321877          53    28.5450   0.0359   29.3883   0.5049   1288.538     5.770   55656.627         68.369           1
   8321903          53    32.9930   0.0296   18.0675   0.0558    877.964    10.847   55693.826         22.044           0
   8321915          53    12.3200   0.0289   13.7256   0.0310    833.745     5.332   55670.436         85.134           1
   8322012          53     2.1420   0.0204    3.6802   0.4931    417.939     3.458   55662.838         92.067           0
   8322064          53    11.6920   0.0241   18.9102   0.9680    582.218     3.673   55707.555         30.554           1
   8322164          53    31.9970   0.0281   21.1751   0.2449    787.786     8.976   55720.101         68.405           1
   8322263          53    10.7240   0.0327   11.5366   0.2790   1066.580     5.522   55662.880         42.468           1
   8322336          53     0.7120   0.0321    3.0112   0.5416   1031.666     1.404   55735.601         91.793           0
   8322447          53    48.8240   0.0379   58.9946   0.5989   1437.072     4.916   55691.006         22.660           1
   8322564          53    68.5150   0.0236   76.8958   0.3678    559.009     5.293   55693.863         26.742           1
   8322736          53    28.9680   0.0369   49.3831   0.1929   1364.480     3.484   55728.559         38.398           1
   8322856          53    11.9980   0.0144    9.9898   0.0556    208.195     7.134   55642.456         30.509           1
   8322861          53    99.0670   0.0332   52.4004   0.7212   1104.550    11.230   55723.094         18.907           1
   8322973          53    57.1710   0.0231   71.0592   0.4957    532.542     4.779   55732.605         17.829           1
   8323050          53    15.5580   0.0203   17.2097   0.2058    412.230     5.370   55676.627         56.530           1
   8323096          53    22.5380   0.0282   15.2636   0.7016    796.343     8.771   55694.435         35.369           1
   8323398          53    30.6460   0.0630   61.7520   0.7675   3970.768     2.948   55707.967         39.447           1
   8323578          53    69.1730   0.0237   31.7402   0.7935    564.034    12.945   55737.536         15.336           1
   8323818          53    66.5830   0.0187   28.1654   0.2550    349.669    14.042   55671.343         22.777           1
   8323931          53     8.0280   0.0243   11.3419   0.4651    591.633     4.205   55724.772         41.154           1
   8324030          53    28.5210   0.0363   43.1519   0.1588   1319.993     3.926   55688.048         32.424           1
   8324032          53    61.6920   0.0310   71.4029   0.6393    958.079     5.132   55661.740         35.664           1
   8324116          53    14.7020   0.0172   30.5629   0.5917    297.075     2.857   55677.594         24.900           1
   8324268          53     4.4720   0.0275    7.5475   0.5995    756.722     3.520   55718.490        202.220           1
   8324301          53     0.5890   0.0210    0.9975   0.8139    440.422     3.507   55654.749        104.561           0
   8324335          53   162.2980   0.0536  159.2327   0.4287   2876.542     6.054   55666.865         20.015           1
   8324490          53    24.8040   0.0342   15.2068   0.0151   1169.275     9.689   55735.970         63.391           1
   8324632          53    19.9630   0.0223   41.5705   0.5656    496.401     2.852   55646.077         73.360           1
   8325066          53    10.7000   0.0204    9.8082   0.8864    416.398     6.480   55675.809         20.378           1
   8325355          53     6.4100   0.0293   11.7306   0.5327    858.134     3.246   55669.646         28.175           1
   8325806          53    44.9240   0.0346   50.1411   0.2479   1197.827     5.322   55643.358         20.881           1
   8325888          53     6.0070   0.1042   15.2446   0.9762   6888.242     2.341   55682.495         54.183           1
   8325913          53   103.0660   0.0350  111.7065   0.6872   1228.091     5.481   55734.127          9.132           1
   8325941          53    13.1300   0.0397   21.6295   0.7195   1578.119     3.606   55654.672         39.964           1
   8325950          53     0.5910   0.0487    3.4269   0.1045   2375.226     1.025   55682.998        159.862           0
   8326009          53    34.8400   0.0438   48.3393   0.3445   1915.167     4.281   55665.089         30.396           1
   8326299          53    71.7900   0.0353   92.7183   0.9714   1185.689     4.599   55644.318          3.806           0
   8326342          53     1.2690   0.0749    6.2224   0.2159   5613.011     1.211   55664.435        333.043           1
   8326369          53     0.9720   0.0492    3.5937   0.3189   2417.896     1.607   55714.284        191.195           1
   8326411          53     1.4330   0.0343    3.0332   0.5482   1178.037     2.806   55710.371        198.487           1
   8326537          53    15.6790   0.0555   33.2353   0.1101   3085.316     2.802   55646.046         56.022           1
   8326698          53    17.4950   0.0414   43.5867   0.1050   1713.689     2.384   55692.970         18.354           1
   8326834          53    81.4100   0.0389   70.0280   0.6232   1510.454     6.906   55660.167         19.992           1
   8326846          53     2.4070   0.0410    8.0891   0.7583   1679.435     1.768   55663.655         50.190           1
   8327160          53    16.3970   0.0344   12.2925   0.7043   1186.380     7.923   55689.053         49.698           1
   8386205          53    13.3830   0.0372   24.5886   0.6020   1383.496     3.233   55713.292         25.052           1
   8386326          53     7.8120   0.0569   16.8294   0.6672   3240.187     2.757   55716.608         64.710           1
   8386377          53     5.9470   0.0687   16.7642   0.6282   4720.224     2.107   55733.261         81.317           1
   8386382          53    18.4170   0.0707   44.6580   0.5678   5002.987     2.450   55654.720         64.445           1
   8386580          53    31.3250   0.0480   40.6356   0.1416   2307.151     4.579   55691.719         65.926           1
   8386982          53    18.7730   0.0074   11.5231   0.9217     54.489     9.677   55722.238         12.096           1
   8387029          53     5.0330   0.0325    6.3075   0.0730   1054.877     4.740   55648.100        155.899           1
   8387175          53     1.7030   0.0349    5.4634   0.8648   1220.654     1.851   55704.186         44.457           1
   8387337          53    95.3250   0.0312   48.4463   0.8261    975.990    11.688   55716.314         25.546           1
   8387642          53     1.5260   0.0729    6.2045   0.5558   5313.314     1.461   55721.650        207.804           1
   8387668          53    11.1950   0.0203    6.1710   0.9165    411.662    10.776   55737.225         14.534           1
   8388035          53    30.1850   0.0232   42.0649   0.9541    536.395     4.263   55689.673          2.845           0
   8388487          53    29.1130   0.0155   24.6359   0.4900    239.007     7.020   55643.303         13.601           1
   8388509          53     7.5120   0.0472    8.7662   0.8798   2228.558     5.090   55717.097         56.230           1
   8388857          53   116.0180   0.0617  193.6907   0.0571   3810.534     3.558   55659.874         30.261           1
   8388901          53     3.7060   0.0337    4.4714   0.2725   1134.622     4.923   55683.144        218.382           1
   8389423          53     3.0040   0.0554    7.5059   0.5512   3072.071     2.377   55692.094        149.383           1
   8389518          53    25.8380   0.0203   28.1890   0.1036    410.196     5.445   55730.554         14.686           1
   8389710          53    79.2340   0.0401   62.0040   0.2523   1608.661     7.591   55707.934         29.383           1
   8389765          53    36.2770   0.0211   22.5617   0.5451    443.365     9.551   55678.148         47.102           1
   8389838          53     7.6850   0.0363   16.7751   0.9933    806.010     2.721   55695.448          5.309           0
   8389948          53     1.3700   0.0065    1.6376   0.9055     41.824     4.969   55682.797         55.248           0
   8389968          53     5.9220   0.0745   15.8136   0.7312   5551.390     2.224   55733.555         89.526           1
   8390061          53    29.1190   0.0241   18.6811   0.9563    581.104     9.259   55726.838         13.176           1
   8390102          53    24.1410   0.0374   39.1823   0.7402   1397.796     3.660   55693.595         52.249           1
   8390219          53     6.5730   0.0365    7.8523   0.0803   1335.660     4.972   55691.116        146.904           1
   8390322          53     6.0640   0.0607   14.1853   0.8746   3685.639     2.539   55676.932         74.784           1
   8390374          53    18.6410   0.0337   29.5760   0.7202   1137.071     3.744   55729.812         14.371           1
   8390667          53    54.7410   0.0181   36.8137   0.4838    327.028     8.833   55712.988         33.203           1
   8390705          53     9.1260   0.0113   10.7687   0.9362    127.019     5.034   55717.465         14.366           1
   8390826          53    22.6460   0.0152   21.0298   0.4272    232.152     6.397   55659.600          2.233           0
   8391086          53     2.5190   0.0301    5.0297   0.7896    905.915     2.975   55730.041         95.900           1
   8391381          53     9.3050   0.0853   21.9132   0.9900   4120.640     2.522   55663.205         35.257           1
   8391427          53   158.4440   0.0415  117.8828   0.7201   1724.668     7.984   55648.729         16.491           1
   8391461          53    92.0410   0.0247   58.3461   0.8814    611.931     9.370   55727.508         11.532           1
   8391541          53    30.2650   0.0333   41.9211   0.7158   1108.649     4.288   55736.169         38.817           1
   8391705          53    92.1420   0.0395  111.5547   0.5929   1563.803     4.906   55729.695         16.342           1
   8391713          53     0.6030   0.0142    1.2541   0.7367    203.019     2.856   55660.588        219.966           0
   8391741          53    62.0570   0.0233   38.9458   0.6084    541.534     9.465   55669.242         21.347           1
   8391749          53    28.2050   0.0317   48.7081   0.4837   1002.031     3.440   55728.762         60.216           1
   8392048          53    16.2070   0.0359   27.2095   0.4736   1286.536     3.538   55724.643         33.837           1
   8392053          53    10.1200   0.0113   10.4385   0.5161    127.823     5.759   55728.606         14.080           1
   8392214          53     1.0060   0.0618    5.2999   0.1558   3825.084     1.127   55653.461        222.764           1
   8392264          53     2.2600   0.0160    3.5791   0.4167    256.887     3.751   55699.081        125.599           0
   8392338          53    25.4320   0.0206   10.8826   0.0818    424.351    13.881   55733.213         28.728           1
   8392438          53    52.6450   0.0186   41.3010   0.0735    345.394     7.572   55691.099         14.030           1
   8392447          53     7.7560   0.0815   20.5240   0.0864   6644.104     2.245   55684.361        111.086           1
   8392519          53    47.9400   0.0360   23.5269   0.1426   1293.884    12.104   55668.903         54.008           1
   8453023          53   125.9670   0.0255   64.8302   0.6115    651.614    11.542   55647.597         12.148           1
   8453113          53    84.9760   0.0159   41.8074   0.9195    251.949    12.073   55725.664         17.700           1
   8453152          53    14.1800   0.0198   13.1714   0.0065    390.474     6.395   55706.264         37.887           1
   8453211          53     6.5280   0.0412   14.8320   0.9013   1698.730     2.614   55670.042         35.829           0
   8453238          53     2.2840   0.0196    3.9304   0.3419    385.851     3.452   55677.910         79.460           1
   8453244          53     8.1010   0.0363   19.4807   0.5907   1318.439     2.470   55674.488         39.491           1
   8453431          53     1.0710   0.0230    1.5515   0.9936    354.337     4.098   55715.856         36.441           1
   8453517          53     2.0460   0.0163    3.2623   0.6737    267.184     3.725   55680.915         45.372           1
   8453527          53     1.1860   0.0099    1.8416   0.1718     98.912     3.826   55656.351        110.728           0
   8453581          53     9.4290   0.0215   10.9187   0.1023    460.953     5.130   55734.500         44.829           1
   8453635          53     4.4010   0.0199    6.5700   0.2262    396.134     3.979   55684.434         38.397           1
   8453739          53    14.5410   0.0486   31.3401   0.1509   2363.909     2.756   55692.499         40.092           1
   8453851          53    40.5680   0.0110   26.9739   0.6456    120.600     8.934   55736.359         15.481           1
   8453940          53    33.8650   0.0827   57.9868   0.6946   6846.502     3.469   55706.436         45.225           1
   8454348          53    33.6610   0.0505   43.5512   0.9545   2505.110     4.591   55648.970         18.095           1
   8454553          53    18.7120   0.0207    9.5172   0.8857    426.764    11.679   55653.972         10.736           1
   8454572          53    18.5250   0.0244   10.3022   0.3723    595.970    10.681   55690.638         50.094           1
   8454710          53    73.1640   0.0176   34.6702   0.1359    310.376    12.535   55686.272         12.217           0
   8454728          53    83.9050   0.0469   73.3970   0.5375   2201.209     6.790   55694.255         29.735           1
   8455030          53     1.2550   0.0320    2.1111   0.2681   1024.970     3.531   55732.512        231.584           1
   8455095          53     1.6490   0.0415    9.1360   0.1111   1726.064     1.072   55693.263         69.819           1
   8455291          53    33.5730   0.0261   41.6399   0.8526    682.385     4.789   55734.717         19.345           1
   8455326          53    94.2760   0.0364   45.3759   0.3066   1321.996    12.341   55694.634         35.269           1
   8455436          53    14.5830   0.0160   10.0365   0.3369    254.692     8.631   55657.880         55.569           1
   8455579          53     0.6910   0.0439    2.7872   0.1126   1924.278     1.472   55670.151        272.545           1
   8455622          53     0.5670   0.0293    1.1186   0.1805    858.559     3.011   55654.550        460.603           0
   8455627          53    59.0470   0.0238   31.7604   0.9212    565.536    11.043   55657.076         12.894           1
   8456010          53     1.4120   0.0125    1.6363   0.4010    156.165     5.126   55689.155         40.851           0
   8456036          53    24.2370   0.0207   19.0452   0.0442    429.784     7.559   55735.255         15.065           1
   8456181          53    23.4260   0.0148   17.4228   0.6865    220.065     7.987   55661.641          7.940           0
   8456198          53     2.2710   0.0558    9.2405   0.6166   3118.506     1.460   55732.631         65.135           1
   8456204          53    34.5230   0.0177   27.2358   0.6925    312.266     7.529   55712.106         20.580           1
   8456218          53    10.3980   0.0221    8.8801   0.1083    486.615     6.956   55706.629         57.370           1
   8456339          53    47.0270   0.0655   65.7595   0.9677   3413.889     4.248   55676.994          8.341           0
   8456409          53     5.1290   0.0162    8.3310   0.4217    260.963     3.657   55697.141         41.059           1
   8456723          53    12.8500   0.0240   22.0295   0.2756    575.662     3.465   55717.566         27.243           1
   8456728          53     3.7370   0.0431    9.0330   0.5415   1860.879     2.458   55713.845         62.083           1
   8457116          53    40.3270   0.0289   23.2943   0.1584    834.460    10.283   55652.095         24.585           1
   8457163          53    78.2780   0.0298   39.1840   0.4079    890.976    11.866   55657.709         32.622           1
   8457312          53    83.9620   0.0296   83.3219   0.8499    878.443     5.986   55723.812          6.607           0
   8516953          53    36.4210   0.0231   24.9910   0.2973    531.911     8.657   55718.726         28.028           0
   8517293          53    36.5880   0.0363   29.5460   0.8346   1321.087     7.356   55662.634         37.574           1
   8517361          53    35.2030   0.0082   14.4120   0.1456     68.047    14.509   55738.103          8.939           0
   8517378          53    11.0250   0.0308   10.8228   0.9624    947.528     6.051   55666.309         29.268           1
   8517717          53     3.5140   0.0365    4.1686   0.0971   1334.909     5.007   55675.426        125.469           1
   8517766          53    13.1470   0.0142    7.8736   0.0017    200.954     9.918   55673.422         28.157           1
   8517836          53     3.5550   0.0174    4.4086   0.1027    301.275     4.790   55723.071         61.957           1
   8517845          53     0.7760   0.0170    1.0045   0.2112    287.949     4.588   55732.939        350.081           0
   8517926          53    48.2330   0.0327   30.0241   0.0479   1068.357     9.542   55683.436         46.405           1
   8517947          53     0.5250   0.0766    3.0728   0.3260   5869.048     1.015   55641.932        440.851           1
   8518182          53   103.3570   0.0478  138.9465   0.4584   2285.213     4.419   55715.686         18.818           1
   8518250          53     2.9230   0.0185   12.6289   0.5602    342.966     1.375   55727.832         76.189           1
   8518373          53     9.5400   0.0159    4.6903   0.8963    253.296    12.082   55734.217         13.845           1
   8518450          53     7.3340   0.0280    7.2579   0.1784    783.546     6.002   55648.822        103.644           1
   8518483          53    11.5740   0.0204    7.5134   0.0231    414.523     9.151   55691.979         41.774           1
   8518487          53    22.2070   0.0228   13.1539   0.9086    521.014    10.028   55719.116         39.136           1
   8518763          53    20.7220   0.0124   11.1497   0.0088    153.346    11.040   55719.198         14.973           1
   8519023          53    13.1560   0.0254   13.4090   0.4374    644.917     5.828   55699.546         89.117           1
   8519135          53    11.6800   0.0293   10.1174   0.9358    857.217     6.857   55691.085         46.336           1
   8519136          53    62.5880   0.0440   63.9040   0.9342   1937.107     5.818   55676.689         11.415           1
   8519261          53     8.8870   0.0355   19.1509   0.5990   1262.171     2.757   55716.214         31.929           1
   8519276          53    64.2410   0.0418   64.7256   0.1311   1747.806     5.896   55732.777         49.162           1
   8519438          53    81.1020   0.0353   56.2308   0.5704   1249.427     8.567   55732.715         28.728           1
   8519476          53    19.7340   0.0347   17.0726   0.0840   1206.098     6.866   55732.993         87.309           1
   8519658          53     2.6340   0.0567    8.2230   0.7631   3213.905     1.903   55678.641         78.871           1
   8519694          53    42.2510   0.0110   16.5043   0.0549    121.782    15.207   55693.964         10.220           0
   8519706          53     3.4590   0.0111    3.0564   0.4335    123.477     6.722   55689.206         51.368           1
   8519729          53    44.9400   0.0291   21.5843   0.0593    844.869    12.368   55726.522         48.118           1
   8519992          53   104.8360   0.0187   41.4934   0.4542    347.981    15.008   55734.673         10.611           1
   8520082          53     3.5430   0.0210    3.5842   0.9080    440.681     5.872   55685.593         47.454           1
   8520096          53     6.5490   0.0683   17.4601   0.9850   2948.125     2.228   55683.637         18.776           1
   8520203          53    61.0300   0.0247   81.7766   0.5589    608.202     4.433   55681.719         26.014           1
   8520204          53    71.9150   0.0412   43.6077   0.1233   1694.167     9.796   55675.956         36.098           1
   8520433          53    37.7780   0.0247   25.8795   0.6772    610.883     8.671   55713.708         15.658           0
   8520456          53     1.1060   0.0190    1.7264   0.1495    362.022     3.807   55678.716        370.715           0
   8520464          53    27.3800   0.0255   20.7407   0.3436    649.572     7.842   55677.534         21.705           1
   8520817          53    22.7840   0.0431   35.0345   0.2801   1861.372     3.863   55705.448         34.682           1
   8520982          53    40.1640   0.0310   65.5559   0.8730    962.743     3.639   55704.612         17.605           1
   8521020          53    21.0580   0.0229   11.5816   0.7041    524.432    10.800   55662.326         47.055           1
   8521051          53     6.5150   0.0129    7.8091   0.5044    165.674     4.956   55667.365         24.487           1
   8521098          53    45.1550   0.0306   27.6018   0.2702    939.343     9.718   55712.446         38.585           1
   8521128          53     4.0360   0.0350    7.5583   0.3852   1223.489     3.172   55711.108        100.375           1
   8521226          53   141.2420   0.0597  109.3914   0.9233   3570.132     7.670   55730.133         13.227           1
   8583304          53     2.4190   0.0639   10.4840   0.9495   3844.700     1.371   55700.592         16.431           1
   8583333          53     4.5460   0.0298    8.8959   0.3570    890.735     3.036   55720.779        104.487           1
   8583380          53    71.7610   0.0181   33.0413   0.3016    326.961    12.901   55714.556         20.035           1
   8583505          53     2.4370   0.0424    7.9230   0.1436   1793.945     1.827   55650.096         96.310           1
   8583756          53     1.7900   0.0575   10.3931   0.2981   3302.493     1.023   55727.036         67.820           1
   8584005          53    31.9040   0.0193   43.0674   0.4998    371.638     4.400   55686.531          8.772           1
   8584080          53    36.1210   0.0226   49.2675   0.5603    511.959     4.355   55648.543          6.747           0
   8584162          53    58.6570   0.0213   73.5936   0.3914    454.788     4.734   55662.626          9.207           1
   8584219          53     3.0750   0.0477   11.4682   0.7867   2278.868     1.593   55659.762         31.088           1
   8584439          53     2.3690   0.0481    4.8017   0.9020   2317.772     2.931   55710.957        115.113           1
   8584570          53    42.7300   0.0201   20.8117   0.0419    402.191    12.196   55697.582         37.847           1
   8584709          53    11.9750   0.0290   11.9825   0.1169    839.429     5.936   55730.200         63.853           1
   8584735          53     4.5410   0.0326    5.5208   0.7935   1061.223     4.886   55660.600        117.292           1
   8584756          53     4.1200   0.0347    6.6576   0.3328   1206.598     3.676   55664.596        144.634           1
   8585148          53    73.7260   0.0172   62.2719   0.5611    296.266     7.033   55700.414         11.649           1
   8585450          53    25.6700   0.0181   26.4797   0.4390    326.070     5.758   55702.891         21.746           1
   8585472          53    30.8540   0.0254   24.6992   0.1167    647.022     7.420   55683.419         22.650           1
   8585646          53    11.5310   0.0563   21.3762   0.4684   3166.374     3.204   55722.757         70.714           1
   8649266          53     6.6050   0.0143    6.4362   0.8174    203.252     6.096   55734.856         16.362           1
   8649439          53    16.1330   0.0275   24.6016   0.0948    754.051     3.895   55724.716         60.189           1
   8649803          53    34.5790   0.0257   22.3156   0.0228    661.896     9.204   55722.192         46.536           1
   8649858          53     3.2400   0.0244    5.0637   0.9141    593.580     3.801   55657.361         39.570           1
   8649876          53    15.9270   0.0108   10.6028   0.9229    117.636     8.923   55728.533          6.787           0
   8650064          53    10.8030   0.0230   12.4652   0.1104    531.096     5.148   55701.073        102.897           1
   8650202          53    16.2290   0.0170   22.1592   0.8764    289.190     4.350   55727.986         15.320           1
   8650209          53     0.8650   0.0176    2.0829   0.1291    311.147     2.466   55737.304         53.389           0
   8650381          53    20.1000   0.0604   33.0164   0.0365   3643.110     3.616   55703.592         41.718           1
   8713828          53    44.0570   0.0157   23.8358   0.5587    245.005    10.979   55703.639         15.040           1
   8714189          53    32.6190   0.0537   45.2196   0.4966   2881.151     4.285   55644.938         47.748           1
   1701525          71     2.4430   0.0902    7.7214   0.9793   5169.392     1.879   55688.452         35.673           1
   1701554          71     3.8140   0.0276    8.0570   0.6419    761.772     2.812   55681.791        175.303           1
   1701672          71   108.9650   0.0526  108.3213   0.2494   2771.280     5.975   55681.605         21.937           1
   1849159          71    34.1180   0.0113   35.2052   0.8572    126.917     5.757   55651.640         11.749           1
   1849238          71    19.7710   0.0333   39.4947   0.2244   1111.375     2.974   55650.897         32.357           1
   1849321          71    44.3890   0.0451   59.7767   0.4065   2034.158     4.411   55685.283         37.403           1
   1849326          71     9.3930   0.0583   22.5187   0.3637   3399.259     2.478   55704.243         74.840           1
   1849334          71    19.4800   0.0362   22.2878   0.1334   1310.359     5.192   55710.764        101.456           1
   1849386          71     2.8720   0.0452    8.5785   0.7969   2046.477     1.989   55651.274         54.276           1
   1849398          71    53.0740   0.0633   65.4291   0.3085   4003.268     4.818   55642.026         45.296           1
   1849415          71    20.7600   0.0294   19.9058   0.7062    863.210     6.195   55651.972         71.274           1
   1849430          71    12.8680   0.0575   29.9703   0.8883   3308.554     2.550   55714.912         16.233           1
   1849462          71    13.6030   0.0381    9.9272   0.3439   1454.938     8.139   55725.064         50.928           1
   1849500          71     3.7330   0.0261   10.4315   0.2921    678.813     2.126   55641.527         27.266           1
   1849513          71    17.9580   0.0446   38.9150   0.1611   1985.608     2.741   55733.679         19.427           1
   1849547          71     8.0680   0.0669   18.0521   0.8927   4473.836     2.655   55690.781         50.048           1
   1849555          71     1.6830   0.0159    2.0039   0.1256    253.786     4.987   55658.657         57.932           1
   1849572          71    68.7450   0.0360   64.4665   0.7503   1297.098     6.334   55679.235         19.525           1
   1849610          71    51.1270   0.0313   71.9122   0.8906    982.389     4.223   55684.162          4.760           0
   1849656          71    77.9530   0.0252   73.7022   0.2537    634.269     6.283   55682.083         10.553           0
   1849689          71    19.1740   0.0428   36.2729   0.6727   1832.855     3.140   55675.970         72.557           1
   1849702          71    11.5950   0.0362   29.5576   0.5826   1307.653     2.330   55673.084         44.235           1
   1849734          71     1.3290   0.0393    6.4722   0.3067   1546.830     1.220   55685.180        164.724           1
   1849829          71    36.7980   0.0178   23.2950   0.3493    318.355     9.383   55644.521          7.671           0
   1995038          71    31.7540   0.0118   31.0072   0.0219    140.350     6.083   55645.377          7.459           0
   1995089          71    11.7510   0.0544   32.9718   0.7675   2962.217     2.117   55674.984         33.605           1
   1995130          71     1.9770   0.0323    6.8238   0.3068   1042.927     1.721   55735.792         78.050           1
   1995168          71    13.8120   0.0499   36.9880   0.1660   2492.336     2.218   55737.999         30.756           1
   1995305          71    40.2490   0.0886  125.9412   0.8665   7850.249     1.898   55731.917         27.611           1
   1995323          71   141.5040   0.0610  117.0541   0.8742   3719.169     7.181   55731.325         16.352           1
   1995340          71     3.9910   0.0461   12.2646   0.7864   2125.231     1.933   55647.239         63.982           1
   1995360          71     9.9360   0.0292   20.6675   0.9751    824.681     2.856   55738.390          8.308           0
   1995443          71    72.0350   0.0173   68.3464   0.3861    298.966     6.261   55694.605          6.612           0
   1995461          71    65.9530   0.0168   56.8160   0.8663    280.589     6.895   55698.151         12.916           1
   1995526          71    20.7900   0.0179   37.3824   0.5749    319.075     3.303   55738.404          7.623           0
   1995622          71    68.0160   0.0203   57.1670   0.8142    412.867     7.067   55700.434         10.596           1
   1995656          71    39.5920   0.0661   53.5129   0.5112   4368.874     4.395   55732.768         30.644           1
   1995668          71    22.1210   0.0164   12.3111   0.8115    268.138    10.673   55702.277          9.695           1
   1995710          71    56.3780   0.0236   28.6472   0.7682    556.352    11.690   55669.366         26.989           1
   1995732          71    78.2390   0.0671   92.1746   0.9536   4054.908     5.042   55649.925          9.141           1
   1995789          71    40.5390   0.0300   57.0761   0.5563    899.847     4.219   55711.864          6.194           1
   1995840          71    57.7110   0.0262   77.6449   0.4831    687.876     4.415   55695.046         14.971           1
   1995862          71     3.2570   0.0894   11.1591   0.2881   7993.865     1.734   55647.536        169.489           1
   1996021          71     0.7090   0.0538    3.5707   0.4844   2889.244     1.179   55649.001        367.022           1
   1996088          71     6.7490   0.0389    7.7314   0.5627   1513.721     5.186   55676.207        137.523           1
   1996121          71    25.9380   0.0370   38.1634   0.1074   1369.368     4.037   55688.527         22.614           1
   1996162          71     6.5130   0.0340   18.2196   0.3254   1156.599     2.124   55702.339         51.234           1
   1996169          71     4.2730   0.0231    8.8590   0.4910    533.128     2.865   55695.568         34.421           1
   1996181          71    59.8570   0.0244   60.4949   0.8427    594.078     5.877   55736.860          5.696           0
   1996214          71     9.9140   0.0820   20.4299   0.9896   3844.317     2.882   55646.102         25.159           1
   1996456          71     0.5130   0.0357    1.5208   0.0553   1272.995     2.006   55724.700        272.019           0
   1996473          71     8.5900   0.0139    8.5317   0.5997    193.614     5.981   55654.292         34.388           1
   1996773          71    38.1440   0.0384   53.2037   0.4891   1476.451     4.259   55707.866         18.142           1
   1996936          71    17.4880   0.0671   39.3353   0.0245   4501.019     2.641   55659.865         76.964           1
   1997127          71     0.5400   0.0507    3.0749   0.8814   2567.466     1.043   55722.885         51.671           0
   2140686          71    12.7240   0.0269   15.0239   0.2303    721.651     5.031   55718.533        105.861           1
   2140807          71     1.3580   0.0933    5.8595   0.0562   8695.758     1.377   55661.826        216.879           1
   2140841          71    14.3090   0.0424   26.8763   0.5835   1797.016     3.162   55646.177         34.550           1
   2140862          71    11.8980   0.0464   26.0621   0.4888   2150.119     2.712   55662.156         60.879           1
   2140937          71     8.4600   0.0438   17.8415   0.8298   1916.307     2.817   55711.495         34.318           1
   2140955          71   115.8180   0.0211   70.4513   0.7668    446.261     9.765   55650.207         14.558           1
   2141150          71    32.7690   0.0674   56.6522   0.8232   4544.870     3.436   55661.748         29.197           1
   2141401          71    60.4270   0.0549   71.5198   0.1422   3016.136     5.019   55714.423         45.697           1
   2141652          71    26.4690   0.0195   10.0861   0.2827    381.662    15.589   55702.275         28.742           1
   2141658          71    22.2110   0.0247   17.1564   0.2617    610.711     7.690   55650.697         35.046           1
   2141736          71    13.0170   0.0323   20.6440   0.3439   1044.218     3.746   55719.578         54.306           1
   2141746          71    17.0610   0.0153   21.0548   0.6778    234.869     4.813   55650.157         14.299           1
   2141753          71     3.4240   0.0664   14.0032   0.1443   4408.972     1.452   55709.662        135.374           1
   2141781          71    34.0470   0.0534   49.5824   0.1082   2847.439     4.079   55685.374         39.249           1
   2141852          71     5.3090   0.0577   13.4914   0.1884   3328.783     2.337   55703.015        144.733           1
   2141865          71   112.2400   0.0374  106.5901   0.7624   1396.162     6.255   55655.781          9.533           1
   2141927          71    73.4120   0.0507   86.9566   0.0881   2572.311     5.015   55663.682         48.296           1
   2141938          71    12.7190   0.0291   14.8052   0.3978    847.968     5.103   55664.253         72.438           1
   2141959          71   124.5590   0.0423   90.7963   0.0549   1792.535     8.149   55673.393         23.030           1
   2142026          71     0.8140   0.0626    4.5935   0.8582   3913.111     1.052   55736.237        158.272           1
   2142052          71     1.0340   0.0385    4.8517   0.4795   1485.838     1.266   55696.972         63.212           1
   2142186          71     0.8940   0.0268    1.1314   0.8123    719.040     4.694   55662.238        131.540           0
   2142451          71    36.8060   0.0646   88.5007   0.4741   4179.232     2.470   55666.246         27.462           1
   2142490          71    37.0560   0.0205   29.5737   0.9712    421.500     7.443   55653.848         10.111           1
   2142501          71    33.5130   0.0184   27.2459   0.8498    338.474     7.306   55733.174         18.914           1
   2142633          71     1.3120   0.0884    6.4145   0.3523   7820.220     1.214   55648.468        200.391           1
   2142657          71     6.9440   0.0244    5.6632   0.6552    594.427     7.283   55692.197         65.015           1
   2142730          71    10.2110   0.0772   19.4046   0.5038   5967.216     3.126   55728.505        145.139           1
   2142913          71    20.9840   0.0638   31.4458   0.7535   4066.546     3.964   55715.468         60.355           1
   2282525          71     1.4380   0.0492    5.8902   0.5532   2418.700     1.450   55685.645        114.917           1
   2282663          71     3.6660   0.1066   13.6632   0.0676  11361.380     1.594   55672.555        197.284           1
   2282708          71     8.8170   0.0477   15.1649   0.2633   2276.915     3.454   55667.280         98.096           1
   2282919          71     5.9970   0.0582   14.9270   0.5513   3391.349     2.386   55668.368         69.124           1
   2282926          71    62.9110   0.0108   27.6557   0.3313    115.932    13.512   55720.975          8.608           1
   2282944          71   164.9530   0.0500  162.3168   0.6356   2501.495     6.037   55662.218          9.195           1
   2283064          71     0.6000   0.0345    1.8189   0.6827   1187.760     1.959   55720.936        293.397           0
   2283227          71     6.5480   0.0816   15.3144   0.6278   6663.757     2.540   55665.009         96.849           1
   2283308          71    14.2700   0.0425   18.0464   0.4832   1804.093     4.697   55664.546         62.408           1
   2283334          71     3.1160   0.0429    8.9600   0.6319   1838.053     2.066   55728.843         44.121           1
   2283495          71     2.6350   0.0202    5.0598   0.4650    409.318     3.093   55710.607        116.077           1
   2283496          71     4.4330   0.0744   11.7468   0.6074   5541.638     2.241   55694.412        133.832           1
   2283703          71    66.9580   0.0805   94.9055   0.5278   6480.487     4.191   55735.220         33.315           1
   2283853          71     5.1610   0.0668   12.5440   0.3981   4458.907     2.444   55660.843        107.316           1
   2283955          71    35.0800   0.0196   25.5457   0.7764    384.821     8.157   55709.544         21.639           1
   2284012          71    33.7930   0.0366   30.5618   0.6834   1339.516     6.568   55710.465         46.917           1
   2284116          71    91.0390   0.0515  118.6460   0.6994   2654.531     4.558   55688.629         17.191           1
   2284184          71     9.4920   0.0391   16.7437   0.9631   1516.196     3.367   55732.000         33.050           1
   2284211          71    50.0800   0.0264   33.1475   0.9029    699.455     8.974   55658.470         23.653           1
   2284312          71     2.1820   0.0801    8.1598   0.5172   6416.816     1.589   55727.131        218.008           1
   2284341          71    73.2810   0.0525   78.0166   0.0386   2751.553     5.579   55650.250         39.425           1
   2284620          71    86.4330   0.0600   76.8537   0.5437   3597.185     6.680   55675.802         37.532           1
   2284644          71    29.4100   0.0438   38.2582   0.5368   1914.398     4.566   55659.346         51.195           1
   2284676          71     7.5130   0.0380   20.2407   0.5456   1443.072     2.205   55644.365        153.204           1
   2284774          71     4.1840   0.0205   13.8863   0.1783    421.883     1.790   55675.233         23.599           1
   2284810          71    15.4550   0.0448   24.7416   0.2189   2003.314     3.710   55687.704         50.660           1
   2284882          71    32.5390   0.0559   54.5082   0.8466   3125.115     3.546   55715.445         33.283           1
   2284957          71     0.9190   0.0289    3.8004   0.7452    837.366     1.437   55699.380         54.401           1
   2285004          71     4.9900   0.0331    4.9915   0.6192   1098.209     5.939   55678.603        138.124           1
   2285109          71    38.0320   0.0094   24.1430   0.0589     88.921     9.357   55712.844          6.578           0
   2285130          71    17.5680   0.0272   12.3068   0.9140    740.933     8.479   55657.785         38.400           1
   2285151          71    13.0760   0.0277   15.0416   0.7021    767.486     5.164   55645.480         64.456           1
   2285208          71    74.1880   0.0309   74.3928   0.2668    953.850     5.924   55664.855         10.607           1
   2285212          71    53.1800   0.0285   54.4836   0.9701    812.296     5.798   55669.234          4.000           0
   2285325          71     1.1600   0.0180    3.3785   0.4208    322.493     2.040   55679.625         48.272           1
   2285420          71    65.0340   0.0767   95.0943   0.4829   5875.837     4.062   55656.250         43.425           1
   2285598          71    19.7810   0.0169   44.0003   0.8337    286.567     2.670   55687.348         18.759           1
   2285621          71     2.3050   0.0338    6.5161   0.9416   1143.878     2.102   55702.198         21.269           1
   2285671          71    17.3340   0.0541   35.4710   0.8000   2924.420     2.903   55679.738         33.287           1
   2285698          71    29.3810   0.0357   32.6629   0.0887   1271.780     5.343   55647.354         70.098           1
   2285835          71    70.7560   0.0434   83.5925   0.5856   1879.364     5.028   55701.613         23.173           1
   2285931          71     0.7650   0.0826    4.2449   0.8155   6823.789     1.070   55662.056        184.863           1
   2285941          71    75.9520   0.0448   33.2689   0.2654   2010.092    13.561   55735.554         38.006           1
   2285993          71    13.8450   0.0312   24.1839   0.2603    975.834     3.401   55692.007         30.355           1
   2421702          71     7.1820   0.0763   18.1589   0.2762   5816.197     2.349   55644.109         94.892           1
   2421862          71    14.9470   0.0341   17.0467   0.4803   1160.667     5.208   55733.077         67.579           1
   2421946          71     0.9590   0.0326    3.6966   0.2604   1063.050     1.542   55731.043        253.457           1
   2422011          71    48.2560   0.0469   68.3199   0.3283   2197.581     4.196   55731.864         28.228           1
   2422056          71    69.5700   0.0395   31.4545   0.8209   1558.074    13.138   55673.768         25.783           1
   2422201          71   107.4100   0.0431   97.5005   0.1019   1857.260     6.544   55685.772         22.287           1
   2422330          71    54.6180   0.0330   60.2851   0.7395   1089.017     5.382   55671.976         19.594           1
   2422362          71     2.7090   0.0207    7.0595   0.2517    428.665     2.279   55717.698        105.419           1
   2422631          71     5.3870   0.0352   10.2156   0.7593   1241.322     3.132   55715.992         48.735           1
   2422646          71     1.1880   0.0367    4.9755   0.5031   1343.830     1.418   55724.102        111.329           0
   2422825          71    47.0710   0.0413   63.5941   0.8637   1705.924     4.397   55679.481          6.348           0
   2422861          71     2.4560   0.0884    9.3040   0.6593   7808.722     1.568   55720.953        156.534           1
   2422920          71    21.3370   0.0777   37.7865   0.6244   6033.085     3.354   55641.888         59.433           1
   2423066          71     6.5860   0.0169   13.6197   0.7553    286.202     2.872   55728.759         17.172           1
   2423151          71    86.7830   0.0460   91.2649   0.6762   2118.513     5.648   55737.280         30.899           1
   2423153          71     1.7230   0.0239    2.3766   0.4798    571.608     4.307   55650.169         82.363           1
   2423167          71    12.5950   0.0296   23.7322   0.1345    877.676     3.152   55726.769         91.147           1
   2423316          71   105.0700   0.0213   67.4363   0.6344    452.955     9.255   55656.133         10.171           0
   2423357          71     0.6720   0.0608    2.8037   0.2229   3691.144     1.423   55725.167        282.287           1
   2423400          71   100.5260   0.0466   93.7157   0.1615   2171.771     6.372   55668.475         20.867           1
   2423466          71     2.9390   0.0241    9.1496   0.2850    582.594     1.908   55700.875         87.643           1
   2423717          71     1.7990   0.0363    5.7610   0.5465   1315.236     1.855   55652.194        287.326           1
   2423794          71    78.5700   0.0731   94.4345   0.9604   4393.831     4.942   55648.799         13.546           1
   2423813          71    46.1810   0.0687   66.8059   0.8973   4720.885     4.106   55645.566         13.812           1
   2423921          71    41.9100   0.0486   58.5617   0.8908   2360.785     4.251   55737.247         32.601           1
   2423939          71    14.1910   0.0169   31.0919   0.7945    286.859     2.711   55714.527          8.884           0
   2423941          71    17.3070   0.0293   29.0944   0.6311    857.005     3.533   55680.770         44.251           1
   2423951          71    73.2810   0.0927   88.8388   0.0039   8602.623     4.900   55734.856         42.676           1
   2423982          71    31.2390   0.0321   53.5786   0.1687   1033.365     3.463   55645.757         20.747           1
   2423993          71     2.3880   0.0587    7.7390   0.2982   3449.525     1.833   55731.959        173.075           1
   2424276          71    18.8050   0.0296   24.3842   0.7500    875.947     4.581   55659.081         29.798           1
   2424289          71     6.6050   0.0855   19.4319   0.8838   7305.051     2.019   55705.103         61.019           1
   2424302          71     6.4780   0.0263   20.3390   0.7199    692.636     1.892   55704.857         15.931           1
   2424309          71    81.1540   0.0688  114.8654   0.8337   4730.548     4.197   55700.970         14.741           1
   2424688          71    72.5740   0.0598  112.3967   0.8728   3572.425     3.835   55724.471          8.674           1
   2424793          71    71.2320   0.0264   40.3527   0.9357    698.938    10.486   55694.778          7.345           1
   2425006          71     2.2140   0.1083    9.2480   0.2592  11732.755     1.422   55734.378        263.894           1
   2425259          71    54.4710   0.0454   63.1457   0.8507   2057.167     5.124   55717.123         22.426           1
   2425504          71    48.0140   0.0954   70.8626   0.0895   9103.166     4.025   55683.819         37.592           1
   2425537          71    53.7820   0.0207   76.6774   0.1695    429.791     4.166   55700.137         18.094           1
   2425734          71     9.0080   0.0613   20.6373   0.9269   3755.633     2.593   55690.800         29.665           1
   2554042          71    37.7140   0.0109   28.3039   0.5480    117.792     7.915   55728.901         10.132           1
   2554378          71    97.7600   0.0304   90.6577   0.1491    925.887     6.405   55677.099         13.873           1
   2554571          71    23.8010   0.0355   45.1777   0.2940   1262.068     3.129   55653.048         31.518           1
   2554618          71     3.3690   0.0496    9.8934   0.3280   2460.269     2.023   55721.346        106.082           1
   2554730          71     9.1790   0.0788   38.5899   0.6434   6217.096     1.413   55723.885         93.354           1
   2554853          71    39.2380   0.0327   31.9638   0.3836   1072.168     7.292   55657.104         38.748           1
   2554962          71     6.7510   0.0272   13.8946   0.4628    737.292     2.886   55658.439         54.411           1
   2555004          71    35.4300   0.0345   38.5545   0.1641   1187.332     5.459   55716.408         30.304           1
   2555035          71    17.6990   0.0291   32.8284   0.3173    844.341     3.202   55656.121         16.002           1
   2555075          71     2.0550   0.0266    8.4300   0.5883    708.937     1.448   55677.682         40.537           1
   2555118          71   102.5870   0.0202   69.5956   0.9955    260.879     8.756   55704.491          2.199           0
   2555400          71    44.2660   0.0229   59.4862   0.0824    525.374     4.420   55656.340          8.988           1
   2555476          71    63.2290   0.0792   81.4202   0.8021   6279.826     4.613   55687.772         27.328           1
   2555530          71     1.7980   0.0243    3.7486   0.1011    591.519     2.849   55662.531        141.892           0
   2555567          71    63.9670   0.0380   37.9809   0.8422   1446.573    10.004   55735.052         19.065           1
   2555568          71     7.0230   0.0397   17.3920   0.8599   1575.227     2.399   55736.801         13.754           1
   2555651          71    61.8580   0.0201   97.6071   0.3751    405.610     3.764   55737.902          8.190           0
   2555680          71    20.7080   0.0380   31.7235   0.3833   1441.759     3.877   55651.364         92.140           1
   2555684          71     5.5390   0.0155    4.8043   0.9086    239.294     6.848   55672.709         10.151           1
   2555719          71   100.0350   0.0536  106.1863   0.6013   2873.714     5.596   55671.026         28.813           1
   2555722          71    37.2190   0.0226   53.5371   0.7410    510.126     4.130   55710.261          4.611           0
   2555844          71    38.8890   0.0363   53.0748   0.6239   1317.647     4.352   55645.337         12.407           0
   2555905          71    29.2650   0.0681   46.1431   0.0943   4640.077     3.767   55736.635         58.180           1
   2555941          71    87.1690   0.0429   48.9329   0.9619   1797.241    10.582   55703.832         11.166           0
   2555979          71    36.4810   0.0302   33.2968   0.4018    909.755     6.508   55653.100         48.943           1
   2556019          71     2.1460   0.0424    7.0672   0.6507   1795.797     1.804   55653.362        101.389           1
   2556113          71    21.1450   0.0437   16.2478   0.9344   1912.811     7.731   55680.250         48.303           1
   2556197          71    37.0500   0.0356   50.4150   0.1693   1266.384     4.365   55699.323         20.734           1
   2556309          71    21.3340   0.0628   40.4077   0.9291   3940.840     3.136   55726.823         24.692           1
   2556372          71    84.4700   0.0646   89.4002   0.2286   4168.146     5.612   55657.986         36.718           1
   2556505          71    51.6420   0.0156   34.8859   0.1946    242.171     8.793   55718.968         10.416           1
   2556592          71    31.9700   0.0237   44.7380   0.7487    561.542     4.245   55671.293         20.257           1
   2556597          71    56.9850   0.0152   27.8789   0.5756    229.885    12.142   55732.649         17.803           1
   2556702          71    28.2840   0.0370   40.2785   0.7276   1371.409     4.171   55644.211         16.888           1
   2556722          71    13.8990   0.0409   24.3185   0.5495   1674.046     3.395   55690.184         14.621           1
   2556744          71     1.9640   0.0209    5.8275   0.8138    434.802     2.002   55676.202         60.038           1
   2556755          71    12.0320   0.0254    9.0764   0.8632    644.401     7.874   55681.525         38.353           1
   2556804          71    43.0090   0.0228   38.4010   0.3952    517.885     6.653   55647.349         32.300           1
   2556900          71    39.7990   0.0320   22.0902   0.2849   1026.073    10.702   55727.481         45.110           1
   2556953          71    18.1000   0.0298   34.4934   0.1501    886.194     3.117   55664.828         38.366           1
   2557021          71    73.1940   0.0308   76.9420   0.7433    946.235     5.651   55705.108          9.395           0
   2557063          71    27.3550   0.0232   16.7351   0.8103    539.217     9.710   55681.506         18.247           1
   2557265          71    44.8570   0.0292   32.6251   0.0360    852.767     8.167   55680.674         56.052           1
   2557441          71    12.4170   0.0243    5.9474   0.2992    589.824    12.402   55701.169         33.978           1
   2557536          71     8.9930   0.0777   19.9704   0.4892   6030.839     2.675   55736.634        102.637           1
   2557807          71    39.2680   0.0412   52.6060   0.6061   1701.270     4.434   55705.932         53.684           1
   2557960          71     1.1640   0.0260    3.4249   0.2734    674.320     2.019   55654.374        149.279           1
   2558163          71    13.8810   0.0648   28.7269   0.3168   4195.719     2.870   55707.725         72.079           1
   2558246          71    15.3840   0.0246   24.5261   0.4696    603.961     3.726   55683.211         39.425           1
   2558441          71     1.4110   0.0434    2.7063   0.2153   1880.175     3.097   55731.662        347.255           1
   2558705          71    54.6470   0.0125   44.2801   0.0895    156.624     7.331   55733.284          6.615           0
   2691944          71    14.8230   0.0446   26.9528   0.6442   1986.254     3.267   55645.514         30.562           1
   2692035          71    18.6920   0.0636   34.0117   0.8511   4044.286     3.265   55668.426         10.013           1
   2692060          71     5.5660   0.0202   14.4896   0.6199    407.077     2.282   55664.343         29.926           1
   2692073          71     7.8000   0.0290   12.0134   0.9474    839.690     3.857   55642.856         41.232           1
   2692341          71    61.8940   0.0477   67.5944   0.6099   2274.827     5.439   55735.630         29.065           1
   2692403          71     5.6770   0.0181   10.5796   0.7235    327.017     3.188   55691.511         35.700           1
   2692422          71     4.8810   0.0622   14.5940   0.2820   3866.396     1.987   55727.409        103.174           1
   2692629          71     8.4380   0.0196    4.0673   0.9820    378.433    12.322   55698.828          7.997           0
   2692675          71     3.3070   0.0549    8.7613   0.5414   3016.368     2.242   55668.442        193.803           1
   2693162          71     9.2150   0.0218    7.7224   0.2922    475.215     7.088   55732.595         46.258           1
   2693221          71     1.3540   0.0714    5.6037   0.0342   5103.527     1.435   55652.404        222.815           1
   2693232          71     9.5660   0.0505   21.6316   0.5364   2547.502     2.627   55644.500         59.276           1
   2693325          71     1.4860   0.0748    6.1786   0.9364   5400.713     1.429   55702.295         35.049           1
   2693327          71     8.0760   0.0588   19.3854   0.2855   3463.354     2.475   55684.493         66.551           1
   2693540          71     7.3430   0.0609   18.0482   0.6565   3704.264     2.417   55716.295         92.425           1
   2693547          71    66.6190   0.0469   80.0624   0.8810   2195.322     4.943   55668.069         25.931           1
   2693557          71    32.7790   0.0267   52.1527   0.2548    713.010     3.733   55721.975         68.415           1
   2693579          71     2.5610   0.0739    9.6301   0.1320   5462.747     1.580   55734.037        174.366           1
   2693698          71     3.4350   0.0768   10.8930   0.3480   5894.146     1.873   55668.340        177.964           1
   2693725          71    40.6080   0.0223   49.8922   0.0631    495.485     4.835   55642.106         10.041           0
   2693736          71    41.4300   0.0457   60.0194   0.3192   2092.393     4.100   55722.484         31.249           1
   2693935          71    27.8380   0.0244   34.6268   0.2290    596.770     4.775   55685.404         12.098           1
   2693991          71    25.9180   0.0428   42.9910   0.8836   1828.398     3.581   55700.947         10.563           1
   2693993          71    28.9970   0.0475   57.2182   0.6535   2252.636     3.010   55644.774         26.025           1
   2694015          71     5.2070   0.0440   12.8301   0.2840   1936.939     2.411   55699.672         56.509           1
   2694114          71     2.6620   0.0512    7.6132   0.8250   2626.634     2.077   55729.721         59.844           1
   2694127          71    13.3500   0.0668   29.2434   0.4570   4457.136     2.712   55705.481         46.437           1
   2694186          71    46.6230   0.0476  177.9294   0.6292   2264.837     1.556   55705.796          8.827           1
   2694337          71    90.4590   0.0391   44.4482   0.0250   1528.298    12.089   55656.445         43.703           1
   2694338          71    37.1190   0.0130   42.7250   0.6049    168.846     5.161   55711.877          6.921           0
   2694347          71    49.6710   0.1324  185.6004   0.0106  17528.342     1.590   55691.463         68.096           1
   2694352          71    10.6760   0.0118   17.1161   0.7226    138.948     3.705   55663.740         17.239           1
   2694564          71    75.2270   0.0573   84.5487   0.4696   3279.816     5.285   55673.483         19.938           1
   2694606          71     0.7870   0.0331    3.1983   0.4815   1092.495     1.461   55667.063        384.971           1
   2694632          71    47.2570   0.0190   37.5911   0.7436    362.847     7.467   55668.389         16.669           1
   2694822          71    51.7890   0.0225   41.0964   0.4832    506.253     7.486   55676.577         36.151           1
   2694947          71     1.9960   0.0303    3.0065   0.7025    921.030     3.943   55735.701        115.873           0
   2695006          71    34.1020   0.0465   24.2579   0.8528   2164.297     8.351   55664.537         28.158           1
   2695106          71    72.9300   0.0654   90.3409   0.5549   4274.691     4.795   55716.926         25.017           1
   2695110          71     4.4740   0.0271   11.5156   0.2159    734.714     2.308   55652.730         31.204           1
   2695118          71    29.2440   0.0450   39.1007   0.0476   2020.966     4.443   55678.773         42.084           1
   2695191          71     4.7660   0.0285    8.0688   0.2642    812.919     3.508   55699.362        151.290           1
   2695204          71    47.5500   0.0160   55.5874   0.1119    255.876     5.081   55717.487          7.983           0
   2695249          71    36.1100   0.0179   28.5719   0.4219    319.598     7.507   55697.225         22.859           1
   2695264          71     1.3390   0.0570    4.3839   0.4124   3244.909     1.814   55672.266        252.723           1
   2695344          71    47.4910   0.0332   29.6504   0.2283   1103.776     9.514   55682.016         36.408           0
   2695427          71     0.7050   0.0247    2.1142   0.7224    610.246     1.981   55734.030        181.776           0
   2695590          71     0.9910   0.0524    2.6838   0.1689   2746.004     2.193   55685.144        454.291           1
   2695594          71    69.9220   0.0475   66.6169   0.7644   2252.530     6.235   55685.268         23.005           1
   2695622          71    74.7800   0.0538  124.4064   0.8197   2898.601     3.571   55726.152         10.378           1
   2695733          71     6.2050   0.0524   14.2054   0.5098   2742.016     2.595   55686.936         49.267           1
   2695770          71    39.2870   0.0549   43.4462   0.1506   3013.862     5.371   55677.083         57.595           1
   2695853          71     0.9410   0.0288    2.8229   0.2927    830.965     1.981   55689.354        270.408           1
   2695959          71    16.2680   0.0408   31.0277   0.6116   1661.812     3.114   55643.299         28.469           1
   2695999          71    11.2660   0.0753   22.7658   0.1636   5671.573     2.939   55670.199         68.142           1
   2696162          71    22.5720   0.0339   37.8214   0.0829   1146.911     3.545   55682.867         36.295           1
   2696435          71    68.1110   0.0516   71.2633   0.5175   2661.680     5.677   55657.540         23.673           1
   2696497          71   123.5030   0.1031  116.2410   0.9996   5225.592     6.311   55729.136          9.837           0
   2696511          71     0.7290   0.0273    1.4249   0.5716    744.387     3.037   55658.510        264.409           0
   2696713          71     2.0050   0.1001    7.9372   0.4493  10017.858     1.501   55710.851        223.642           1
   2696717          71     1.1080   0.0741    4.4382   0.2806   5483.636     1.483   55654.616        296.261           1
   2696784          71    20.9520   0.0139   28.5568   0.0921    192.992     4.358   55726.097         18.828           1
   2696843          71    18.2410   0.0192   31.0263   0.5855    367.900     3.492   55722.891         15.539           1
   2696892          71     4.3910   0.0159    4.1986   0.8014    252.646     6.212   55657.396         23.913           1
   2696932          71    49.4580   0.0138   39.9719   0.6553    189.948     7.350   55685.620          7.670           0
   2696938          71    48.8080   0.0459   39.0960   0.6174   2102.643     7.416   55688.582          9.370           0
   2696941          71    41.8110   0.0745   50.6777   0.2957   5555.218     4.901   55728.350         54.858           1
   2697169          71    27.1770   0.0655   42.1581   0.6711   4292.369     3.829   55677.983         44.527           1
   2697192          71     2.3000   0.0681    7.7643   0.8801   4632.688     1.759   55696.677         93.361           1
   2697236          71     5.4930   0.0625   14.2971   0.9954   2111.997     2.282   55694.223         13.630           1
   2697306          71    39.6510   0.0141   16.7525   0.6131    198.645    14.059   55652.058          6.707           0
   2697388          71    10.4890   0.0369   10.5984   0.7446   1364.060     5.879   55652.521         23.690           1
   2830919          71   155.4080   0.0363  121.9720   0.0244   1314.216     7.568   55666.439         19.816           1
   2831027          71     9.6810   0.0509   19.0927   0.6671   2587.099     3.012   55705.165         67.662           1
   2831048          71    34.5060   0.0370   46.0008   0.2968   1372.228     4.456   55676.996         26.870           1
   2831055          71    98.5370   0.0184   82.7452   0.0146    340.258     7.074   55678.806         10.348           1
   2831101          71     0.9290   0.0375    4.5578   0.3610   1408.286     1.210   55731.056        472.901           1
   2831113          71     7.8900   0.0334   17.6649   0.8107   1115.399     2.653   55674.315         89.945           1
   2831136          71    13.4310   0.0380   28.4967   0.0345   1445.758     2.800   55706.297         18.071           1
   2831199          71   101.6520   0.0457  101.0896   0.5897   2091.284     5.973   55673.212         20.000           1
   2831251          71   101.9550   0.0387   88.6763   0.2098   1495.160     6.829   55659.305         26.851           1
   2831388          71     4.5900   0.0836   16.0042   0.6990   6982.783     1.703   55738.263         86.702           1
   2831390          71    20.8190   0.0332   39.0484   0.3174   1100.529     3.167   55685.882         20.561           1
   2831426          71     9.7250   0.0671   20.6457   0.6885   4504.462     2.798   55675.901         73.779           1
   2831738          71    45.9360   0.0496   53.3721   0.6139   2457.982     5.112   55719.338         36.901           1
   2831766          71    79.0370   0.0490   77.2893   0.6267   2403.334     6.074   55669.513         26.348           1
   2831973          71     0.9960   0.0550    3.7324   0.1359   3020.741     1.586   55716.838        254.070           1
   2831979          71    52.5740   0.0493   55.1476   0.3873   2434.226     5.663   55668.888         27.548           1
   2832215          71     8.3640   0.0196   15.5272   0.8729    383.907     3.200   55711.948         53.606           1
   2832341          71    43.1170   0.0399   53.2740   0.0349   1588.900     4.808   55686.598         50.370           1
   2832402          71    20.0490   0.0145   30.5097   0.1567    209.363     3.903   55656.570          8.724           1
   2832506          71     6.9420   0.0207   15.4727   0.0537    427.911     2.665   55657.184         35.019           1
   2832753          71     6.1960   0.0272    9.0310   0.1924    740.161     4.075   55722.820         76.491           1
   2832984          71   152.3890   0.0265  116.4237   0.6185    701.535     7.775   55641.724          7.614           0
   2833020          71    98.3700   0.0214   45.3234   0.8273    459.399    12.892   55693.377         12.091           1
   2833073          71     4.9010   0.0289   10.3474   0.5010    836.745     2.813   55697.391        126.328           1
   2833282          71    80.9490   0.0369   83.1697   0.0225   1363.762     5.781   55648.092         31.031           1
   2833327          71    41.8590   0.0160   17.1804   0.1151    257.129    14.472   55678.478         13.851           0
   2833554          71    47.4660   0.0232   30.5690   0.3392    540.424     9.223   55731.047         25.416           1
   2833666          71    37.1860   0.0585   48.0239   0.9622   3000.484     4.599   55644.876         14.292           1
   2833766          71    17.8820   0.0166   25.9444   0.1346    274.217     4.094   55653.901         14.893           1
   2833819          71    93.1970   0.0172   95.6183   0.9085    294.471     5.790   55658.648          3.653           0
   2833935          71     2.6250   0.0173    6.0335   0.1484    300.967     2.585   55677.393         40.137           1
   2833995          71     8.3620   0.0167   12.4775   0.4352    279.468     3.981   55725.614         54.327           1
   2834037          71     1.1050   0.0184    3.2856   0.6118    340.358     1.997   55695.763         39.328           1
   2834053          71     9.0080   0.0604   24.6864   0.2439   3650.604     2.167   55704.615         59.893           1
   2834087          71    85.6420   0.0524   95.8039   0.0051   2740.937     5.310   55673.072         22.942           1
   2834108          71    85.4540   0.0475   86.8959   0.8282   2257.240     5.841   55730.691         21.004           1
   2834231          71    58.0890   0.0344   74.4284   0.5042   1185.954     4.636   55713.217         13.841           1
   2834350          71     7.6520   0.0276   12.1407   0.7927    761.849     3.744   55708.355         45.016           1
   2834379          71    52.1930   0.0162   30.0405   0.2591    263.513    10.320   55687.283         53.383           1
   2834457          71    95.6200   0.0635   90.2975   0.4796   4035.849     6.290   55714.367         34.328           1
   2834564          71   135.8330   0.0593  214.9955   0.4331   3514.014     3.753   55654.819         29.945           1
   2834612          71    10.4260   0.0588   34.4140   0.8118   3454.142     1.800   55729.600         25.071           1
   2834777          71    64.7200   0.0376   69.3802   0.4537   1414.644     5.541   55674.390         25.872           1
   2834778          71    94.2570   0.0487  155.5032   0.3410   2374.969     3.601   55655.463         11.835           1
   2834793          71     3.5100   0.0321    7.1373   0.1423   1032.747     2.921   55721.661        124.255           1
   2834805          71    70.8090   0.0314   62.0242   0.6546    987.703     6.781   55704.545         32.779           1
   2835006          71    14.7240   0.0473   23.6172   0.3649   2233.058     3.703   55667.488         61.024           1
   2835051          71    18.9460   0.0454   40.6298   0.3194   2057.305     2.770   55667.959         58.645           1
   2835061          71    75.9820   0.0430   75.3486   0.6073   1845.429     5.990   55657.137         17.590           1
   2835069          71     4.7440   0.0626   12.4724   0.1954   3920.581     2.259   55666.535        141.678           1
   2835216          71     4.1010   0.0569   12.4261   0.3561   3236.383     1.961   55690.181         66.634           1
   2835258          71    94.9750   0.0480  105.8100   0.4158   2299.406     5.332   55679.523         26.029           1
   2835395          71     2.0080   0.0453    5.8589   0.2016   2049.450     2.036   55705.537        277.217           1
   2835770          71     7.4910   0.0209   15.4148   0.1107    435.926     2.887   55699.428         21.281           1
   2835777          71    50.7420   0.0172   63.3957   0.1209    297.333     4.754   55734.784         13.942           1
   2835798          71     6.6530   0.0183   13.7545   0.5462    336.498     2.873   55647.934         10.059           1
   2835811          71     8.9960   0.0375   13.0320   0.7760   1406.790     4.100   55715.173         90.109           1
   2835827          71    21.1080   0.0456   30.0033   0.6008   2083.497     4.179   55733.539         76.697           1
   2835886          71    35.5480   0.0284   33.9109   0.6987    806.283     6.227   55648.128         43.844           1
   2835893          71    54.3840   0.0255   42.1308   0.0061    650.535     7.668   55696.430         30.311           1
   2835911          71    30.3990   0.0600   51.2708   0.6425   3594.193     3.522   55694.238         43.119           1
   2836076          71    12.5560   0.0575   24.8681   0.9068   3308.726     2.999   55697.244         37.321           1
   2836086          71    20.8070   0.0318   28.8995   0.9379   1014.207     4.277   55685.980         35.306           1
   2836129          71    78.3010   0.0368   77.6867   0.2571   1355.670     5.987   55657.496         17.234           1
   2836160          71    31.3940   0.0259   40.7305   0.6321    670.218     4.578   55724.772         17.567           1
   2836215          71   102.5260   0.0296   86.8235   0.2676    876.355     7.014   55702.231         32.491           1
   2836345          71     7.1080   0.0661   17.9630   0.8784   4368.815     2.350   55707.773         62.366           1
   2836369          71    12.7700   0.0190   19.6294   0.2574    360.998     3.864   55679.322         43.631           1
   2836509          71    57.9670   0.0489   70.9822   0.4445   2389.122     4.851   55728.962         21.964           1
   2968489          71     0.6670   0.0421    3.0045   0.4167   1776.405     1.318   55708.083        139.588           0
   2968572          71     2.2230   0.0216    2.0316   0.6367    465.161     6.498   55645.854        192.285           1
   2968726          71    58.7550   0.0080   38.7512   0.7009     64.325     9.006   55658.923          5.118           0
   2969205          71    28.3830   0.0794   44.2480   0.4334   6307.179     3.810   55737.697         55.886           1
   2969568          71    15.0550   0.0397   27.5449   0.7423   1577.263     3.247   55719.172         69.277           1
   2969628          71     2.0240   0.0207    2.6157   0.3365    426.789     4.595   55683.455        177.408           1
   2969655          71    14.9380   0.0243   13.2615   0.6584    590.857     6.691   55702.297         50.286           1
   2969679          71    11.4340   0.0512   25.5756   0.9320   2621.276     2.656   55660.015         37.595           1
   2969839          71    75.1980   0.0675  126.9378   0.2959   4554.537     3.519   55670.455         21.652           1
   2969989          71    66.8810   0.0276   38.6136   0.1226    763.035    10.289   55653.145         35.296           1
   2969991          71     2.4270   0.0372    4.8738   0.6150   1380.142     2.958   55708.640        210.780           1
   2970115          71    73.5950   0.0278   54.8379   0.3292    773.611     7.972   55641.346         50.847           1
   2970168          71    72.6470   0.0270   47.1711   0.3230    730.728     9.148   55706.508         28.586           1
   2970512          71    18.8540   0.0617   32.2316   0.8083   3811.878     3.475   55666.103         58.366           1
   2970552          71    92.1060   0.0396   84.2242   0.4349   1566.691     6.496   55703.965         28.260           1
   2970755          71    16.0460   0.0351   23.8225   0.3519   1229.058     4.001   55720.441         29.010           1
   2970836          71    22.8360   0.0103   26.5261   0.5974    106.865     5.114   55649.377         10.236           1
   2970901          71    21.8520   0.0181   24.3181   0.8161    326.545     5.338   55729.312         20.599           1
   2970908          71     1.3060   0.0391    3.7569   0.3672   1530.868     2.064   55721.802        176.983           1
   2970909          71    16.7310   0.0220   26.7253   0.4174    483.448     3.719   55703.013         12.900           1
   2970955          71    41.1400   0.0348   47.7214   0.8573   1212.122     5.121   55682.895         23.770           1
   2970996          71    91.4900   0.0116   77.2038   0.4537    134.980     7.039   55691.261          8.568           1
   2970999          71    15.0170   0.0350   26.1169   0.3142   1224.662     3.415   55690.455         17.398           1
   2971092          71     1.2030   0.0293    3.8355   0.5764    860.623     1.863   55692.175        275.106           1
   2971292          71   102.6980   0.0129   56.7938   0.0809    166.527    10.741   55701.539         13.110           1
   2971415          71    10.0120   0.0241   12.7571   0.9466    581.738     4.662   55715.014         18.637           1
   2971462          71    17.9710   0.0450   34.5147   0.6965   2023.222     3.093   55694.875         16.734           1
   2971465          71     3.8460   0.0518    9.3431   0.3807   2685.704     2.445   55712.880        133.443           1
   2971484          71     7.6390   0.0186   11.4218   0.0603    347.403     3.973   55710.438         62.716           1
   2971614          71    14.0210   0.0470   23.9252   0.7004   2207.387     3.481   55666.640         45.317           1
   2971664          71     8.8610   0.0260    6.8930   0.0164    676.260     7.636   55677.353         46.100           1
   2971717          71     9.8640   0.0202   28.6079   0.7327    409.461     2.048   55657.470         11.525           1
   2971993          71    19.5000   0.0204   34.2685   0.3934    415.330     3.380   55727.753          9.814           1
   2972061          71    32.0470   0.0250   25.4539   0.0143    626.745     7.479   55702.127         49.652           1
   2972131          71    22.5400   0.0186   26.2253   0.1619    346.660     5.105   55696.355         21.283           1
   2972195          71    11.8750   0.0628   24.1651   0.1774   3947.559     2.919   55692.170         86.567           1
   2972293          71     8.6350   0.0293    7.9258   0.4498    858.774     6.471   55668.128         58.468           1
   2972425          71    65.0540   0.0530   63.8678   0.0844   2807.176     6.050   55650.111         34.957           1
   2972471          71    17.1460   0.0298   28.3132   0.8637    889.084     3.597   55712.582         54.119           1
   2972525          71     8.0360   0.0361   18.7451   0.5816   1304.447     2.546   55737.120         41.073           1
   2972587          71    15.9290   0.0167   27.8272   0.4488    279.277     3.400   55710.351         13.321           1
   2972706          71    38.4250   0.0471   27.3495   0.0755   2216.024     8.346   55699.471         52.568           1
   2972773          71    48.5160   0.0295   42.8707   0.6986    872.138     6.722   55671.940         19.432           1
   2972910          71     1.1280   0.0535    4.7858   0.5418   2863.619     1.399   55667.795        111.440           0
   2972978          71    17.3190   0.0374   19.2476   0.8439   1395.937     5.345   55659.694         50.412           1
   2973073          71    70.1380   0.0133   34.6730   0.7594    177.023    12.016   55701.393         11.765           1
   2973368          71    19.9690   0.0225   38.2983   0.2468    504.146     3.097   55644.284         14.398           1
   2973386          71    17.8790   0.0680   44.8488   0.9432   4438.621     2.368   55691.712         16.925           1
   2973461          71    48.1710   0.0396   65.8136   0.3665   1567.265     4.348   55654.601         42.864           1
   2973605          71    21.0320   0.0308   37.0374   0.2185    948.549     3.373   55674.257         10.130           1
   2973845          71    79.0390   0.0356   29.6220   0.4786   1266.044    15.850   55691.048         19.536           1
   3096317          71     3.2010   0.0298    4.6219   0.6260    890.241     4.115   55697.023         80.160           1
   3096567          71     2.6090   0.0214    3.1934   0.2329    457.303     4.852   55708.963         67.462           1
   3096620          71    63.6300   0.0367   39.0459   0.7437   1345.435     9.680   55722.135         16.190           1
   3096826          71    37.2790   0.0468   44.0969   0.4476   2190.721     5.022   55685.658         40.748           1
   3096885          71    51.8480   0.0221   53.9145   0.9395    489.563     5.712   55704.455         12.911           1
   3096995          71     5.3310   0.0259   14.4361   0.4772    670.883     2.193   55694.865        149.759           1
   3097057          71     8.0740   0.0187   16.8014   0.6800    347.883     2.854   55652.635         14.046           1
   3097210          71     8.2320   0.0427   10.6976   0.2324   1824.646     4.571   55735.413        125.544           1
   3097346          71    14.2760   0.0120   15.6140   0.4634    143.759     5.431   55683.857         31.292           1
   3097360          71    31.6040   0.0274   13.5632   0.6426    753.513    13.841   55719.233         24.730           1
   3097447          71    78.1570   0.0519   80.2163   0.4435   2697.070     5.788   55717.371         32.872           1
   3097526          71    56.7040   0.0234   25.2996   0.1518    547.381    13.313   55733.416         43.811           1
   3097562          71     3.9580   0.0201    6.2409   0.7024    402.907     3.768   55641.886         44.672           1
   3097572          71     9.1850   0.0290   19.6605   0.5981    839.177     2.775   55735.001         23.628           1
   3097891          71     2.1100   0.0347    6.1346   0.0300   1201.461     2.043   55679.513         73.896           1
   3097968          71   144.9870   0.0073   85.4979   0.2208     53.923    10.073   55710.797          3.656           0
   3098059          71    32.1720   0.0309   43.1695   0.4785    955.479     4.427   55698.744         14.513           1
   3098151          71    62.5020   0.0346   76.3210   0.5997   1199.623     4.864   55644.639         20.042           1
   3098219          71     4.4190   0.0329    7.1391   0.4053   1082.507     3.677   55707.468        154.726           1
   3098431          71    11.0340   0.0249   11.7240   0.8960    619.425     5.590   55650.653         29.533           1
   3098511          71    31.0830   0.0423   54.2384   0.0687   1787.109     3.404   55720.207         15.476           1
   3098586          71    88.7110   0.0612  116.6737   0.3975   3750.243     4.516   55708.032         26.235           1
   3098736          71   108.1320   0.0560  137.0436   0.6943   3130.509     4.687   55703.594         19.131           1
   3098809          71    20.9090   0.0664   35.4400   0.4884   4411.124     3.505   55699.469         41.412           1
   3098833          71   144.9400   0.0518  117.4536   0.8848   2685.426     7.330   55701.701         12.143           1
   3098885          71     4.2440   0.0317   10.9783   0.4052   1003.930     2.296   55709.106         28.009           1
   3099019          71     1.5000   0.0167    1.4797   0.1326    279.516     6.023   55653.058         76.478           0
   3099119          71    23.8870   0.0329   40.5623   0.5638   1080.892     3.498   55724.444         12.038           1
   3099125          71    13.4360   0.0479   23.4733   0.3820   2290.376     3.400   55702.799         54.648           1
   3099180          71    55.8390   0.0306   84.0846   0.1523    933.822     3.945   55676.889          7.514           0
   3099238          71     1.2170   0.0784    4.5445   0.6118   6150.545     1.591   55643.987        217.885           1
   3099278          71    28.3870   0.0499   38.9675   0.8968   2491.652     4.327   55709.363         13.967           1
   3099303          71     4.1530   0.0224    3.5233   0.2813    500.810     7.001   55675.396         72.111           1
   3099321          71    74.7800   0.0258   87.3426   0.8187    666.338     5.086   55720.323          6.790           1
   3099491          71    25.1770   0.0582   76.5904   0.3135   3384.607     1.953   55696.302         27.035           1
   3099553          71     0.5910   0.0938    3.2555   0.4966   8798.222     1.078   55729.137        347.970           1
   3099732          71    19.6160   0.0512   30.2514   0.9408   2623.425     3.852   55651.158         19.662           1
   3099759          71    61.5200   0.0213   24.6312   0.0899    454.103    14.836   55695.824         17.623           1
   3099810          71     3.1400   0.0617    9.5485   0.9366   3809.730     1.953   55683.211         60.974           1
   3099883          71   105.7490   0.0362   88.6016   0.1074   1307.359     7.090   55683.062         22.950           1
   3099957          71     1.0470   0.0373    2.0370   0.5845   1393.206     3.054   55714.916        247.781           1
   3100006          71    88.2030   0.0206   62.2094   0.2969    425.317     8.422   55656.055         20.221           1
   3100068          71    21.4240   0.0312   39.8133   0.0860    976.122     3.196   55734.923         19.337           1
   3100083          71    26.4440   0.0329   38.2623   0.7208   1079.629     4.105   55644.199         15.434           1
   3100268          71    64.5620   0.0124   32.9921   0.8773    152.600    11.624   55711.379          3.917           0
   3100351          71    66.8310   0.0725   73.2680   0.9991   2633.125     5.418   55664.985         12.634           1
   3100395          71     7.4520   0.0725   20.5772   0.4344   5262.124     2.151   55726.813         84.389           1
   3100411          71     6.9530   0.0765   17.0525   0.0948   5851.670     2.422   55643.993        111.405           1
   3100451          71    14.5880   0.0666   26.9743   0.1933   4430.906     3.212   55700.749        123.881           1
   3100476          71    44.6680   0.0579   53.3871   0.4315   3347.925     4.970   55699.964         52.219           1
   3100568          71    53.8150   0.0574   68.2987   0.7976   3291.793     4.680   55708.291         30.953           1
   3100623          71     4.9770   0.0433   10.3964   0.2229   1872.029     2.844   55737.683        145.087           1
   3100641          71    93.6940   0.0231   85.3776   0.8050    533.624     6.519   55691.368          7.680           1
   3100698          71     2.3700   0.0550    8.6405   0.5036   3022.680     1.629   55736.364        202.820           1
   3100715          71    31.1280   0.0799   55.9728   0.9222   6373.578     3.303   55712.459         20.120           1
   3100746          71    49.9340   0.0530   62.0647   0.7410   2813.738     4.779   55698.665         38.759           1
   3100874          71    46.3290   0.0333   67.8545   0.4232   1109.473     4.056   55716.394         11.635           1
   3100876          71    36.4550   0.0256   49.3601   0.8840    656.796     4.387   55679.442         12.024           1
   3101063          71    24.2360   0.0251   22.0539   0.9769    621.893     6.528   55702.772          6.780           1
   3101129          71    46.9250   0.0162   67.1917   0.5125    263.185     4.148   55668.938         20.510           1
   3216332          71    50.1750   0.0264   39.4936   0.5466    698.934     7.547   55711.835         23.118           1
   3216614          71    70.1420   0.0668   80.8483   0.5891   4465.392     5.153   55689.967         26.012           1
   3216635          71    75.3800   0.0121   54.3640   0.3602    145.243     8.236   55710.663         10.547           0
   3216636          71     1.6850   0.0808    6.9652   0.1661   6535.875     1.437   55675.838        196.978           1
   3216671          71    50.1090   0.0456   81.4013   0.4960   2082.568     3.657   55710.773         52.105           1
   3216681          71    25.3220   0.0569   44.2209   0.0861   3235.057     3.401   55735.005         57.493           1
   3216952          71    12.2390   0.0414   23.3994   0.8338   1717.493     3.107   55654.245         26.502           1
   3216956          71   160.6990   0.0217   81.4910   0.2291    472.434    11.714   55688.081         17.245           1
   3216963          71     2.4830   0.0437    7.3845   0.6424   1912.897     1.997   55642.092         97.289           1
   3217113          71    13.7990   0.0401   35.0575   0.3870   1607.772     2.338   55645.533         64.623           1
   3217238          71    75.8640   0.0382   64.9022   0.1052   1459.133     6.943   55682.217         27.858           1
   3217253          71    31.3070   0.0107   41.7881   0.4380    114.144     4.450   55645.428         11.250           0
   3217264          71    17.5570   0.0306   32.3302   0.4720    933.610     3.226   55716.287         42.971           1
   3217410          71     3.1660   0.0416   13.6516   0.7293   1729.528     1.378   55720.997         46.834           1
   3217462          71     5.5180   0.0373   18.3124   0.1879   1394.704     1.790   55709.045         51.749           1
   3217475          71    44.7800   0.0197   47.8983   0.8156    389.232     5.553   55657.529         15.360           1
   3217556          71     7.2690   0.0124    9.8851   0.5022    153.802     4.368   55657.654         28.404           1
   3217605          71    29.3930   0.0110   40.4560   0.7633    121.848     4.316   55647.927          6.735           0
   3217681          71    45.2900   0.0332   58.9368   0.3597   1104.001     4.565   55678.825         19.147           1
   3217777          71     8.4690   0.0672   19.8169   0.7110   4510.630     2.539   55649.016         96.421           1
   3217898          71    50.5370   0.0264   65.7046   0.1225    699.265     4.569   55655.545          6.398           0
   3217921          71    61.6000   0.0210   38.0465   0.9389    439.856     9.617   55682.138          5.680           0
   3217961          71    10.5650   0.0383   20.4369   0.4765   1465.111     3.071   55703.111         36.402           1
   3217988          71    59.3210   0.0618   90.3368   0.9252   3824.881     3.901   55712.657         12.449           1
   3218058          71     0.5750   0.0552    1.5457   0.4441   3050.462     2.208   55736.518        470.525           0
   3218129          71    89.2970   0.0134   68.9779   0.3291    179.951     7.690   55708.565         13.744           1
   3218209          71    33.4250   0.0282   27.7052   0.1171    795.927     7.166   55647.721         41.565           1
   3218587          71     6.1470   0.0558   16.0310   0.1306   3115.403     2.278   55687.190         60.370           1
   3218607          71    86.9700   0.0253   94.5760   0.6744    638.857     5.462   55682.134         19.889           1
   3218688          71    15.4890   0.0449   23.1539   0.2637   2017.664     3.974   55668.081         46.600           1
   3218763          71     3.7670   0.0479    9.4036   0.8182   2293.457     2.380   55715.157         64.460           1
   3218808          71     1.3160   0.0296    5.0706   0.7077    878.040     1.542   55713.023         28.582           1
   3218831          71     1.3350   0.0575    6.1612   0.0693   3309.956     1.287   55667.709        104.187           1
   3218844          71    83.2730   0.0394   84.8395   0.3623   1551.222     5.830   55677.699         14.531           0
   3218923          71    79.4060   0.0142   75.5687   0.3058    200.568     6.242   55690.625         11.387           1
   3219089          71    11.6830   0.0822   24.4570   0.6959   6752.362     2.837   55657.246         71.696           1
   3219090          71     9.7520   0.0501   19.7107   0.3721   2508.576     2.939   55686.487         47.903           1
   3219278          71     1.2560   0.0789    5.7453   0.3512   6220.644     1.299   55725.574        199.110           1
   3219308          71     4.4640   0.0315    9.9374   0.5136    994.056     2.668   55721.599         82.669           1
   3219317          71    73.1100   0.0217   66.5749   0.5220    470.324     6.523   55727.008         16.315           1
   3219382          71    27.8140   0.0342   38.5867   0.5766   1170.784     4.282   55713.988         20.909           1
   3219431          71    15.2690   0.0116   17.8683   0.8144    135.330     5.076   55732.210         11.562           1
   3219476          71     1.0640   0.0709    4.8320   0.6716   5026.334     1.308   55700.516        200.526           1
   3219558          71    23.5030   0.0432   38.6741   0.1637   1869.521     3.610   55712.990         46.575           1
   3219619          71    29.3160   0.0409   42.3008   0.3887   1672.125     4.117   55686.687         21.926           1
   3219805          71    39.5280   0.0229   51.5782   0.8148    525.307     4.552   55672.657         13.527           1
   3219885          71   109.8240   0.0398  133.9791   0.8541   1585.223     4.869   55659.348         11.678           1
   3220035          71    26.6000   0.0624   37.9210   0.2852   3888.654     4.167   55654.612         70.989           1
   3220160          71    27.7200   0.0520   45.1034   0.7633   2705.247     3.651   55692.551         58.021           1
   3324069          71    10.7390   0.0322    6.1942   0.9753    970.553    10.298   55670.990         28.451           1
   3324179          71     0.9850   0.0700    5.4751   0.5120   4893.750     1.069   55736.190        274.530           1
   3324375          71     4.8030   0.0866   16.4392   0.7622   7496.831     1.736   55657.517         94.836           1
   3324448          71     1.8600   0.0336    6.8828   0.5973   1128.012     1.606   55655.765         87.296           1
   3324454          71    51.5860   0.0493   81.4685   0.8193   2435.323     3.761   55731.332         14.018           1
   3324533          71     3.8790   0.0307    4.6974   0.9509    945.401     4.905   55708.090         40.359           1
   3324593          71     3.1140   0.0345    3.6092   0.2342   1193.616     5.126   55665.954        176.912           1
   3324744          71    23.6960   0.0464   19.4741   0.1891   2152.133     7.228   55707.847         51.275           1
   3324838          71     7.8540   0.0374   14.4009   0.3194   1396.952     3.240   55660.711        122.526           1
   3324959          71    59.3660   0.0276   54.4511   0.5860    762.997     6.476   55704.043         12.523           1
   3325159          71    62.7280   0.0438   68.1516   0.9186   1918.283     5.467   55668.994         10.068           1
   3325233          71    17.2580   0.0714   30.8212   0.2557   5091.433     3.326   55731.130         87.091           1
   3325601          71   110.3940   0.0658  113.0474   0.9708   3324.154     5.801   55642.395          7.540           1
   3325859          71     8.8170   0.0404   22.0559   0.8567   1632.765     2.374   55662.232         30.591           1
   3326019          71   113.4670   0.0478  110.7784   0.8335   2280.142     6.084   55699.665          7.570           1
   3326132          71     5.0430   0.0359   13.6764   0.4261   1286.079     2.190   55710.641         32.472           1
   3326144          71   102.0560   0.0393  120.8270   0.1533   1543.327     5.017   55683.297         11.800           1
   3326189          71    52.8620   0.0267   67.8329   0.1124    714.157     4.629   55643.818          8.046           1
   3326256          71    51.5320   0.0220   46.9053   0.4095    484.725     6.526   55703.740         24.543           1
   3326304          71     0.9560   0.0112    1.4659   0.2037    124.754     3.874   55645.639        208.731           0
   3326491          71    35.9080   0.0562   57.7118   0.2923   3162.931     3.696   55661.763         40.161           1
   3326565          71    22.8770   0.0738   36.0120   0.5430   5447.107     3.774   55731.579         68.133           1
   3326610          71     8.4960   0.0427   16.3658   0.3996   1827.206     3.084   55687.511        111.920           1
   3326641          71     5.1420   0.0300    7.7137   0.0939    899.442     3.959   55687.733        138.272           1
   3326787          71    13.2700   0.0700   25.8879   0.9974   2530.031     3.045   55725.574         10.820           0
   3326919          71     4.3330   0.0476   12.6150   0.8469   2266.844     2.040   55652.700         39.125           1
   3326952          71     1.7300   0.0599    5.3199   0.1185   3591.100     1.931   55699.456        333.145           1
   3326990          71     0.7870   0.0437    3.3341   0.9861   1328.057     1.402   55726.339         64.950           1
   3327083          71     2.0530   0.0144    3.3517   0.8475    206.684     3.638   55719.225         25.620           1
   3327140          71    55.4350   0.0478   63.0414   0.7714   2284.887     5.223   55719.548         20.911           1
   3426259          71    35.4430   0.0275   24.5650   0.8959    755.579     8.570   55682.384         29.240           1
   3426367          71    10.3570   0.0689   40.8235   0.9280   4743.393     1.507   55694.431         37.190           1
   3426534          71     3.1220   0.0369    7.5334   0.9184   1357.926     2.462   55643.342         95.634           1
   3426677          71     8.1210   0.0376   22.8473   0.0562   1412.927     2.111   55651.967         83.005           1
   3426745          71    68.4820   0.0494   69.3603   0.7043   2440.219     5.865   55689.288         29.909           1
   3426790          71    39.4420   0.0282   47.4773   0.0019    795.723     4.935   55641.718         28.403           1
   3426854          71    46.3760   0.0389   64.1340   0.5620   1512.877     4.295   55697.848         16.003           1
   3426874          71    68.6180   0.0427  114.5961   0.0652   1826.597     3.557   55682.664         11.352           1
   3427118          71   107.1240   0.0376  105.8884   0.1743   1415.069     6.009   55680.458         20.277           1
   3427296          71    12.6750   0.0251   23.5965   0.0776    628.666     3.191   55656.786         38.306           1
   3427331          71     0.6770   0.0381    2.5963   0.7385   1451.228     1.550   55693.254        309.733           1
   3427339          71     4.1860   0.0135    8.3235   0.1860    181.496     2.988   55681.410         31.376           1
   3427363          71    26.0250   0.0420   41.5539   0.7652   1766.390     3.720   55701.389         30.845           1
   3427572          71    14.9820   0.0323   24.2384   0.9434   1044.454     3.671   55671.075          8.457           0
   3427676          71     0.7180   0.0278    1.9965   0.1066    773.523     2.138   55680.751        279.720           1
   3427720          71    18.7960   0.0087   27.4113   0.3782     76.155     4.073   55684.729         24.595           1
   3427727          71    11.6760   0.0545   14.6963   0.6427   2966.131     4.719   55734.768         77.622           1
   3427759          71     1.4800   0.0385    4.6326   0.0610   1478.917     1.898   55663.679        217.542           1
   3427772          71    41.3610   0.0319   59.4177   0.0209   1015.367     4.135   55720.596         18.452           1
   3427847          71    35.5240   0.1150   52.1505   0.9158  12107.333     4.046   55665.046         41.404           1
   3428300          71     0.8490   0.0336    4.3858   0.0931   1130.581     1.150   55681.243        191.292           1
   3428359          71     5.2650   0.0201    5.7152   0.5782    404.679     5.472   55695.822         46.454           1
   3428453          71   164.5020   0.0163   94.0410   0.8402    264.452    10.391   55659.964          9.309           1
   3428468          71     2.2180   0.1044    8.7952   0.8521  10892.150     1.498   55643.812        131.052           1
   3428558          71     2.1550   0.0240    3.2777   0.1702    577.934     3.906   55733.275         53.896           0
   3527946          71    20.0290   0.0243   34.0591   0.0152    589.250     3.493   55672.651         29.498           1
   3528163          71     1.4910   0.0347    3.6940   0.4930   1204.875     2.398   55663.508        274.250           1
   3528198          71     4.0190   0.0382   16.5181   0.7096   1460.773     1.445   55691.695         48.000           1
   3528224          71    13.4000   0.0200   14.9364   0.0063    399.150     5.329   55707.791         72.398           1
   3528384          71     1.6560   0.0339    6.0086   0.3602   1149.474     1.637   55726.589         92.347           1
   3528422          71    51.3410   0.0349   46.8587   0.4176   1217.017     6.508   55643.107         63.144           1
   3528424          71    55.1770   0.0630   79.0112   0.5295   3972.375     4.148   55735.751         48.391           1
   3528574          71     4.1520   0.0521    9.8600   0.0522   2718.934     2.501   55652.470        175.658           1
   3528620          71     2.2650   0.0386    6.1790   0.0150   1488.261     2.177   55712.991         88.892           1
   3528662          71    27.7210   0.0286   27.5117   0.9327    819.157     5.985   55683.724         32.419           1
   3528753          71     0.7770   0.0654    3.6102   0.4682   4274.926     1.278   55725.885        261.720           1
   3528807          71    12.3080   0.0252   23.6979   0.4528    636.364     3.085   55674.154         28.983           1
   3528838          71     5.0170   0.0400   11.0132   0.0953   1601.277     2.706   55657.359        186.001           1
   3528871          71    38.9740   0.0445   53.2231   0.4106   1978.515     4.350   55709.985         38.111           1
   3528906          71    17.9910   0.0356   31.4026   0.0134   1264.939     3.403   55661.038         35.105           1
   3529003          71    57.4160   0.0627   60.0980   0.0190   3929.339     5.675   55701.692         45.559           1
   3529242          71    20.3640   0.0294   13.5368   0.7263    862.494     8.936   55673.898         38.397           1
   3529267          71    79.2080   0.0551   97.5833   0.8620   3031.050     4.821   55728.459         22.357           1
   3529423          71     7.8040   0.0464   19.3603   0.9299   2153.682     2.394   55669.720         42.758           1
   3529457          71    88.6360   0.0626  102.1019   0.3493   3916.547     5.157   55722.603         38.927           1
   3529563          71   109.0830   0.0412  113.9553   0.5754   1700.351     5.686   55653.168         20.049           1
   3529637          71    43.7050   0.0326   45.2418   0.2805   1063.285     5.738   55726.662         22.556           1
   3629496          71    34.6810   0.0310   23.8190   0.3174    963.520     8.649   55666.220         29.021           0
   3629612          71     0.5410   0.0198    1.8772   0.0825    391.092     1.711   55649.584         68.224           0
   3629660          71    18.8510   0.0367   18.3496   0.4044   1345.087     6.102   55654.509         91.203           1
   3629701          71    10.4760   0.0663   20.0101   0.9948   2386.614     3.110   55710.224         30.374           1
   3629704          71     0.8370   0.0245    2.2000   0.0411    600.833     2.261   55736.181        216.370           0
   3629749          71    54.6940   0.0192   41.9719   0.3039    367.434     7.740   55696.046         20.576           1
   3629967          71    43.3780   0.0303   53.2938   0.2436    915.358     4.835   55687.779         52.680           1
   3630074          71     5.6140   0.0689   16.5437   0.4579   4741.010     2.016   55643.069         97.750           1
   3630127          71    73.4170   0.0176   78.2510   0.8734    311.116     5.573   55685.557          4.820           0
   3630146          71     6.4830   0.0685   16.1733   0.9568   4081.940     2.381   55711.805         35.667           1
   3630158          71   110.6300   0.0298   60.6675   0.6180    887.457    10.832   55649.181         28.979           1
   3630182          71     4.4710   0.0533   13.5732   0.0556   2840.638     1.957   55683.994        105.772           1
   3630187          71     1.3680   0.0672    6.3434   0.3117   4519.746     1.281   55642.657        534.014           1
   3630279          71     2.0460   0.0409    6.8845   0.6624   1673.374     1.765   55676.839        179.443           1
   3731514          71    22.5460   0.0348   34.2446   0.7060   1211.341     3.911   55719.373         58.592           1
   3731603          71    26.8020   0.0199   30.6272   0.7074    397.225     5.198   55642.578         43.477           1
   3731609          71    31.1930   0.0252   43.5124   0.4904    635.790     4.258   55685.245          9.954           1
   2697845          70    24.3710   0.0163   28.4489   0.7785    266.217     5.089   55652.436          8.711           1
   2836990          70    84.6270   0.0345   76.7194   0.8024   1193.292     6.552   55651.493         18.858           1
   2837007          70     1.2960   0.0251    5.3213   0.9359    628.820     1.447   55671.331         15.598           1
   2837120          70    13.7630   0.0180   25.4564   0.1754    324.825     3.211   55709.646         11.622           1
   2837133          70    92.2680   0.0160   55.2274   0.4387    255.777     9.924   55721.609         13.778           1
   2837174          70    29.5420   0.0208   23.2552   0.9032    433.572     7.546   55678.789         15.061           1
   2837359          70    42.9800   0.0332   48.9202   0.9638   1102.143     5.219   55645.586         14.468           1
   2837831          70     5.8380   0.0517   16.8702   0.2504   2675.381     2.056   55643.456         39.903           1
   2837927          70     3.4760   0.0563   11.8005   0.7360   3164.248     1.750   55686.139         34.540           1
   2974282          70     2.4540   0.0660    8.1913   0.3173   4352.467     1.779   55667.755        126.935           1
   2974432          70    10.3580   0.0263   16.5514   0.6809    691.106     3.717   55652.947         40.011           1
   2974542          70    74.0260   0.0407   72.9954   0.1233   1653.076     6.024   55687.410         20.015           1
   2974567          70    15.4100   0.0322   29.7919   0.7971   1039.191     3.072   55713.500         17.278           1
   2974598          70    98.6340   0.0177   68.8743   0.2798    312.111     8.507   55662.102         11.223           1
   2974619          70     1.1400   0.0692    4.8821   0.0148   4783.095     1.387   55669.347        375.338           1
   2974643          70    43.6530   0.0263   40.8872   0.1593    691.794     6.342   55693.969         29.480           1
   2974664          70     3.4210   0.0202    7.2562   0.5431    405.997     2.801   55691.514         63.157           1
   2974741          70    17.1140   0.0212   26.2526   0.4997    449.951     3.872   55686.242         18.088           1
   2974858          70     1.2050   0.0596    3.2955   0.5728   3549.398     2.171   55719.052        126.466           1
   2974865          70     0.6240   0.0292    2.7761   0.9069    851.680     1.336   55694.663        171.394           1
   2974894          70    12.9410   0.0623   22.2708   0.3868   3879.947     3.452   55641.054         96.243           1
   2975079          70    25.8030   0.0391   34.1097   0.6330   1528.887     4.493   55727.913         27.184           1
   2975113          70   123.4630   0.0412  105.8637   0.7485   1701.434     6.928   55697.149         24.284           1
   2975145          70     7.6150   0.0147    5.2644   0.2293    214.675     8.593   55733.637         32.863           1
   2975292          70     6.6860   0.0202   10.4297   0.6294    407.677     3.808   55674.017         44.039           1
   2975340          70    66.7260   0.0563   82.0970   0.2425   3171.380     4.828   55735.371         39.863           1
   2975507          70   116.4320   0.0408  124.7348   0.8584   1662.342     5.545   55644.549          6.273           0
   2975511          70    43.5520   0.0420   60.1735   0.5711   1767.027     4.299   55723.204         24.773           1
   2975513          70    48.8060   0.0777   67.1109   0.0394   6042.343     4.320   55734.290         49.243           1
   2975542          70     5.9430   0.0205   11.6247   0.4497    421.164     3.037   55721.000         32.734           1
   2975680          70     4.4550   0.0608   11.4002   0.4556   3695.336     2.321   55688.825         66.171           1
   2975744          70   116.7220   0.0425   96.5294   0.4956   1810.508     7.183   55658.147         20.134           1
   2975779          70     2.8770   0.0251    8.6817   0.9975    354.207     1.969   55702.028          7.673           0
   2975810          70    30.9600   0.0356   43.9299   0.1409   1268.684     4.186   55687.883         66.464           1
   2975844          70    78.3160   0.0248   41.9562   0.5265    613.067    11.088   55665.348         40.496           1
   2975903          70    35.1410   0.0220   22.4536   0.1625    486.179     9.297   55680.110         35.184           1
   2975981          70     7.8160   0.0252   16.8830   0.3553    634.560     2.750   55710.915         45.860           1
   3101555          70     0.5760   0.0731    2.9986   0.1054   5337.014     1.142   55642.127        250.198           1
   3101585          70    62.6940   0.0608   67.4334   0.4601   3691.371     5.523   55699.146         36.252           1
   3101646          70     4.2310   0.0318   10.6571   0.1808   1012.352     2.358   55705.258        173.862           1
   3101748          70    62.8640   0.0169   79.5359   0.9790    286.620     4.695   55676.397          1.916           0
   3101786          70    55.6530   0.0179   55.2259   0.9036    320.192     5.986   55647.638          7.978           0
   3101899          70     0.5950   0.0209    1.0691   0.1472    438.385     3.306   55645.106        133.622           0
   3101906          70   107.1490   0.0262   59.0655   0.9634    688.282    10.776   55661.168         11.799           1
   3101923          70    16.6700   0.0359   28.2957   0.8522   1286.926     3.499   55659.931         20.356           1
   3101992          70    43.1180   0.0799   55.1660   0.2560   6379.861     4.643   55718.324         56.169           1
   3102003          70     7.4320   0.0163   14.6296   0.5834    264.969     3.018   55689.196         28.540           1
   3102149          70    18.8800   0.0274   30.0844   0.8862    748.169     3.728   55666.045          7.909           1
   3102181          70    86.6120   0.0100   85.6923   0.3776    100.555     6.004   55689.343          5.339           0
   3102309          70    15.1430   0.0134   23.8236   0.5668    178.601     3.776   55677.832         10.787           1
   3102351          70     2.5730   0.0207    5.5650   0.6169    427.751     2.746   55719.029         77.030           1
   3102561          70     1.7160   0.1116    8.0620   0.2940  12453.763     1.264   55695.113        323.925           1
   3102562          70    74.0630   0.0542   84.2846   0.9019   2939.684     5.220   55723.818         10.683           1
   3102596          70     3.2910   0.0226    5.5123   0.3140    509.693     3.546   55651.716         63.569           1
   3102638          70     7.9630   0.0289   15.4884   0.3400    833.669     3.054   55736.116         32.566           1
   3102715          70   151.7360   0.0243  149.9118   0.2027    589.442     6.012   55662.033          4.011           0
   3102763          70    85.7420   0.0535  160.9712   0.3350   2858.706     3.164   55643.794         13.894           1
   3102980          70    86.4220   0.0389   80.9323   0.6440   1516.910     6.343   55685.043         12.546           1
   3102998          70     1.1630   0.0521    5.3801   0.0421   2715.290     1.284   55732.846        148.973           1
   3103105          70     6.6790   0.0494   17.7352   0.4017   2438.591     2.237   55699.601         45.427           1
   3103125          70    29.8970   0.0279   23.2822   0.2860    777.807     7.628   55713.347         49.065           1
   3103260          70    60.0900   0.0392   61.2926   0.9204   1534.639     5.823   55694.565         15.168           1
   3103299          70   151.3230   0.0421  119.1797   0.3824   1773.715     7.542   55700.704         25.487           1
   3103331          70     2.3570   0.0689    8.7031   0.9185   4745.642     1.609   55647.920         86.547           1
   3103382          70    42.8040   0.0373   52.2678   0.7900   1390.243     4.864   55682.143         18.848           1
   3103398          70    53.0150   0.0759   67.1035   0.8514   5754.257     4.693   55719.471         21.444           1
   3103576          70    17.6110   0.0299   18.7618   0.8613    896.733     5.576   55706.424         22.362           1
   3103684          70    12.6650   0.0656   27.8697   0.2753   4303.861     2.699   55670.363         81.951           1
   3103779          70    69.7010   0.0212   80.9108   0.3847    448.513     5.117   55663.105          8.423           1
   3103851          70    31.9490   0.0318   27.9105   0.2051   1010.333     6.799   55677.126         53.368           1
   3220719          70     1.8550   0.0135    4.4131   0.1164    181.156     2.497   55726.617         84.620           0
   3220937          70    34.6130   0.0461   41.8264   0.8462   2126.811     4.916   55700.820         27.459           1
   3221013          70    55.4580   0.0654   73.5787   0.2761   4272.112     4.477   55711.899         45.321           1
   3221310          70     0.9230   0.0307    2.6019   0.7403    941.122     2.107   55684.437        173.486           1
   3221420          70    76.2140   0.0495   84.7344   0.2859   2454.386     5.343   55666.450         21.308           1
   3221515          70    14.1540   0.0643   24.9071   0.2143   4137.883     3.376   55721.576         87.908           1
   3221535          70    62.7450   0.0142   70.5551   0.8402    201.930     5.283   55718.839          4.123           0
   3221541          70   100.9480   0.0367  124.6968   0.0646   1348.521     4.809   55683.648         21.514           1
   3221607          70    23.6760   0.0482   36.3852   0.7441   2319.397     3.865   55698.723         43.201           1
   3221671          70    61.0790   0.0208   37.1645   0.6810    432.767     9.762   55694.676         31.006           1
   3221710          70     7.0650   0.0499   17.1926   0.1398   2485.121     2.441   55713.975         51.124           1
   3221716          70     0.8670   0.0264    2.2473   0.0674    695.992     2.292   55705.266        157.541           0
   3221755          70     9.6540   0.0568   25.5231   0.8689   3228.731     2.247   55682.469         50.732           1
   3221804          70    78.5300   0.0401   99.9843   0.6651   1604.294     4.665   55704.987         30.006           1
   3221889          70    70.7600   0.0399   77.1890   0.0098   1591.262     5.445   55719.016         16.622           1
   3221895          70    16.4040   0.0456   26.1402   0.6658   2081.430     3.728   55723.876         51.557           1
   3221915          70    14.2760   0.0799   35.2932   0.3825   6380.061     2.403   55644.421        111.876           1
   3222163          70    11.2630   0.0359   22.8451   0.2086   1288.803     2.928   55642.831         45.137           1
   3222192          70    40.5740   0.0826   62.3015   0.0026   6821.124     3.868   55647.233         72.218           1
   3222231          70    22.7770   0.0540   33.6471   0.0566   2920.485     4.021   55685.836         58.677           1
   3222236          70    64.5540   0.0229   67.5898   0.0927    525.724     5.673   55713.409         10.551           1
   3222364          70    40.1160   0.0266   22.8447   0.1628    709.306    10.431   55735.077         24.746           0
   3222388          70     8.1480   0.0649   19.6069   0.5148   4214.068     2.469   55649.240         67.960           1
   3222501          70    10.3230   0.0494   19.5489   0.2330   2441.862     3.137   55653.702         87.543           1
   3222508          70     8.1690   0.0253   16.9046   0.2188    640.872     2.870   55653.464         17.476           1
   3222510          70    48.2160   0.0498   57.0854   0.1481   2480.270     5.017   55689.813         25.164           0
   3222582          70   165.5880   0.0146  135.6758   0.2916    213.085     7.250   55646.953          3.630           0
   3222610          70    41.1540   0.0683   65.6175   0.7364   4662.140     3.725   55720.805         38.052           1
   3222649          70    89.0190   0.0469   94.7709   0.7172   2201.736     5.580   55650.887         15.364           1
   3222689          70     1.5080   0.0758    6.4127   0.3615   5743.079     1.397   55648.969        329.378           1
   3222767          70    26.5370   0.0341   32.8658   0.4564   1162.850     4.796   55684.501         73.418           1
   3222832          70    46.0940   0.0222   45.4901   0.4641    491.183     6.019   55671.936         16.419           1
   3222875          70    71.3880   0.0240   85.8371   0.9797    555.214     4.940   55665.522          2.029           0
   3222908          70    94.0250   0.0273   98.5977   0.5434    747.637     5.665   55735.620          7.570           0
   3223218          70    87.0120   0.0234   76.1369   0.3819    549.269     6.788   55667.970         16.258           1
   3223374          70    42.7420   0.0270   47.4772   0.5691    729.330     5.348   55661.304         32.413           1
   3223460          70   101.8530   0.0235   56.1281   0.9545    554.455    10.779   55706.195          8.311           0
   3327681          70    10.2780   0.0216    7.6788   0.1481    466.443     7.951   55668.948         49.540           1
   3327711          70     2.8820   0.0417    4.7028   0.1342   1734.804     3.640   55671.472        212.205           1
   3327769          70    58.7460   0.0227   47.4443   0.9652    513.262     7.355   55676.703         18.459           1
   3327798          70     1.4550   0.0333    4.8598   0.4581   1105.704     1.778   55667.432        139.579           1
   3327812          70     9.9740   0.0126   10.0199   0.4118    159.390     5.913   55718.739         16.041           1
   3327823          70    14.0000   0.0352   25.0708   0.6156   1238.204     3.317   55644.148         28.590           1
   3327828          70    60.0040   0.0342   50.6221   0.6738   1170.535     7.041   55706.972         36.819           1
   3327855          70     3.7690   0.0332   10.5148   0.9077   1105.116     2.129   55661.378         32.175           1
   3327919          70   125.7610   0.0275   61.7519   0.3878    755.249    12.097   55728.565         32.156           1
   3327992          70    21.7860   0.0736   43.1596   0.6588   5420.109     2.998   55715.636         50.091           1
   3327995          70    33.4810   0.0168   24.7979   0.0470    283.737     8.020   55720.136         21.025           1
   3328080          70   125.6870   0.0243   88.4086   0.9981    323.669     8.445   55692.171          3.016           0
   3328094          70    25.7840   0.0405   43.5339   0.1036   1641.782     3.518   55693.569         30.803           1
   3328210          70    11.4220   0.0548   29.9967   0.5656   3000.836     2.262   55682.492         63.269           1
   3328268          70    43.4390   0.0445   58.9910   0.7523   1980.933     4.374   55698.400         12.891           1
   3328295          70    89.5090   0.0236   69.8664   0.4218    556.339     7.610   55651.051         29.155           1
   3328371          70   139.5580   0.0241  138.1184   0.2283    579.476     6.002   55668.961         10.825           1
   3328429          70     5.9470   0.0553   18.4283   0.1036   3061.848     1.917   55733.451         70.298           1
   3328515          70    40.0150   0.0446   28.1294   0.2647   1993.288     8.450   55685.538         51.488           1
   3328801          70    12.8620   0.0182    7.3777   0.5796    331.306    10.356   55661.811         22.870           1
   3328812          70     4.6910   0.0618   12.2610   0.8362   3825.196     2.272   55664.318         56.164           1
   3328853          70    48.5840   0.0276   63.9257   0.6545    763.932     4.514   55696.689         43.880           1
   3328862          70     4.2290   0.0378   12.7560   0.4350   1427.819     1.969   55725.448        113.881           1
   3328946          70     1.0180   0.0589    3.8394   0.6724   3467.729     1.575   55704.001        257.123           1
   3329136          70    19.2410   0.0075   20.5186   0.8898     55.732     5.570   55719.611          6.292           0
   3329149          70    99.8860   0.0381   82.3977   0.0125   1450.030     7.201   55655.829         28.353           1
   3329196          70    10.9520   0.0151    7.4945   0.5408    229.171     8.680   55669.433         29.071           1
   3329238          70   146.1410   0.0199  146.2953   0.5908    394.774     5.934   55699.356         18.213           1
   3329439          70     0.9040   0.0093    2.1876   0.6975     86.323     2.456   55660.448         59.841           0
   3329504          70    75.1250   0.0300   67.7858   0.3314    902.625     6.583   55693.289         33.896           1
   3329528          70     1.0860   0.0503    4.8481   0.6756   2533.331     1.331   55648.174        172.422           1
   3329584          70     8.6260   0.0186    5.3293   0.8364    346.589     9.614   55701.315         21.609           1
   3329724          70    43.2000   0.0285   31.0081   0.9465    811.812     8.276   55681.733         19.890           1
   3329779          70    84.4160   0.0654   88.5842   0.6173   4279.807     5.661   55665.697         32.719           1
   3329839          70    84.1410   0.0292   64.2455   0.8660    853.648     7.780   55732.594         15.803           0
   3329878          70    16.2400   0.0338   31.2636   0.3507   1140.782     3.085   55695.130         45.636           1
   3329922          70     4.8420   0.0330   10.4549   0.9510   1089.746     2.751   55724.659         38.064           1
   3330173          70   108.5110   0.0320   96.8403   0.2364   1022.412     6.656   55650.267         16.569           1
   3330307          70    91.4470   0.0232   80.1457   0.1593    536.676     6.778   55731.275         13.307           1
   3330313          70   103.1370   0.0346   63.2517   0.1171   1197.017     9.686   55701.163         38.733           1
   3330362          70    14.9440   0.0641   29.9083   0.2043   4110.151     2.968   55713.297        108.147           1
   3330409          70   108.0610   0.0183   56.9348   0.6880    335.337    11.274   55674.614         15.034           1
   3330533          70    53.0260   0.0392   62.3023   0.3917   1537.881     5.056   55672.177         24.728           1
   3330572          70    51.1490   0.0321   51.6875   0.4314   1030.223     5.878   55736.771         21.751           1
   3330620          70    86.0570   0.0616  103.9048   0.7432   3793.460     4.920   55733.865         34.145           1
   3330631          70    31.5730   0.0717   52.6107   0.9534   4514.601     3.565   55641.932         24.184           1
   3330688          70    37.5600   0.0237   21.2000   0.6682    562.280    10.524   55650.951         25.765           1
   3330701          70     0.9210   0.0696    5.2058   0.5970   4844.184     1.051   55709.778        201.782           1
   3330794          70    25.9630   0.0635   40.5426   0.1245   4037.865     3.804   55719.858         75.193           1
   3331221          70    77.4420   0.0503   86.1433   0.6909   2525.939     5.340   55685.430         19.864           1
   3331311          70    27.0310   0.0363   33.1318   0.0853   1318.275     4.846   55713.173         42.490           1
   3429094          70     4.4180   0.0761   12.6208   0.6469   5789.275     2.080   55714.779        113.882           1
   3429138          70     6.3390   0.0575   16.7675   0.9399   3302.927     2.246   55653.170         53.292           1
   3429144          70     2.1950   0.0346    4.8062   0.0214   1198.489     2.713   55647.146        209.897           1
   3429185          70     8.1360   0.0687   22.0759   0.3853   4723.571     2.189   55711.528         72.320           1
   3429205          70     3.2410   0.0136    2.9285   0.0793    184.798     6.575   55692.618         40.801           1
   3429335          70     2.1670   0.0640    8.4178   0.7436   4101.665     1.529   55646.799        105.274           1
   3429405          70    30.5390   0.0725   47.8010   0.9271   5251.534     3.795   55725.748         20.853           1
   3429451          70     7.3870   0.0133    4.8960   0.9096    175.785     8.962   55707.025          9.645           0
   3429463          70     1.8740   0.0493    7.3074   0.9114   2427.764     1.523   55700.848         27.181           1
   3429626          70    14.9920   0.0424   25.1360   0.3310   1793.817     3.543   55738.045        106.590           1
   3429634          70     5.6820   0.0257   11.8085   0.0537    662.774     2.858   55698.256         49.362           1
   3429637          70     6.5670   0.0298    8.1754   0.4230    890.123     4.772   55653.275         96.794           1
   3429692          70    41.8070   0.0567   52.4090   0.4608   3212.545     4.738   55680.463         47.643           1
   3429856          70    44.4530   0.0661   56.1145   0.5660   4367.267     4.706   55710.861         46.286           1
   3430086          70    10.2550   0.0449   27.8386   0.4337   2018.921     2.188   55679.313         48.081           1
   3430220          70     5.0920   0.0337   15.5492   0.0952   1136.327     1.945   55723.825         33.199           1
   3430228          70    13.6860   0.0378   18.8827   0.8447   1426.912     4.305   55680.628         63.884           1
   3430287          70    13.3540   0.1123   30.9920   0.6189  12604.600     2.559   55702.837         64.482           1
   3430301          70    98.1490   0.0405   90.1312   0.0815   1643.846     6.468   55645.735         11.281           0
   3430386          70     1.3010   0.0254    2.4058   0.6910    642.889     3.212   55730.352         97.512           0
   3430404          70     5.2380   0.0283    5.4615   0.5863    802.978     5.697   55658.138         95.195           1
   3430513          70    21.9850   0.0355   35.5945   0.5791   1260.318     3.669   55643.355         24.909           1
   3430587          70    30.1010   0.0289   37.0243   0.1922    834.217     4.829   55658.729         40.000           1
   3430610          70     3.8470   0.0229    6.4559   0.0237    523.108     3.540   55682.596         31.589           1
   3430731          70     4.4210   0.0267   10.1521   0.5942    712.038     2.587   55643.527         21.367           1
   3430850          70    14.9250   0.0163   23.9409   0.0660    265.750     3.703   55733.694         20.818           1
   3430893          70    20.2590   0.0118   21.9778   0.9635    139.139     5.475   55654.763         11.620           1
   3430932          70     1.2630   0.0310    3.8701   0.9226    959.092     1.938   55680.772        109.317           1
   3431112          70    92.7090   0.0125   98.8157   0.6829    157.188     5.573   55684.165         11.182           1
   3431411          70     1.7870   0.0378    3.2386   0.4647   1427.297     3.277   55658.308        243.535           1
   3431482          70    31.1140   0.0489   49.4979   0.2977   2395.258     3.734   55728.095         37.060           1
   3431639          70    16.9710   0.0611   28.9945   0.8102   3730.810     3.477   55713.922         49.596           1
   3431662          70     3.6400   0.0835   13.6513   0.7607   6966.439     1.584   55706.065         79.819           1
   3432028          70    13.3980   0.0284   18.2095   0.3312    808.502     4.371   55669.740         59.409           1
   3432286          70    12.9670   0.0711   35.6393   0.8254   5058.946     2.161   55673.015         37.425           1
   3432466          70     4.0070   0.0494    9.9280   0.6986   2443.237     2.398   55678.473        107.097           1
   3432697          70    60.5910   0.0402   61.2966   0.9665   1549.072     5.872   55710.600         10.159           1
   3432913          70     2.2650   0.0430    8.3297   0.0124   1850.412     1.615   55727.818        332.182           1
   3433035          70     4.4490   0.0836   14.1944   0.9351   6541.544     1.862   55665.738         42.700           1
   3433065          70     7.2390   0.0230    5.6578   0.7078    531.268     7.600   55661.634         38.555           1
   3433272          70    23.2690   0.0687   34.2873   0.7669   4716.817     4.031   55667.029         18.155           1
   3433279          70     1.0080   0.0255    1.3483   0.1823    651.726     4.443   55723.896        194.243           0
   3433334          70     1.3330   0.0357    4.0289   0.1760   1273.702     1.966   55693.908        188.049           1
   3433482          70    15.8180   0.0129    9.4920   0.5295    166.130     9.899   55666.608          6.557           0
   3433565          70    28.7870   0.0635   36.9275   0.8584   4030.285     4.631   55654.525         40.372           1
   3433613          70    26.2810   0.0328   14.9784   0.8944   1075.495    10.422   55669.878         30.082           1
   3530244          70    39.8050   0.0542   57.7887   0.9828   2035.287     4.091   55676.632         12.960           1
   3530274          70    38.2470   0.0332   31.6290   0.1299   1102.980     7.183   55706.444         57.205           1
   3530376          70     6.9530   0.0379   17.9186   0.4401   1438.598     2.305   55686.770        150.290           1
   3530481          70    41.5210   0.0439   60.4911   0.1484   1926.030     4.077   55683.663         40.850           1
   3530492          70    45.4590   0.0326   62.4790   0.2528   1060.023     4.322   55647.813         17.163           1
   3530493          70    37.0570   0.0251   59.4425   0.5239    629.018     3.703   55685.727         22.320           1
   3530525          70   101.2760   0.0141   38.9756   0.1471    199.595    15.435   55688.212          7.837           0
   3530619          70     1.0300   0.0417    3.0978   0.4053   1736.856     1.976   55699.057        348.132           1
   3530659          70    41.7440   0.0501   62.1975   0.9479   2509.224     3.987   55731.829         12.944           1
   3530895          70    27.3000   0.0382   39.8610   0.7221   1457.040     4.068   55660.253         17.547           1
   3531010          70    16.6360   0.0605   28.6484   0.1325   3658.345     3.449   55729.700         93.167           1
   3531021          70     3.2010   0.0315    8.3568   0.9209    991.504     2.275   55678.889         43.589           1
   3531231          70     1.5960   0.0739    6.8668   0.9386   5235.448     1.380   55688.384         46.165           1
   3531268          70    30.0590   0.0333   43.9299   0.2650   1109.403     4.065   55705.984         25.694           1
   3531292          70    72.1590   0.0319   76.9798   0.3638   1017.987     5.568   55734.595         15.482           1
   3531404          70     1.3060   0.0276    5.6001   0.8131    761.597     1.386   55735.099         30.732           1
   3531509          70     1.9350   0.0703    6.4338   0.2089   4938.954     1.787   55693.693        253.159           1
   3531531          70   104.6180   0.0294   93.2751   0.8895    867.236     6.662   55649.097          9.586           1
   3531558          70    68.5380   0.0219   52.2932   0.6544    479.485     7.785   55647.915         35.330           1
   3532027          70   104.0290   0.0416   85.6229   0.4529   1728.311     7.217   55676.171         31.879           1
   3532049          70     3.0480   0.0428    9.3723   0.4511   1828.176     1.932   55666.513        182.700           1
   3532062          70     1.6610   0.0227    7.2962   0.3296    513.404     1.352   55712.874         55.246           1
   3532240          70    39.0580   0.0266   44.4345   0.1625    706.847     5.221   55725.437         19.647           1
   3532347          70     6.1470   0.0335   15.3645   0.0215   1120.251     2.376   55644.733         35.002           1
   3532504          70    14.3950   0.0529   28.4693   0.6813   2796.272     3.004   55701.805         79.139           1
   3532520          70    20.1840   0.0094   39.4952   0.4279     88.839     3.036   55735.774          9.826           1
   3532729          70     2.6260   0.0886    7.8456   0.7744   7857.327     1.988   55644.425        270.119           1
   3532754          70    32.3590   0.0377   52.1670   0.5674   1422.881     3.685   55736.567         42.677           1
   3532892          70     5.4100   0.0361   12.2118   0.1311   1303.245     2.631   55726.117        105.643           1
   3532901          70    11.7800   0.0180   23.7657   0.0866    322.937     2.944   55653.832         81.524           1
   3532911          70    48.2020   0.0444   64.1807   0.0876   1971.883     4.461   55650.035         24.849           1
   3533000          70   100.9920   0.0259  108.0592   0.8587    672.172     5.552   55661.885         22.621           1
   3533183          70     3.3970   0.0203    7.2270   0.4015    412.344     2.792   55697.234         30.853           1
   3533469          70    73.7400   0.0302   72.8917   0.4468    912.062     6.009   55711.757         16.393           1
   3533476          70     6.1150   0.0487   17.6072   0.5415   2367.338     2.063   55738.243        168.595           1
   3533498          70    20.1980   0.0558   33.7961   0.8226   3112.656     3.550   55666.582         41.894           1
   3533534          70    32.4090   0.0270   21.5741   0.0356    731.542     8.923   55652.986         17.311           1
   3533551          70    12.7130   0.0495   17.0451   0.5410   2447.701     4.430   55701.550        104.571           1
   3533706          70    29.7340   0.0306   44.1778   0.1782    935.183     3.998   55692.330         30.306           1
   3533758          70     7.4520   0.0534   21.1080   0.9681   2431.441     2.097   55731.465         10.075           1
   3533948          70    55.6150   0.0378   68.6806   0.9433   1431.293     4.810   55687.043         16.734           1
   3534044          70     5.6400   0.0225    8.0827   0.1183    505.593     4.145   55657.377         57.977           1
   3534094          70    27.7390   0.0288   22.3363   0.6201    831.877     7.377   55703.256         57.164           1
   3534117          70     6.2560   0.0728   16.8344   0.9746   3769.660     2.208   55710.582         22.149           1
   3534131          70    82.1800   0.0308   58.0097   0.0569    950.852     8.415   55713.415         34.802           1
   3534170          70    34.9690   0.0129   22.1231   0.3197    166.775     9.389   55664.489          8.527           1
   3534307          70    12.6330   0.0256   15.6398   0.9812    602.437     4.798   55718.902         33.950           1
   3534390          70    16.7480   0.0488   25.5712   0.8340   2384.600     3.891   55688.881         47.624           1
   3534411          70    34.5780   0.0370   45.7539   0.3738   1369.522     4.489   55695.376         56.724           1
   3534513          70   103.1430   0.0472   86.8414   0.0021   2229.902     7.055   55651.800         31.842           1
   3534547          70    54.3420   0.0293   61.2828   0.4313    856.352     5.267   55649.153          9.163           0
   3534580          70     0.9750   0.0178    1.8735   0.5188    315.248     3.090   55670.182        147.134           0
   3534584          70    10.1310   0.0909   19.4086   0.5762   8262.025     3.100   55711.545        272.927           0
   3534602          70    29.7390   0.0187   16.4706   0.9232    349.952    10.725   55647.391          8.712           1
   3534620          70    44.2600   0.0262   43.8111   0.1839    686.005     6.001   55702.391         55.203           1
   3534711          70     4.5630   0.0635   12.6344   0.5938   4031.970     2.145   55731.466        157.662           1
   3630988          70     2.0180   0.0623    6.1800   0.3895   3878.250     1.939   55715.816        276.662           1
   3631159          70     0.6330   0.0587    3.3081   0.1734   3445.087     1.136   55658.250        230.107           1
   3631322          70    16.5160   0.0296   23.1037   0.4030    878.798     4.246   55650.866         68.321           1
   3631389          70    17.9740   0.0203   18.8650   0.2188    411.701     5.660   55694.268         35.856           1
   3631596          70     1.4780   0.0482    5.4541   0.9200   2324.859     1.610   55641.969         31.944           1
   3631667          70    43.2540   0.0235   58.8883   0.0206    551.288     4.363   55729.999          8.727           1
   3631688          70    64.2640   0.0208   91.5132   0.8451    430.556     4.171   55682.697          4.861           0
   3631700          70    68.2550   0.0291   88.0322   0.7333    844.933     4.606   55683.519          8.304           1
   3631714          70    27.8380   0.0191   31.2253   0.1537    365.175     5.296   55648.239         37.956           1
   3631718          70    25.8270   0.0225   20.2141   0.7467    508.265     7.589   55647.322         42.840           1
   3631898          70    10.5190   0.0413   15.5464   0.1746   1705.797     4.019   55642.472        107.061           1
   3631985          70     2.7760   0.0165    6.7671   0.7597    272.150     2.436   55668.282         64.011           1
   3631993          70     3.1930   0.0364    8.8288   0.8888   1326.456     2.149   55657.050         48.318           1
   3632144          70     7.1200   0.0805   17.4421   0.7589   6486.626     2.425   55641.371         97.032           1
   3632145          70    12.3030   0.0234   25.0967   0.5143    548.722     2.912   55715.773         17.508           1
   3632146          70     4.7500   0.0540   10.9834   0.9719   2366.075     2.569   55715.493         30.079           1
   3632310          70    36.9070   0.0400   58.6745   0.8687   1599.939     3.736   55646.477         32.876           1
   3632352          70     7.0030   0.0379   17.6316   0.7980   1434.467     2.359   55722.159         45.585           1
   3632418          70   120.3740   0.0170   60.7952   0.4007    290.448    11.761   55651.175         24.050           1
   3632449          70    19.8030   0.0347   30.3231   0.2397   1203.702     3.879   55725.672         45.365           1
   3632629          70    60.5990   0.0475   90.4307   0.6502   2254.093     3.980   55717.605         13.258           1
   3632757          70    40.2550   0.0576   60.1046   0.7517   3313.704     3.978   55690.141         21.655           1
   3632978          70    16.5100   0.0144   20.7221   0.3730    207.851     4.733   55703.955         14.769           1
   3633202          70    19.7010   0.0583   35.3468   0.4699   3403.253     3.311   55672.206         83.916           1
   3633508          70     4.9730   0.0332   11.3347   0.7574   1102.098     2.606   55647.809         54.080           1
   3633538          70    10.9230   0.0067   13.4773   0.4299     45.408     4.814   55714.632          4.458           0
   3633545          70     3.8540   0.0947   11.6337   0.3342   8971.512     1.968   55697.838          9.168           0
   3633614          70     3.9100   0.0164   11.6047   0.2105    268.927     2.001   55734.405         34.913           1
   3633625          70    60.7420   0.0221   67.1967   0.7693    486.369     5.369   55728.886         16.969           1
   3633653          70     6.6900   0.0635   20.1801   0.5647   4038.514     1.969   55730.235        121.410           1
   3633677          70    43.3950   0.0196   38.8271   0.6220    385.429     6.639   55717.179          9.597           1
   3633681          70    55.7920   0.0293   65.4065   0.1660    857.181     5.067   55698.157         16.529           1
   3633695          70     8.0070   0.0416   12.1969   0.1570   1727.389     3.899   55689.321        130.676           1
   3633782          70     1.5400   0.0428    7.5472   0.5791   1835.822     1.212   55679.653        220.973           1
   3633847          70    20.3760   0.0154   18.3016   0.3992    237.055     6.613   55736.035         42.123           1
   3633875          70    35.3480   0.0194   42.8366   0.4089    377.725     4.902   55657.596         15.199           1
   3634196          70    53.2260   0.0303   66.8630   0.3618    915.137     4.729   55645.284         15.388           1
   3634245          70    14.3620   0.0390   25.6258   0.7934   1517.736     3.329   55697.458         24.198           1
   3634254          70     8.3840   0.0310   17.3346   0.9669    961.384     2.873   55665.162         14.662           1
   3634300          70     5.4260   0.0229    3.9696   0.2848    525.520     8.120   55643.316         76.257           1
   3634407          70     1.8560   0.0495    7.8070   0.4106   2453.817     1.412   55683.499        118.434           1
   3634488          70     9.1340   0.0208    4.8731   0.5149    434.059    11.134   55691.099         37.002           1
   3634597          70    26.4360   0.0562   43.2890   0.5572   3158.508     3.627   55681.277         60.736           1
   3634764          70    40.8720   0.0311   55.6144   0.4915    969.730     4.365   55677.675         17.681           1
   3634766          70    92.1940   0.0563  109.8660   0.0489   3164.253     4.985   55733.661         49.748           1
   3634777          70    42.1240   0.0304   43.9789   0.4256    923.292     5.689   55698.910         44.118           1
   3634987          70     1.9580   0.0459    9.7955   0.2601   2111.286     1.187   55726.800         77.752           1
   3635109          70    54.6530   0.0389   59.6810   0.2065   1512.518     5.440   55728.014         32.602           1
   3635134          70    78.2020   0.0165   89.9694   0.0206    271.386     5.163   55694.308          8.919           1
   3635283          70   101.0110   0.0582  107.8541   0.1132   3387.871     5.563   55684.943         23.672           1
   3635437          70    30.0400   0.0468   38.9502   0.5313   2186.468     4.581   55682.812         41.453           1
   3635448          70     1.1300   0.0541    4.4805   0.4536   2928.985     1.498   55665.761        177.716           1
   3635515          70    63.1820   0.0630   78.2417   0.0061   3965.618     4.797   55700.384         34.795           1
   3732492          70    15.1670   0.0229   32.4405   0.3388    523.784     2.777   55704.726         30.825           1
   3732533          70    66.5450   0.0593   94.0241   0.0314   3518.212     4.204   55653.642         33.358           1
   3732609          70    38.5550   0.0221   35.3347   0.1358    490.466     6.481   55734.322         14.029           1
   3732703          70    54.4550   0.0173   25.7969   0.8349    298.515    12.539   55717.052         37.358           1
   3732969          70    22.6720   0.0443   30.0750   0.3245   1962.845     4.478   55654.271         76.123           1
   3733018          70    79.4670   0.0202   84.9258   0.5850    407.474     5.558   55673.393          4.625           0
   3733083          70    73.6830   0.0275   41.2656   0.4112    756.728    10.606   55642.730         42.630           1
   3733157          70     2.1850   0.0392    4.0115   0.6267   1532.886     3.236   55735.262        204.052           1
   3733184          70     5.4620   0.0326   15.2703   0.2488   1065.671     2.125   55701.161         21.270           1
   3733222          70    25.5030   0.0679   43.8286   0.6932   4616.749     3.456   55664.464         40.133           1
   3733351          70    83.2760   0.0419   85.8417   0.7084   1752.201     5.762   55685.652         33.567           1
   3733628          70    66.1660   0.0321   84.9476   0.4775   1032.441     4.627   55695.753         32.968           1
   3733638          70     1.2210   0.0213    1.8894   0.8815    455.537     3.838   55662.699         72.690           0
   3733644          70     0.7030   0.1007    3.3742   0.6660  10139.356     1.238   55730.657        482.457           1
   3733693          70     2.7420   0.0153    3.7393   0.4454    233.918     4.356   55685.193         33.704           1
   3733735          70     9.2780   0.0257   14.6314   0.9810    609.609     3.767   55668.066         22.707           1
   3733870          70     0.8790   0.0406    4.8856   0.1278   1649.618     1.068   55681.972        414.151           1
   3734029          70    54.0940   0.0400   65.5637   0.6406   1601.587     4.901   55690.363         13.485           1
   3734186          70    36.4800   0.0277   27.6506   0.2327    765.819     7.837   55684.972         62.079           1
   3734351          70     1.2990   0.0323    2.9677   0.4089   1041.069     2.601   55716.682        180.108           1
   3734460          70     4.8790   0.0156   11.7270   0.9803    242.304     2.471   55653.927         10.364           1
   3734462          70    45.5540   0.0305   49.3519   0.6649    933.066     5.483   55708.416         47.382           1
   3734660          70     7.3880   0.0241   15.3869   0.2043    583.034     2.852   55642.437         83.780           1
   3734665          70     1.8620   0.0694    6.5271   0.4173   4812.268     1.695   55734.936        188.002           1
   3734832          70     9.9740   0.0209   13.2103   0.9715    436.261     4.485   55733.887         23.551           1
   3734841          70    29.5190   0.0357   29.6822   0.4513   1272.649     5.907   55651.436         67.434           1
   3734938          70    86.6930   0.0115   60.5844   0.6128    133.305     8.500   55703.559          5.239           0
   3735164          70    14.5920   0.0437   33.0121   0.8833   1908.374     2.626   55658.757         43.583           1
   3735328          70    63.0980   0.0367   79.9192   0.9113   1347.798     4.690   55724.778         14.807           1
   3735350          70   117.8410   0.0233  114.7580   0.9626    545.149     6.100   55674.665          6.319           0
   3735431          70    12.3700   0.0479   21.4325   0.9836   1625.464     3.428   55721.407         29.089           1
   3735457          70    16.4730   0.0536   29.2781   0.1936   2871.972     3.342   55712.112         52.452           1
   3735458          70    35.0420   0.0601   52.5412   0.1902   3615.399     3.962   55683.283         58.924           1
   3735481          70     1.0480   0.0444    3.8628   0.9679   1805.159     1.612   55717.554         77.888           1
   3735589          70    89.6990   0.0278   89.2200   0.8101    772.722     5.972   55667.400         19.466           1
   3735634          70    28.1580   0.0506   30.0324   0.8266   2557.638     5.569   55701.904         83.172           1
   3735768          70    99.7860   0.0225  105.5564   0.2571    504.099     5.615   55666.674          5.596           0
   3736031          70    15.9290   0.0251   34.2844   0.9463    628.028     2.760   55658.269         30.439           1
   3736085          70    42.9970   0.0340   59.5921   0.0381   1155.477     4.286   55693.448         36.231           1
   3736170          70    23.4820   0.0503   34.1678   0.2831   2527.900     4.082   55675.074         79.766           1
   3736345          70     1.2520   0.0908    5.6688   0.8539   8239.469     1.312   55671.119        158.637           1
   3736360          70    75.2060   0.0169   86.8160   0.0477    284.244     5.146   55691.663          7.835           0
   3736424          70     4.0360   0.0369   10.0962   0.1744   1362.366     2.374   55701.954         75.265           1
   3736676          70    95.7850   0.0700  107.6135   0.8314   4903.898     5.287   55725.292         19.610           1
   3736704          70    63.8990   0.0363   70.3126   0.1057   1318.482     5.398   55644.933         30.783           1
   3835654          70     5.7980   0.0119    6.8928   0.0254    140.931     4.996   55652.656         19.515           1
   3835688          70    13.7950   0.0227   19.4166   0.3908    515.734     4.220   55722.211         34.858           1
   3835813          70     3.3660   0.0768   13.2865   0.2592   5897.566     1.505   55734.248        128.749           1
   3835830          70     5.4520   0.0184   10.4843   0.3482    339.943     3.089   55658.805         39.096           1
   3835896          70     1.6920   0.0211    4.8063   0.2722    445.702     2.091   55662.065         44.417           1
   3835962          70    12.7100   0.0215    7.1478   0.6661    463.053    10.562   55678.084         12.783           1
   3836033          70   109.0160   0.0164   75.7193   0.7837    268.747     8.552   55689.900          9.109           1
   3836076          70    18.6970   0.0403   33.7452   0.1093   1621.770     3.291   55709.435         24.443           1
   3836399          70    59.0580   0.0430   77.6313   0.8601   1849.382     4.519   55674.878         12.171           1
   3836558          70    14.6930   0.0553   24.7523   0.6428   3056.109     3.526   55713.647         78.058           1
   3836727          70    15.1260   0.0347   30.1444   0.6346   1204.069     2.981   55712.711         47.478           1
   3836833          70    25.1140   0.0283   38.0479   0.5053    801.237     3.921   55702.102         33.250           1
   3837157          70     0.7270   0.0693    4.1464   0.9387   4687.676     1.041   55676.743         55.065           0
   3837344          70    61.2520   0.0218   46.2530   0.3029    476.757     7.866   55734.269         17.886           1
   3837400          70    22.1000   0.0570   43.0213   0.3713   3244.559     3.051   55671.514         64.129           1
   3837456          70     0.7730   0.0174    1.8117   0.4900    304.227     2.536   55732.773        112.775           0
   3837472          70     0.7670   0.0644    3.9741   0.7667   4143.317     1.147   55707.675        158.168           1
   3837480          70    23.8340   0.0347   13.3000   0.3605   1204.345    10.645   55689.288         66.476           1
   3837527          70    12.4500   0.0146   23.0143   0.1201    212.349     3.213   55700.545         14.220           1
   3837649          70     6.4030   0.0210    7.7976   0.8473    442.268     4.878   55702.174         54.374           1
   3837699          70    14.8740   0.0162   27.7795   0.6226    261.987     3.181   55676.115         11.099           1
   3837702          70    14.2060   0.0497   17.5255   0.6382   2474.671     4.815   55677.696         73.148           1
   3837815          70     1.0210   0.0157    3.0306   0.0075    247.820     2.002   55645.536         97.709           0
   3837917          70    23.2070   0.0155   11.3045   0.6310    239.711    12.194   55703.785         16.305           1
   3838004          70    41.3990   0.0282   24.6852   0.4611    797.938     9.962   55700.292         28.757           1
   3838079          70     3.0820   0.0322   11.0815   0.1660   1037.004     1.652   55646.821         55.180           1
   3838146          70    27.9020   0.0328   45.2473   0.2103   1077.339     3.663   55738.411         40.733           1
   3838160          70     9.4230   0.0222   21.5480   0.7864    494.877     2.598   55702.909         20.554           1
   3838231          70    29.0970   0.0242   43.0933   0.4906    584.493     4.011   55684.048         52.048           1
   3838318          70    23.0350   0.0519   39.2625   0.9903   1650.747     3.485   55733.521          5.945           0
   3838421          70     5.2830   0.0146    3.4347   0.9434    213.542     9.137   55721.713         11.564           1
   3838436          70     0.6670   0.0423    2.6603   0.2661   1791.672     1.488   55688.644        538.771           1
   3838600          70    77.4030   0.0271   98.7863   0.4889    736.009     4.654   55726.530         18.345           1
   3838616          70    33.9090   0.0519   52.2273   0.3501   2692.024     3.857   55693.837         29.625           1
   3838817          70     0.5300   0.0206    1.5802   0.8274    424.711     1.992   55705.816         74.447           0
   3838948          70    62.4060   0.0595   92.5001   0.5257   3540.992     4.008   55646.861         44.605           1
   3838956          70    81.2570   0.0690   93.8857   0.9802   3203.796     5.141   55710.970          8.940           1
   3838965          70     7.5090   0.0566   17.0025   0.1174   3198.439     2.623   55699.513        146.427           1
   3839010          70    17.4050   0.0409   33.1190   0.3041   1670.284     3.122   55679.359        102.050           1
   3839042          70     6.5660   0.0254   13.2042   0.3985    646.096     2.954   55676.667        124.432           1
   3839084          70    41.4640   0.0597   53.7401   0.9152   3568.927     4.583   55731.672         24.900           1
   3839105          70     9.7290   0.0434   24.9662   0.5733   1883.742     2.315   55656.264         66.145           1
   3839141          70     9.1620   0.0541   23.2798   0.6401   2930.613     2.338   55647.570         98.216           1
   3839177          70    10.2100   0.0500   23.2844   0.2934   2499.727     2.605   55704.633         59.523           1
   3839238          70    25.7160   0.0647   36.5461   0.9342   4180.699     4.180   55690.079         25.901           1
   3839283          70    37.9230   0.0461   61.7839   0.9832   1536.369     3.646   55658.647          8.289           0
   3839373          70    88.6300   0.0421  100.6658   0.1372   1769.090     5.230   55644.533         19.469           1
   3839480          70     8.9660   0.0282   18.7514   0.6703    796.820     2.840   55703.650         15.711           1
   3839488          70    50.4830   0.0143   52.6473   0.7087    205.738     5.696   55676.887          7.558           0
   3839722          70     6.7300   0.0378    7.8576   0.3877   1431.488     5.088   55658.874        117.871           1
   3839850          70     1.6720   0.0481    9.0520   0.3245   2315.627     1.097   55714.606         75.147           1
   3839914          70    67.1310   0.0276   39.5422   0.8685    761.995    10.084   55643.936         27.908           1
   3839930          70    58.1530   0.0280   31.0325   0.5151    781.676    11.131   55693.227         11.289           0
   3939624          70     2.0360   0.0171    6.0779   0.1538    291.859     1.989   55679.264         98.184           1
   3939664          70    50.8590   0.0203   51.0372   0.9275    412.370     5.919   55645.869          7.648           0
   3939679          70    52.5890   0.0420   70.3103   0.1250   1764.544     4.443   55701.718         55.054           1
   3939839          70    52.9090   0.0711   82.3464   0.4531   5060.628     3.817   55699.196         40.145           1
   3939994          70    46.6920   0.0560   63.7508   0.6031   3136.194     4.351   55690.615         46.675           1
   3940024          70    43.7040   0.0436   43.1006   0.1850   1901.787     6.023   55707.723         48.479           1
   3940140          70    13.5690   0.0369   26.9801   0.5477   1362.155     2.987   55645.795         18.249           1
   3940176          70    12.3680   0.0449   23.5455   0.3060   2013.368     3.120   55726.065         63.993           1
   3940241          70     9.3870   0.0195   17.2037   0.8078    381.476     3.241   55738.148          7.785           1
   3940502          70   116.1290   0.0450  109.1469   0.1611   2025.629     6.320   55660.853         21.123           1
   3940630          70     2.3030   0.0720    9.2252   0.5337   5182.215     1.483   55693.313        191.698           1
   3940637          70    28.7970   0.0225   45.9590   0.1149    506.946     3.722   55717.048         22.231           1
   3940647          70    21.2630   0.0344   37.2214   0.6439   1180.519     3.393   55642.037         22.820           1
   3940695          70    26.6180   0.0528   42.9666   0.0974   2782.915     3.680   55727.771         29.001           1
   3940997          70    55.8150   0.0378   71.4712   0.4300   1428.589     4.639   55690.294         34.788           1
   3941052          70    35.3920   0.0190   42.8911   0.0785    362.106     4.902   55694.692         18.893           1
   3941077          70    23.5470   0.0376   46.2631   0.1830   1412.422     3.023   55668.392         20.378           1
   3941206          70     0.8300   0.0413    3.4224   0.4946   1707.926     1.441   55736.499        246.362           1
   3941219          70     5.2580   0.0214    6.6670   0.3835    458.257     4.684   55723.037         89.934           1
   3941283          70    26.9920   0.0197   19.2148   0.9697    390.027     8.344   55685.726         12.084           1
   3941336          70    58.3370   0.0532   78.5050   0.7924   2834.941     4.414   55674.879         26.048           1
   3941338          70    12.0470   0.0474   25.1056   0.0650   2245.465     2.850   55687.107         86.659           1
   3941415          70     2.9100   0.0582   15.2682   0.7966   3384.855     1.132   55662.384         82.011           1
   3941419          70    31.3680   0.0245   42.2252   0.0609    599.526     4.413   55678.021         25.518           1
   3941426          70     3.0690   0.0410   10.2298   0.6511   1680.938     1.782   55664.719         49.432           1
   3941463          70    37.8430   0.0360   44.4981   0.0716   1295.368     5.052   55710.831         33.064           1
   3941581          70    31.6770   0.0143   23.5428   0.0203    205.518     7.992   55694.672         53.107           1
   3941626          70    28.6190   0.0400   38.2067   0.3617   1596.993     4.449   55712.931         75.002           1
   3941697          70     2.6620   0.0851   10.3133   0.7937   7238.499     1.533   55726.579        121.283           1
   3941874          70     9.5490   0.0192    9.5127   0.7148    368.179     5.963   55657.742         25.436           1
   3942027          70    39.9300   0.0105   23.9757   0.7551    110.207     9.893   55693.680          4.788           0
   3942170          70    32.5900   0.0884   52.4597   0.6831   7822.667     3.690   55718.442         70.258           1
   3942571          70    25.5760   0.0196   25.3275   0.7582    382.228     5.998   55738.352         17.502           1
   3942670          70    35.2810   0.0291   37.0901   0.1658    844.158     5.650   55649.753         42.106           1
   3942721          70    37.4120   0.0417   43.2023   0.8918   1735.231     5.144   55714.295         18.776           1
   3942775          70    66.2000   0.0130   69.1826   0.1794    169.633     5.684   55649.418          7.971           0
   3942868          70    37.8470   0.0234   26.7064   0.0448    548.833     8.418   55732.981         38.679           1
   3942911          70     1.8180   0.0439    3.5125   0.2280   1930.760     3.074   55657.924        166.729           1
   3943041          70    63.2390   0.0342   85.2402   0.9620   1169.849     4.407   55660.222         12.586           1
   3943118          70   110.6070   0.0462  108.7816   0.9174   2135.579     6.040   55667.684         17.044           1
   3943131          70    53.5310   0.0305   30.6756   0.6921    929.474    10.366   55710.736         44.824           1
   3943271          70   131.1260   0.0397  153.2484   0.8498   1579.918     5.083   55662.361          5.717           0
   3943295          70    28.0250   0.0666   42.3966   0.9833   2892.305     3.927   55688.333         13.388           1
   3943317          70    90.2250   0.0138   77.4889   0.2250    191.763     6.916   55710.442         11.555           0
   3943325          70     2.7110   0.0254    7.6301   0.7975    642.989     2.111   55643.512         29.352           1
   4042088          70   108.6420   0.0286   76.5679   0.8734    817.397     8.428   55722.123          8.173           1
   4042138          70     5.6390   0.0378   15.7924   0.9481   1427.243     2.121   55709.736         21.915           1
   4042223          70     2.7700   0.0718    9.3145   0.3004   5158.298     1.766   55648.554        211.252           1
   4042417          70     3.6450   0.0804   12.3652   0.8560   6457.489     1.751   55722.231         81.574           1
   4042491          70    24.0190   0.0813   43.5252   0.6655   6612.225     3.278   55705.836         59.774           1
   4042550          70    45.4910   0.0244   28.2839   0.8924    594.493     9.554   55732.532         16.065           1
   4042610          70    39.4970   0.0209   51.9723   0.5975    436.854     4.514   55668.486         15.277           1
   4042714          70    63.3790   0.0566   76.4388   0.0705   3197.891     4.925   55641.946         52.140           1
   4042752          70    73.2610   0.0333   73.7949   0.1449   1107.321     5.897   55652.262         25.678           1
   4042872          70    34.6450   0.0161   37.8608   0.0640    258.160     5.436   55647.261         21.525           1
   4043035          70    86.3370   0.0242   49.5854   0.3653    586.729    10.343   55643.461         43.196           1
   4043144          70    40.8830   0.0191   50.7297   0.8240    362.877     4.787   55732.287          8.797           1
   4043313          70    68.0770   0.0228   59.2402   0.7415    520.308     6.826   55642.497         17.837           1
   4043400          70    26.3740   0.0224   27.3209   0.2959    501.165     5.734   55692.468          9.123           1
   4043648          70    27.7570   0.0134   18.9628   0.2728    180.517     8.695   55677.212         19.497           1
   4043674          70     1.3790   0.0184    2.9660   0.1302    339.660     2.761   55713.760        111.194           0
   4043794          70    77.0320   0.0381   95.7224   0.0319   1454.157     4.780   55663.390         37.099           1
   4043816          70    49.2860   0.0445   60.5804   0.7614   1979.641     4.833   55669.695         16.924           1
   4043965          70    20.2130   0.0335   24.5863   0.7613   1120.291     4.884   55646.205         43.554           1
   4043968          70     3.0250   0.0284    6.1907   0.4749    806.525     2.903   55736.490        134.843           1
   4044030          70    45.8480   0.0305   34.8250   0.5669    930.070     7.820   55708.779         53.006           1
   4044075          70     8.0160   0.0275    6.9876   0.8070    754.617     6.814   55655.257         50.273           1
   4044108          70     9.8060   0.0149   13.0678   0.0062    221.469     4.457   55677.982         43.010           1
   4044261          70     2.3710   0.0548    8.8629   0.2007   3005.314     1.589   55661.271        322.170           1
   4044310          70    15.6330   0.0123   15.0435   0.6488    151.269     6.173   55718.587         16.394           1
   4044529          70    14.0080   0.0478   33.7526   0.4681   2286.611     2.465   55663.884         39.508           1
   4044742          70     9.9470   0.0309   11.1959   0.0795    956.507     5.277   55689.546        132.606           1
   4044831          70    45.8280   0.0171   36.5097   0.7637    293.918     7.456   55723.619         25.836           1
   4044840          70    12.5400   0.0462   27.1737   0.5204   2136.460     2.741   55734.272         80.242           1
   4045214          70    24.5180   0.0387   44.7901   0.1837   1499.232     3.252   55652.642         63.536           1
   4045469          70     3.3130   0.0226    5.7239   0.8784    512.663     3.438   55641.942         94.280           1
   4142457          70    38.5510   0.0493   31.6104   0.3786   2434.939     7.244   55665.460         59.122           1
   4142535          70    86.5040   0.0138   33.7719   0.0001    191.649    15.215   55667.738         14.788           1
   4142661          70    86.0280   0.0370  125.4814   0.8758   1368.915     4.072   55662.970          5.276           0
   4142809          70    14.6460   0.0490   29.3891   0.8851   2405.497     2.960   55667.660         32.594           1
   4142835          70    30.5300   0.0098   23.4388   0.8092     96.141     7.737   55643.141          9.945           0
   4143200          70     4.8330   0.0132    4.1132   0.0223    175.387     6.980   55725.726         23.248           1
   4143369          70     5.6310   0.0289    5.8144   0.5673    832.896     5.753   55663.755        120.270           1
   4143465          70     1.5810   0.0318    6.2038   0.6264   1011.537     1.514   55685.305         72.837           1
   4143590          70     2.7190   0.0364    3.7565   0.0643   1322.388     4.299   55641.321        191.644           1
   4143604          70     9.1830   0.0757   26.4627   0.5978   5732.898     2.061   55644.174        169.131           1
   4143673          70     1.9210   0.1118    9.0864   0.8799  12489.186     1.256   55642.314         19.346           1
   4143723          70    40.6250   0.0191   28.7975   0.5801    366.527     8.380   55680.865         40.660           1
   4143733          70    26.6690   0.0280   49.6142   0.1691    782.843     3.193   55734.203         15.560           1
   4143921          70    15.4270   0.0311   12.4392   0.9002    964.417     7.367   55732.617         37.315           1
   4144044          70    39.0600   0.0334   51.2172   0.8633   1115.410     4.530   55724.011         42.842           1
   4144058          70    20.2890   0.0293   12.4923   0.6977    861.285     9.647   55687.617         59.889           1
   4144087          70    16.7210   0.0223   40.0602   0.5452    497.900     2.479   55681.512          9.534           1
   4144283          70    12.3470   0.0287   10.7346   0.5998    826.237     6.833   55695.728         62.753           1
   4144355          70     6.8270   0.0505   19.9122   0.9901   1581.223     2.037   55719.440         14.399           1
   4144456          70   127.9320   0.0149   77.2873   0.3098    222.931     9.832   55722.488          8.977           0
   4144574          70     3.3710   0.0322    7.4322   0.0769   1035.360     2.694   55688.086        185.231           1
   4144729          70     3.9420   0.0267    3.0344   0.1986    715.348     7.716   55728.731         81.915           1
   4144733          70     4.3910   0.0569   11.4182   0.5565   3241.472     2.284   55703.202        144.571           1
   4145040          70    35.3460   0.0096   13.1668   0.3255     93.113    15.946   55654.774         12.855           1
   4145058          70    21.9310   0.0554   35.5099   0.5676   3065.796     3.669   55707.778         38.105           1
   4248221          70    33.0600   0.0280   17.9403   0.9440    783.431    10.946   55710.667         20.553           1
   4248871          70    21.0510   0.0312   28.1888   0.3181    974.601     4.436   55668.179         49.848           1
   4248982          70     0.6430   0.0375    2.7290   0.1495   1403.621     1.400   55658.012        402.392           1
   4249137          70    15.6100   0.0259   14.3531   0.7263    669.614     6.460   55647.569         39.023           1
   4249145          70    18.5670   0.0135   16.9030   0.0424    181.447     6.525   55687.038         16.013           0
   4249233          70    27.6840   0.0596   39.0568   0.6305   3552.037     4.210   55691.279         68.489           1
   4249247          70    21.9580   0.0320   24.7529   0.7202   1022.737     5.269   55683.182         58.021           1
   4249382          70    23.5480   0.0524   31.6347   0.7006   2743.950     4.422   55644.067         57.239           1
   4249500          70    10.8730   0.0330   46.4991   0.1633   1089.298     1.389   55679.312         26.979           1
   4249579          70     4.7010   0.0205   14.2027   0.3200    418.557     1.966   55684.032         34.991           1
   4249591          70    39.3250   0.0202   23.2388   0.0410    405.988    10.052   55686.662         65.207           1
   4249614          70    23.5970   0.0263   24.9139   0.4510    690.833     5.626   55670.213         71.689           1
   4249742          70     2.0340   0.0314    6.5707   0.7135    985.597     1.839   55671.270         52.937           1
   4249749          70    10.8310   0.0414   26.3385   0.8428   1712.204     2.443   55644.645         19.904           1
   4249797          70    84.1410   0.0223   81.2443   0.1159    495.945     6.152   55649.351          6.726           0
   4351445          70    80.8770   0.0200   34.1355   0.0581    401.195    14.074   55693.526         15.611           1
   4351548          70   105.6540   0.0268   64.6804   0.8424    719.927     9.703   55689.887         16.494           1
   4351605          70    27.5460   0.0229   39.9298   0.6149    524.982     4.098   55677.084         35.557           1
   4351638          70    12.8850   0.0552   27.2356   0.0181   3044.068     2.810   55694.221         50.632           1
   4351840          70    33.6030   0.0149   16.7806   0.1674    221.818    11.895   55706.821         17.822           1
   4352050          70     0.9540   0.0247    1.9148   0.2609    610.724     2.959   55649.871        273.530           0
   4352163          70     2.1120   0.0431    8.1842   0.3922   1854.513     1.533   55661.844         49.228           1
   4352328          70    10.8290   0.0182   26.3992   0.3091    330.158     2.437   55662.573         17.529           1
   4352435          70    25.7750   0.0740   45.5326   0.5416   5482.074     3.362   55727.520         61.525           1
   4352534          70     5.5530   0.0155    2.8121   0.8016    241.186    11.729   55729.221         16.785           1
   4352552          70    42.1730   0.0198   38.1885   0.8165    390.863     6.560   55677.481         20.340           1
   4352578          70     2.4270   0.0621    9.4287   0.9423   3814.514     1.529   55669.696         23.475           1
   4352631          70     9.1970   0.0323   12.8262   0.8606   1046.092     4.259   55692.265         40.485           1
   4451756          70    96.7460   0.0115   75.6077   0.2069    131.677     7.601   55656.247          8.433           0
   4451916          70    30.4710   0.0585   54.3963   0.2774   3424.256     3.327   55737.935         41.651           1
   4452040          70    30.0000   0.0228   17.3046   0.9449    518.823    10.298   55653.148         12.962           1
   4452048          70    16.4570   0.0213   20.3576   0.3315    452.687     4.802   55706.701         60.562           1
   6694509          62     1.7120   0.0458    5.4899   0.1925   2101.085     1.852   55731.099        203.506           1
   6694533          62    32.9710   0.0269   40.6373   0.3744    724.660     4.819   55712.070         32.712           1
   6694575          62     0.8170   0.0508    3.8083   0.1849   2584.950     1.274   55664.961        281.461           1
   6694675          62    17.9620   0.0441   29.6178   0.9747   1635.851     3.602   55722.682          8.148           1
   6694703          62    61.2090   0.0411   61.9513   0.9303   1688.005     5.869   55710.569         10.584           1
   6694781          62    38.5010   0.0452   47.2156   0.5421   2046.610     4.844   55721.518         44.761           1
   6694976          62     7.4010   0.0167   11.2774   0.4215    279.812     3.898   55655.231         41.024           1
   6780025          62     2.1240   0.0163    4.7250   0.2426    265.436     2.670   55712.798         97.628           1
   6780102          62    62.7290   0.0339   70.5182   0.2409   1146.505     5.284   55701.053         26.080           1
   6780152          62     4.5490   0.0150   10.2760   0.6604    223.592     2.630   55710.194         35.997           1
   6780158          62    67.0090   0.0268   35.3795   0.8032    716.684    11.250   55658.589         28.520           1
   6780199          62     3.1590   0.0619    9.6214   0.1426   3829.595     1.950   55690.678        215.984           1
   6780333          62     5.3770   0.0236    5.2200   0.9395    554.911     6.119   55701.847         19.414           1
   6780367          62     1.0500   0.0251    2.1028   0.1826    632.080     2.966   55719.608        135.639           0
   6780397          62    20.9560   0.0217   15.7147   0.5346    472.008     7.921   55677.990         75.441           1
   6780521          62    19.2370   0.0449   36.2821   0.7417   2013.842     3.149   55686.269         23.168           1
   6780541          62    11.2660   0.0693   22.7580   0.8420   4803.195     2.941   55662.635         56.957           1
   6780583          62    19.2230   0.0430   31.2104   0.1356   1853.266     3.658   55656.861         86.334           1
   6780598          62     6.4270   0.0289   13.4792   0.6809    834.260     2.832   55667.215         29.494           1
   6780631          62    60.3900   0.0315   67.2508   0.6232    992.526     5.334   55656.824         38.142           1
   6780699          62     2.9930   0.0108    6.8226   0.1729    116.242     2.606   55685.934         31.304           1
   6780715          62   114.0140   0.0247   84.1016   0.8225    611.227     8.053   55699.288         13.797           1
   6780756          62    20.3420   0.0426   30.7389   0.3602   1811.356     3.931   55690.614         77.710           1
   6780790          62     3.5000   0.0316    8.3359   0.8725   1000.967     2.494   55702.344        103.735           1
   6780804          62    30.2980   0.0418   44.0712   0.8712   1747.512     4.084   55725.302         31.622           1
   6780809          62     7.5460   0.0199    9.0086   0.5346    395.353     4.976   55664.172         40.211           1
   6780893          62    78.7020   0.0289   77.0127   0.3709    835.511     6.070   55667.522          6.174           0
   6780922          62    51.9610   0.0424   58.3437   0.8485   1796.618     5.290   55672.106         12.505           1
   6780928          62    27.9630   0.0238   41.0225   0.1618    566.615     4.049   55675.271         10.711           1
   6781047          62     2.6150   0.0149    5.3266   0.9910    190.842     2.916   55702.821          9.789           1
   6781066          62     0.8450   0.0184    3.4306   0.5311    337.904     1.464   55678.302         79.451           0
   6781111          62    54.3500   0.0289   60.6567   0.9420    832.593     5.322   55722.596          4.290           0
   6781148          62    29.3290   0.0137   32.6548   0.0472    186.479     5.335   55731.554         13.374           1
   6781158          62    60.2250   0.0166   73.5736   0.7822    276.911     4.862   55698.475          9.125           1
   6781160          62    42.8050   0.0368   66.4618   0.2952   1356.718     3.826   55679.676         46.739           1
   6781315          62    57.9110   0.0242   54.8111   0.8610    585.808     6.276   55708.707         14.498           1
   6781548          62    55.4600   0.0595   65.0007   0.8697   3534.495     5.068   55735.292         14.685           1
   6865467          62    10.1200   0.0335    9.4233   0.6513   1121.818     6.379   55674.817         67.843           1
   6865484          62     0.8980   0.0336    3.6915   0.9666   1131.082     1.445   55734.316         34.150           1
   6865757          62    93.7660   0.0189   82.4851   0.1245    358.317     6.752   55703.431         15.733           1
   6865780          62    44.6630   0.0612   62.2012   0.3323   3743.040     4.265   55671.675         30.277           1
   6865983          62    34.7440   0.0456   40.6944   0.2675   2082.212     5.071   55645.325         30.717           1
   6866029          62    58.8980   0.0401   61.5624   0.9292   1609.680     5.683   55681.581         12.361           1
   6866030          62     1.4640   0.0679    5.0964   0.6005   4606.464     1.706   55649.028        378.822           1
   6866053          62     4.2320   0.0507    9.9307   0.8168   2566.301     2.531   55653.430         88.890           1
   6866055          62    64.8300   0.0386   65.4970   0.7660   1492.674     5.880   55672.928         18.722           1
   6866192          62    39.0550   0.0750   56.1265   0.1736   5618.303     4.133   55671.515         48.182           1
   6866193          62   116.5910   0.0545  105.4638   0.5984   2975.031     6.567   55641.602         27.545           1
   6866251          62    23.0720   0.0226   10.6169   0.4771    509.584    12.908   55682.317         23.961           1
   6866257          62    45.8970   0.0185   39.0313   0.6429    342.411     6.985   55719.857         13.011           1
   6866342          62     4.8280   0.0429   15.1687   0.0686   1838.856     1.891   55683.161         52.948           1
   6866346          62    17.3730   0.0589   34.6761   0.5180   3472.136     2.976   55716.628         75.491           1
   6866437          62    37.3290   0.0452   46.7716   0.5513   2043.043     4.741   55642.685         23.030           1
   6866442          62     8.3490   0.0417   17.4904   0.6691   1735.349     2.835   55670.452        112.479           1
   6866504          62    20.1570   0.0387   31.0827   0.5977   1500.303     3.852   55697.472         21.803           1
   6866515          62     4.1410   0.0430   11.3342   0.9323   1852.676     2.170   55686.416         31.228           1
   6866529          62     2.8770   0.0835    9.1083   0.7036   6973.950     1.876   55682.366        195.275           1
   6866768          62    18.4420   0.0183   35.2476   0.3615    335.705     3.108   55712.148          9.947           0
   6866858          62    59.4470   0.0351   58.2713   0.7323   1231.790     6.060   55685.150         11.011           1
   6866948          62    25.9320   0.0310   31.1283   0.5353    960.808     4.948   55719.713         30.011           1
   6867005          62     2.7290   0.0332    7.5729   0.4568   1099.269     2.141   55683.499        101.510           1
   6867011          62    41.3970   0.0335   52.8897   0.2780   1119.450     4.649   55682.547         16.064           1
   6867026          62     3.4550   0.0585   11.0616   0.6590   3427.947     1.855   55708.523        155.363           1
   6867027          62   169.2460   0.0137  138.5779   0.7076    186.923     7.255   55652.680          3.532           0
   6867144          62     5.3610   0.0631   13.4581   0.5427   3985.133     2.366   55654.912         79.553           1
   6867208          62     2.4090   0.0245    7.5946   0.5174    599.636     1.884   55732.327         32.518           1
   6867219          62   141.8760   0.0203  123.7714   0.1165    412.655     6.809   55650.190          4.102           0
   6867230          62     1.2800   0.0681    5.3636   0.4989   4632.535     1.418   55641.920        259.762           1
   6867232          62     6.0800   0.0297   13.9024   0.1536    881.561     2.598   55734.979        102.207           1
   6867359          62     0.5810   0.0485    2.8748   0.9597   2253.760     1.200   55726.615         39.752           0
   6867362          62     0.6340   0.0668    3.3925   0.4229   4461.522     1.110   55661.463        367.141           1
   6867420          62     6.7840   0.0532   17.6556   0.8626   2826.111     2.282   55697.879         64.381           1
   6867535          62     6.2680   0.0772   16.3210   0.0398   5964.834     2.281   55679.175        170.283           1
   6867551          62     6.2130   0.0349   17.2455   0.5952   1220.268     2.140   55709.061         42.482           1
   6867588          62    27.3520   0.0406   46.6771   0.1603   1649.997     3.481   55673.559         60.883           1
   6867627          62    41.0580   0.0421   64.5126   0.0478   1775.421     3.780   55648.405         26.135           1
   6867634          62     0.6800   0.0627    3.2274   0.4859   3925.460     1.252   55694.731        207.027           0
   6867638          62    16.8210   0.0210   28.0431   0.3997    439.707     3.563   55708.271         12.131           1
   6867669          62    35.4020   0.0537   47.5622   0.4850   2884.082     4.421   55657.350         45.655           1
   6867770          62    66.0310   0.0413   84.2986   0.5555   1708.199     4.653   55737.434         30.613           1
   6867816          62    88.0750   0.0465   84.5845   0.8698   2159.426     6.185   55712.113         13.513           1
   6867973          62    19.5340   0.0347   30.9272   0.7420   1204.162     3.752   55711.662         10.011           1
   6868054          62     9.7260   0.0739   23.1085   0.0529   5454.114     2.500   55737.736        124.228           1
   6868066          62    22.6520   0.0505   33.5977   0.2092   2550.975     4.005   55731.403         74.757           1
   6868127          62     6.5190   0.0250   13.7685   0.4025    627.270     2.812   55736.648        133.115           1
   6868269          62     0.5150   0.0239    2.0120   0.0129    570.121     1.519   55651.058        477.001           1
   6950677          62     4.3790   0.0300   10.2828   0.6635    899.715     2.530   55735.789         33.161           1
   6950720          62   154.8470   0.0297  124.0321   0.7611    879.631     7.416   55694.499          7.453           0
   6950779          62    48.6600   0.0424   61.5142   0.6801   1795.458     4.699   55711.934         17.822           1
   6950975          62     2.3670   0.0347    5.1440   0.6270   1203.076     2.733   55662.938        199.358           1
   6951008          62   126.5450   0.0492  134.4016   0.5323   2416.324     5.593   55715.507         16.551           1
   6951047          62    15.1150   0.0331   10.4170   0.0534   1097.048     8.619   55723.029         63.961           1
   6951170          62    91.6700   0.0218   85.0725   0.6192    477.338     6.401   55670.844         15.507           0
   6951204          62    12.8120   0.0316   27.3804   0.8022    996.492     2.779   55737.355         16.044           1
   6951228          62     0.9810   0.0835    4.7412   0.3054   6972.060     1.229   55643.658        292.645           1
   6951246          62    13.5710   0.0845   30.1303   0.6854   7139.258     2.676   55673.969         79.296           1
   6951344          62    51.9270   0.0378   33.8213   0.1911   1428.192     9.120   55703.676         45.674           1
   6951377          62    82.9880   0.0294   47.5367   0.2852    864.043    10.370   55667.174         40.831           1
   6951383          62    11.9900   0.0526   25.8303   0.8382   2770.469     2.757   55698.817         59.771           1
   6951392          62     9.1020   0.0255   20.2376   0.1474    648.113     2.672   55704.287         31.949           1
   6951397          62     1.5110   0.0722    6.1136   0.5384   5205.855     1.468   55645.363        135.300           1
   6951424          62    11.8170   0.0621   26.2272   0.0349   3855.712     2.676   55713.532         76.034           1
   6951467          62     2.1640   0.0390    7.7470   0.0020   1520.134     1.659   55720.929         65.198           1
   6951488          62     2.3450   0.0434    8.3741   0.4246   1884.778     1.663   55717.389         84.973           1
   6951507          62    62.6820   0.0225   34.3001   0.2049    507.071    10.855   55656.224         13.360           1
   6951618          62    22.2920   0.0266   30.4737   0.7613    706.958     4.345   55686.944         22.242           1
   6951668          62    42.1810   0.0372   52.5889   0.9084   1385.109     4.764   55656.604         18.980           1
   6951698          62    40.6810   0.0323   39.9674   0.5583   1043.675     6.046   55735.038         44.366           1
   6951723          62    23.7520   0.0243   40.0100   0.5375    590.321     3.526   55669.649         10.665           1
   6951812          62    16.4370   0.0280   26.2642   0.1369    785.186     3.717   55648.587         92.515           1
   6951818          62     1.7380   0.0401    5.2115   0.3699   1606.573     1.981   55678.459        103.719           1
   6951831          62    27.4340   0.0552   46.8177   0.4969   3045.652     3.481   55689.773         35.506           1
   6952060          62    16.9000   0.0345   27.6791   0.7479   1193.065     3.627   55659.236         22.484           1
   6952065          62    47.9750   0.0325   22.3282   0.4856   1056.071    12.763   55722.416         32.157           1
   6952105          62    54.6260   0.0485   70.0382   0.4751   2347.942     4.633   55724.403         32.877           1
   6952162          62    78.0370   0.0269   75.0419   0.1208    723.963     6.177   55671.420         47.474           1
   6952259          62    57.8940   0.0427   42.2953   0.3830   1827.053     8.131   55682.725         47.779           1
   6952424          62    11.8120   0.0331   12.7530   0.8260   1097.602     5.502   55731.921         46.994           1
   6952464          62     9.0410   0.0123   12.3276   0.0307    151.716     4.356   55730.477         33.278           1
   6952532          62     1.5070   0.0325    4.6020   0.5892   1058.650     1.946   55691.206        189.371           1
   6952581          62    45.0500   0.0685   65.5341   0.2203   4691.953     4.083   55731.690         49.878           1
   6952602          62     1.4940   0.0213    4.6847   0.5476    451.577     1.894   55688.496        114.041           1
   6952700          62    19.0460   0.0353   32.5811   0.2256   1249.652     3.472   55668.062         66.539           1
   6952765          62     6.1780   0.0285   14.1158   0.5545    812.942     2.600   55643.957         28.747           1
   6952790          62    93.5880   0.0220   83.2375   0.1347    485.472     6.679   55703.344          4.529           0
   6952853          62    81.5280   0.0411   70.9843   0.1912   1692.611     6.822   55703.610         37.640           1
   6952966          62    45.3810   0.0180   22.9467   0.8295    324.441    11.747   55695.716          5.597           0
   6952971          62    98.7250   0.0418   81.2659   0.3112   1747.523     7.216   55718.135         38.474           1
   6952979          62     4.3900   0.0330   10.9523   0.6054   1088.847     2.381   55698.602        105.140           1
   6952983          62     3.1430   0.0435    8.4780   0.2405   1890.852     2.202   55681.121         60.857           1
   6952995          62     1.3100   0.0844    6.5896   0.8466   7127.417     1.181   55697.918        110.698           1
   6953028          62   112.8550   0.0379  112.8329   0.8034   1439.169     5.941   55681.603         15.444           1
   6953036          62    77.8980   0.0481   89.1822   0.4777   2316.198     5.188   55645.663         23.564           1
   6953085          62   116.6810   0.0502   99.5668   0.3739   2524.763     6.961   55644.617         22.198           1
   6953099          62     0.6810   0.0705    3.8584   0.4937   4976.903     1.048   55726.964        182.010           1
   6953188          62    98.9360   0.0259  112.8087   0.2894    671.831     5.210   55682.089          7.351           0
   6953221          62    22.8830   0.0202   40.9463   0.7553    407.094     3.320   55659.133          7.526           0
   6953457          62     7.8220   0.0295   16.7969   0.7002    872.607     2.766   55677.078         89.670           1
   6953471          62     2.9780   0.0223    8.2517   0.4724    496.866     2.144   55695.633        125.736           1
   6953517          62    14.6030   0.0141   20.2285   0.2832    198.466     4.288   55642.700         33.492           1
   6953637          62    37.5600   0.0475   47.9075   0.0988   2259.106     4.657   55660.432         38.251           1
   6953646          62     0.5680   0.0310    2.8715   0.3551    958.858     1.175   55649.195        394.953           1
   6953655          62    53.1950   0.0694   70.2016   0.9812   3196.255     4.501   55689.796         11.902           1
   6953685          62    22.5580   0.0457   33.2899   0.6366   2084.193     4.025   55656.717         23.710           1
   6953692          62    55.0140   0.0257   58.3547   0.6172    658.565     5.600   55666.832         16.240           1
   6953747          62    83.0630   0.0373   73.3414   0.1430   1390.287     6.727   55676.999         29.848           1
   6953791          62     1.9550   0.0720    7.3540   0.0648   5185.712     1.579   55703.795        229.988           1
   7035368          62    74.3930   0.0288   77.7831   0.2923    828.403     5.681   55679.879         10.258           1
   7035602          62    14.0860   0.0530   25.3682   0.6328   2814.193     3.298   55650.005         75.875           1
   7035644          62     9.4290   0.0441   20.8238   0.3896   1947.748     2.690   55664.393         61.731           1
   7035674          62    79.5310   0.0312   36.2561   0.1396    975.673    13.030   55724.193         43.753           1
   7035681          62    88.6490   0.0242   86.9261   0.3490    585.175     6.058   55659.676         24.928           1
   7035812          62     1.4000   0.0717    5.0083   0.4095   5135.577     1.660   55644.596        289.960           1
   7035942          62    17.5450   0.0425   33.2683   0.1000   1809.099     3.133   55706.933         31.071           1
   7036030          62     1.7180   0.0444    5.1067   0.6543   1969.743     1.999   55666.599        232.132           1
   7036143          62    16.7150   0.0582   31.5809   0.0772   3390.580     3.144   55669.145         91.857           1
   7036164          62     0.6360   0.0364    3.1062   0.9294   1324.321     1.216   55670.485         22.418           1
   7036206          62    15.0500   0.0499   25.8693   0.2687   2487.066     3.456   55726.475         76.505           1
   7036302          62    15.0330   0.0557   32.1433   0.2928   3099.628     2.778   55715.521         60.067           1
   7036305          62     2.3790   0.0338    6.3702   0.9314   1139.555     2.218   55688.070         21.028           1
   7036334          62     5.1740   0.0386   13.5015   0.0794   1489.163     2.276   55677.489         78.450           1
   7036339          62    13.7070   0.0301   27.8304   0.5756    904.065     2.926   55693.832         28.202           1
   7036427          62    56.0640   0.0253   73.2920   0.6331    639.587     4.544   55663.826         11.499           1
   7036445          62    14.3060   0.0221   23.3102   0.0715    488.527     3.646   55719.721         23.149           1
   7036457          62     3.2430   0.0661   10.6967   0.0055   4363.750     1.801   55645.729        122.289           1
   7036704          62     6.0860   0.0294    5.3087   0.2781    864.553     6.810   55714.620         57.677           1
   7036755          62    73.3710   0.0666  115.8634   0.8247   4431.905     3.762   55696.877         22.353           1
   7036763          62    18.8450   0.0240   15.7955   0.4035    575.913     7.087   55678.753         74.290           1
   7036952          62    45.1860   0.0463   61.7888   0.0875   2141.349     4.344   55699.886         22.354           1
   7036986          62     1.8830   0.0397    3.0114   0.5133   1577.009     3.714   55660.237        177.509           1
   7037074          62     1.2620   0.0328    4.6157   0.8639   1076.647     1.624   55732.994         88.458           1
   7037130          62    13.2940   0.0525   29.2130   0.1562   2755.202     2.703   55701.415         86.736           1
   7037144          62    65.6210   0.0765   93.0340   0.2257   5850.700     4.190   55701.708         64.183           1
   7037146          62     2.1190   0.0492    7.3856   0.0570   2421.932     1.705   55660.508        288.039           1
   7037160          62    23.1820   0.0263   10.9178   0.1669    691.144    12.613   55701.390         18.286           1
   7037175          62    39.1280   0.0204   67.7044   0.7117    417.995     3.433   55680.162         22.157           1
   7037183          62    36.1580   0.0519   47.9939   0.7732   2689.920     4.475   55660.599         32.515           1
   7037217          62     1.2310   0.0436    4.7298   0.0159   1898.233     1.546   55641.067        148.466           1
   7037278          62    26.7010   0.0396   39.2410   0.8864   1570.605     4.042   55693.996         14.114           1
   7037354          62     0.6650   0.0492    3.1962   0.4070   2418.153     1.235   55730.871        180.293           1
   7037362          62    99.9870   0.0282  106.9751   0.7088    793.115     5.552   55661.569         10.295           0
   7037377          62    68.3550   0.0266   31.6455   0.3961    706.057    12.831   55658.494         40.655           1
   7037403          62    52.9660   0.0423   68.4729   0.0290   1789.306     4.595   55676.201         30.741           1
   7037540          62     1.5460   0.0447    4.2310   0.9064   1995.162     2.170   55706.459         95.560           1
   7037901          62    15.4410   0.0137   23.1602   0.2086    188.767     3.960   55696.194         21.122           1
   7037934          62     7.9480   0.0328   18.2758   0.9038   1073.603     2.583   55664.456         27.580           1
   7038004          62     6.7920   0.0408   16.2187   0.0657   1667.318     2.487   55719.740        126.201           1
   7038096          62    64.8880   0.0514   67.3325   0.9674   2308.006     5.724   55694.814         14.557           1
   7038145          62    30.7010   0.0232   19.1475   0.2222    537.862     9.524   55703.429         80.316           1
   7038282          62    62.4730   0.0291   61.4373   0.1976    846.005     6.040   55658.112         14.408           1
   7038323          62    46.3490   0.0229   60.8191   0.3230    522.538     4.527   55676.158         13.348           1
   7038358          62     2.5430   0.0750    7.2348   0.1038   5631.134     2.088   55685.025        254.220           1
   7038499          62    66.5390   0.0209   44.0434   0.4106    437.622     8.974   55652.701         43.211           1
   7038570          62    74.6380   0.0141   37.3658   0.6626    198.353    11.865   55677.694         21.306           1
   7038675          62   104.3560   0.0419   99.0516   0.5713   1757.396     6.258   55669.235         31.431           1
   7038784          62     2.8840   0.0488   10.3624   0.5952   2381.360     1.653   55717.272        123.433           1
   7038805          62     8.2910   0.0174   16.9583   0.5851    302.428     2.904   55684.221         14.884           1
   7038831          62   160.9100   0.0500  115.7407   0.0032   2496.361     8.258   55661.965         36.106           1
   7038920          62    31.1460   0.0476   49.5796   0.7185   2261.344     3.732   55713.131         31.014           1
   7039007          62     3.0080   0.0429    7.1626   0.9451   1840.159     2.494   55698.305         47.939           1
   7039026          62     0.8500   0.0215    2.6310   0.9049    464.334     1.919   55664.805        206.664           1
   7039112          62    34.8070   0.0523   46.8536   0.4003   2734.067     4.413   55715.146         68.417           1
   7039125          62     2.1270   0.0196    5.1674   0.2252    383.020     2.446   55713.219         93.875           1
   7039149          62     1.4400   0.0755    5.2574   0.0203   5693.818     1.626   55719.246        302.966           1
   7039189          62     3.1550   0.0430    7.7960   0.8650   1847.076     2.404   55666.535        113.448           1
   7039200          62     7.0660   0.0384   16.8845   0.9885   1006.855     2.486   55718.334          6.283           0
   7039234          62    15.4160   0.0620   30.4977   0.0880   3848.736     3.003   55674.851         68.586           1
   7039277          62     3.4640   0.0325    8.6313   0.3203   1059.425     2.384   55733.349        119.836           1
   7039369          62     5.0330   0.0543   14.2556   0.0332   2946.962     2.097   55669.360        137.082           1
   7039405          62    75.5070   0.0336   85.8373   0.0611   1132.220     5.225   55652.778         14.853           1
   7039421          62     2.6370   0.0410    4.1011   0.9163   1678.709     3.819   55706.110         78.679           1
   7039629          62    25.7200   0.0214   37.8043   0.2693    458.417     4.041   55657.152         10.712           1
   7039632          62    31.5220   0.0479   50.9273   0.6795   2294.763     3.677   55654.107         30.627           1
   7039635          62    15.7100   0.0653   27.2608   0.1440   4267.795     3.423   55727.077        105.756           1
   7039636          62     2.0910   0.0611    7.2069   0.1616   3737.033     1.724   55684.119        170.756           1
   7039655          62     0.7390   0.0414    2.7564   0.6833   1713.496     1.593   55716.499        354.587           1
   7039816          62     3.3090   0.0463    8.5604   0.2522   2143.034     2.296   55663.390         70.017           1
   7119346          62    77.8990   0.0232   42.2126   0.2242    536.341    10.962   55699.906         16.931           1
   7119629          62   109.1020   0.0480  115.4512   0.5399   2303.149     5.613   55674.066         23.629           1
   7119648          62    18.1480   0.0365   44.1015   0.4700   1335.118     2.444   55697.566         14.670           1
   7119816          62     4.1240   0.0569   14.4058   0.8161   3238.872     1.700   55698.321         72.744           1
   7119819          62     8.6500   0.0725   22.8277   0.6135   5250.072     2.251   55729.773         82.352           1
   7119996          62    44.0260   0.0190   47.0586   0.4606    360.849     5.557   55698.880          6.730           1
   7120027          62    69.8360   0.0639   84.2426   0.9734   3070.199     4.924   55671.639         10.846           1
   7120028          62    83.3240   0.0375   83.6535   0.2257   1402.791     5.917   55674.689         45.856           1
   7120032          62     1.0140   0.0381    3.4107   0.7294   1449.248     1.765   55657.486        224.539           1
   7120184          62    11.7270   0.0178   12.4598   0.4328    318.279     5.591   55684.544         23.569           1
   7120237          62     8.9240   0.0618   16.2304   0.1160   3824.140     3.266   55680.378        113.976           1
   7120245          62    33.0180   0.0384   42.9353   0.0191   1475.545     4.568   55660.055         72.184           1
   7120312          62     8.8300   0.0479   17.6884   0.6252   2289.951     2.965   55702.684        118.785           1
   7120347          62     6.1410   0.0260   13.9995   0.4424    676.174     2.606   55703.761         62.977           1
   7120391          62     6.3860   0.0369   14.8440   0.0088   1357.975     2.555   55683.656         45.688           1
   7120413          62     3.7550   0.0446    9.2810   0.6559   1987.482     2.403   55672.338        132.354           1
   7120681          62     5.3450   0.0327   14.9525   0.6556   1069.368     2.123   55658.760         31.457           1
   7120789          62    10.6940   0.0485   23.1612   0.9554   2323.249     2.743   55693.357         16.336           1
   7120842          62    11.2320   0.0403   22.3384   0.4682   1627.786     2.987   55704.541         63.377           1
   7120899          62     2.0470   0.0883    8.6120   0.5624   7788.462     1.412   55695.123        204.416           1
   7120911          62     0.7390   0.0122    4.1360   0.6399    148.338     1.061   55736.917         41.515           1
   7120948          62     1.5900   0.0626    6.0978   0.6735   3921.651     1.549   55651.237        174.816           1
   7120972          62    31.2050   0.0329   44.9630   0.3888   1079.549     4.123   55699.027         18.933           1
   7121016          62    31.1810   0.0215   29.4626   0.1123    461.904     6.287   55665.345         29.673           1
   7121057          62    26.7100   0.0293   47.1432   0.1246    860.621     3.365   55707.674         43.401           1
   7121147          62    29.6650   0.0231   24.5947   0.5630    531.686     7.165   55642.276         54.279           1
   7121174          62   112.9480   0.0507  115.2423   0.0247   2571.425     5.822   55642.120         28.715           1
   7121231          62     1.7740   0.0711    7.8057   0.6755   5051.624     1.350   55720.586        116.391           1
   7121246          62    27.2000   0.0438   40.1373   0.8906   1919.891     4.025   55688.737         25.918           1
   7121280          62    60.3860   0.0150   63.6161   0.0195    225.893     5.638   55651.533         11.523           1
   7121359          62    12.3380   0.0544   27.9875   0.3366   2960.753     2.619   55702.540         59.418           1
   7121371          62    20.7480   0.0609   33.1925   0.4213   3706.868     3.713   55727.524         55.114           1
   7121453          62    49.3310   0.0192   31.1767   0.3152    370.460     9.399   55656.383         16.148           1
   7121664          62    23.3050   0.0265   21.1933   0.3064    702.550     6.532   55682.946         30.850           1
   7121934          62     2.7540   0.0655    8.8655   0.1036   4295.678     1.845   55716.006        165.771           1
   7122014          62   108.4870   0.0631  101.2001   0.5011   3986.174     6.368   55647.367         28.617           1
   7122152          62     3.0080   0.0511   10.9547   0.0299   2615.807     1.631   55661.884        159.912           1
   7122166          62    21.6340   0.0262   17.9495   0.6787    685.540     7.159   55733.524         67.193           1
   7122176          62    40.7280   0.0432   66.6277   0.0786   1868.602     3.631   55710.595         30.927           1
   7122221          62    64.5000   0.0413   70.6231   0.3916   1707.471     5.425   55667.112         27.133           1
   7122285          62     0.6190   0.0573    3.5505   0.0740   3283.373     1.035   55688.893        315.611           1
   7122290          62    10.4790   0.0311   20.9328   0.7967    970.108     2.974   55681.492         21.336           1
   7122370          62    93.0490   0.0487   94.2091   0.0352   2372.061     5.867   55684.080         26.459           1
   7122439          62    49.8660   0.0433   60.5826   0.2105   1878.685     4.889   55648.569         23.719           1
   7122504          62    67.2370   0.0677   80.2774   0.1409   4586.148     4.975   55678.915         47.074           1
   7122635          62    72.6920   0.0261   81.9775   0.5725    682.563     5.267   55679.949         10.790           1
   7122746          62     4.3280   0.0327    6.1075   0.5819   1070.097     4.209   55656.725         56.751           1
   7122819          62    64.6890   0.0298   83.2081   0.2940    890.945     4.618   55686.787         21.397           1
   7122834          62     1.1600   0.0676    5.5180   0.7201   4575.909     1.248   55690.363        129.936           1
   7122839          62    86.4150   0.0290   68.7585   0.0680    841.772     7.465   55682.482         34.940           1
   7122998          62    48.1690   0.0486   50.9338   0.1475   2359.237     5.618   55737.301         52.432           1
   7123036          62    49.2950   0.0503   69.1429   0.5125   2526.317     4.235   55690.673         23.719           1
   7123115          62     6.8690   0.0329   15.6172   0.1291   1085.534     2.612   55714.692         48.427           1
   7123174          62    45.1190   0.0296   40.7809   0.0321    875.839     6.572   55717.809         39.570           1
   7123197          62    29.8860   0.0142   13.6246   0.3041    201.583    13.030   55674.620          8.985           0
   7123217          62    50.3120   0.0288   55.5525   0.9314    826.825     5.380   55674.276         12.677           1
   7123580          62     0.7390   0.0232    3.4616   0.4075    537.266     1.268   55700.811         54.488           0
   7123614          62    38.0620   0.0370   47.4645   0.3365   1366.483     4.763   55722.552         63.110           1
   7123708          62     0.5020   0.0332    2.7275   0.5061   1102.052     1.093   55667.134        171.198           0
   7123730          62     1.2650   0.0263    3.5883   0.9787    656.847     2.094   55701.211         26.629           1
   7123878          62    48.9420   0.0298   56.1983   0.8572    890.005     5.173   55683.726         14.900           1
   7123913          62     6.2530   0.0267   15.9083   0.0887    712.449     2.335   55664.549         18.951           1
   7123926          62    11.4520   0.0572   21.6122   0.1258   3266.526     3.148   55648.222         57.902           1
   7123930          62    31.9260   0.0329   45.5061   0.0161   1085.326     4.167   55644.040         23.412           1
   7123985          62    32.4040   0.0336   47.5473   0.2176   1128.029     4.048   55679.258         29.950           1
   7124198          62    11.1180   0.0310   20.7166   0.3891    959.448     3.188   55729.912         50.816           1
   7124310          62     2.5940   0.0863    9.1944   0.4294   7454.120     1.676   55667.210        221.386           1
   7124369          62    40.8750   0.0264   52.4405   0.5650    698.593     4.630   55669.474         11.471           1
   7124380          62    95.3720   0.0209   99.3108   0.4740    435.197     5.704   55700.328          7.346           0
   7124434          62     8.7590   0.0110   10.5327   0.3152    122.015     4.940   55728.136         23.361           1
   7124448          62   117.4230   0.0546  105.4697   0.2148   2981.928     6.613   55658.697         42.415           1
   7124464          62    11.4020   0.0182   13.3106   0.4656    332.258     5.088   55660.764         16.043           1
   7124489          62   129.7800   0.0178  109.1181   0.1751    316.967     7.065   55682.437         11.195           1
   7124523          62    51.3160   0.0240   65.0420   0.5238    577.489     4.686   55673.767         23.421           1
   7124677          62     4.3710   0.0497   10.1769   0.5654   2470.523     2.551   55729.782         35.166           1
   7124687          62    10.4950   0.0236   22.4428   0.4426    556.285     2.778   55713.384         32.089           1
   7124782          62    16.0660   0.0197   29.2769   0.5885    389.183     3.260   55652.219          9.458           1
   7124924          62    23.5180   0.0313   35.4183   0.4807    979.030     3.944   55662.277         13.967           1
   7201553          62    63.2130   0.0366   79.3551   0.9014   1339.478     4.732   55722.554          5.644           0
   7201643          62     0.6120   0.0611    3.5675   0.6047   3737.452     1.020   55724.300        259.258           1
   7201740          62     4.3230   0.0285   10.4733   0.1687    813.516     2.452   55652.002        155.428           1
   7201741          62     0.5220   0.0172    2.8678   0.3806    295.553     1.081   55722.711        101.308           0
   7201760          62   107.5010   0.0396   95.1103   0.6639   1569.466     6.714   55669.694         30.741           1
   7201771          62     0.5560   0.0391    2.9474   0.3500   1527.053     1.121   55679.846        265.349           1
   7201778          62    11.5260   0.0723   26.7598   0.8425   5226.496     2.558   55645.494         69.245           1
   7201784          62     1.4160   0.0344    5.6123   0.5982   1181.550     1.498   55678.450         72.492           1
   7201813          62    23.8480   0.0336   37.0078   0.1227   1128.047     3.828   55737.535         19.143           1
   7201831          62    31.2690   0.0439   43.9246   0.4220   1929.154     4.229   55696.273         77.716           1
   7201869          62    22.9620   0.0265   30.9382   0.8024    704.836     4.409   55711.916         16.264           1
   7201931          62    88.5880   0.0459  108.7398   0.5472   2109.266     4.839   55663.716         31.793           1
   7201979          62    11.8830   0.1121   25.6835   0.9882   6981.101     2.748   55645.189         49.560           1
   7202027          62    91.7100   0.0406  115.2672   0.3168   1644.407     4.726   55701.460         11.404           0
   7202152          62    83.5460   0.0397   78.0126   0.9942    927.507     6.361   55696.046          8.292           1
   7202187          62    12.7600   0.0380   10.7167   0.6212   1443.892     7.072   55714.512         81.479           1
   7202257          62    65.3620   0.0282   83.5297   0.7424    796.460     4.648   55671.291          8.315           1
   7202355          62   100.0740   0.0473   97.5878   0.6206   2236.867     6.091   55709.944         31.665           1
   7202393          62    17.9360   0.0296   32.0561   0.3922    875.703     3.324   55722.482         13.098           1
   7202395          62    73.3250   0.0192   38.1087   0.1660    366.850    11.429   55665.015         10.332           0
   7202417          62     0.8620   0.0306    1.4259   0.2373    935.601     3.590   55650.102        183.779           0
   7202437          62    15.7130   0.0476   29.4045   0.4634   2264.197     3.174   55711.067         37.750           1
   7202517          62    10.5870   0.0254   21.4789   0.4408    647.549     2.928   55727.401         21.871           1
   7202530          62     8.4860   0.0527   17.6066   0.3168   2772.404     2.863   55734.146        122.753           1
   7202537          62     0.7530   0.0801    3.9892   0.8181   6413.191     1.122   55649.733        202.139           1
   7202556          62     7.2960   0.0175   10.2932   0.8170    304.499     4.211   55675.697         74.022           1
   7202572          62    80.7050   0.0255   75.5898   0.9160    652.116     6.342   55730.116          9.714           0
   7202592          62    14.5480   0.0268   18.0272   0.9093    716.245     4.794   55724.236         31.896           1
   7202657          62     0.9310   0.0791    4.1904   0.6730   6261.272     1.320   55689.566        220.323           1
   7202882          62     9.6490   0.0088   14.6414   0.4702     76.913     3.915   55718.267         14.213           1
   7202961          62    13.3070   0.0342   23.6261   0.9730   1101.838     3.346   55680.968         17.968           1
   7203034          62     0.6120   0.0608    3.2224   0.3739   3690.961     1.129   55735.716        195.374           1
   7203073          62    81.3260   0.0506   82.1706   0.3748   2562.841     5.879   55717.909         31.847           1
   7203233          62     2.4310   0.0392    8.2023   0.3232   1533.829     1.760   55711.195        119.762           1
   7203314          62     7.3320   0.0463   18.7529   0.8708   2140.806     2.323   55649.068         47.396           1
   7203326          62     4.8780   0.0359   10.4613   0.2800   1290.715     2.770   55729.253         36.152           1
   7203495          62    62.5250   0.0388   69.4704   0.8041   1501.625     5.346   55672.640         14.522           1
   7203574          62     5.2000   0.0893   13.8360   0.2093   7974.105     2.232   55733.462        188.485           1
   7203628          62    18.7640   0.0399   29.9380   0.2590   1589.842     3.723   55704.993         36.406           1
   7203632          62     7.9910   0.0302   15.7099   0.3562    914.796     3.022   55656.076        109.329           1
   7203647          62    92.6300   0.0258   86.4964   0.2583    667.502     6.361   55702.849         15.004           1
   7203672          62    42.4350   0.0321   53.2529   0.7348   1032.233     4.733   55667.611         24.243           1
   7203858          62     6.2410   0.0335    6.0217   0.0040   1121.905     6.157   55655.804        128.289           1
   7203861          62    11.7670   0.0320   20.3101   0.5400   1023.794     3.441   55656.784         70.881           1
   7203894          62    12.6080   0.0288   22.7044   0.1847    828.105     3.299   55694.809         33.972           1
   7203944          62     7.9980   0.0290   19.6932   0.3273    842.238     2.412   55691.271         15.477           1
   7203998          62     2.3240   0.0382    8.3651   0.5506   1457.498     1.650   55647.823         39.298           1
   7204237          62   112.3730   0.0195   54.5938   0.1253    382.050    12.227   55662.535          6.251           0
   7204464          62     4.3090   0.0355   11.4432   0.4013   1258.305     2.237   55676.080         94.259           1
   7204521          62     1.4450   0.0603    6.3436   0.1483   3636.631     1.353   55726.347        226.282           1
   7204538          62    94.1350   0.0424   81.7085   0.0792   1796.969     6.843   55657.972         21.931           1
   7204558          62    87.2850   0.0424   89.5770   0.7703   1801.629     5.788   55652.789         26.232           1
   7204566          62    33.2590   0.0590   52.3476   0.4191   3478.006     3.774   55679.864         40.589           1
   7204593          62     1.5210   0.0325    2.7806   0.8335   1056.117     3.249   55651.848        140.603           1
   7204671          62    18.1240   0.0358   34.5904   0.9424   1283.867     3.112   55735.161          9.651           1
   7204672          62     9.0240   0.0356   18.7242   0.1519   1270.380     2.863   55700.928         57.839           1
   7204688          62    95.8680   0.0413   80.3727   0.2293   1702.039     7.085   55659.460         36.293           1
   7204723          62     6.7220   0.0485   17.9885   0.6095   2351.978     2.220   55649.501         53.010           1
   7204824          62     1.9910   0.0355    7.8486   0.6164   1257.375     1.507   55723.964         37.169           1
   7204872          62    81.6740   0.0423   79.0656   0.1782   1788.285     6.136   55676.574         48.780           1
   7204910          62    11.6970   0.0645   29.5815   0.8704   4157.193     2.349   55653.771         54.938           1
   7204991          62    76.0180   0.0444   89.7389   0.8406   1967.627     5.032   55692.923         22.171           1
   7205012          62    15.6340   0.0416   30.6923   0.4250   1728.879     3.026   55641.525         27.785           1
   7205057          62    37.6740   0.0211   18.4438   0.3447    443.821    12.133   55657.989         39.501           1
   7205121          62     0.5200   0.0744    2.6762   0.7643   5532.451     1.153   55733.638        219.527           1
   7205134          62     9.0070   0.0674   23.2959   0.9622   3788.068     2.296   55702.398         27.048           1
   7205151          62    48.7100   0.0374   64.2340   0.3233   1397.422     4.504   55682.202         23.092           1
   7205173          62    65.7040   0.0394   84.0829   0.1640   1552.618     4.642   55737.167         40.117           1
   7205453          62    11.3560   0.0520   23.9638   0.5284   2709.022     2.815   55736.711         60.258           1
   7205499          62    76.6910   0.0144   60.4233   0.4479    208.727     7.539   55641.496          7.650           0
   7205526          62    10.4190   0.0217   20.3696   0.9295    473.087     3.038   55704.434          7.709           0
   7205538          62    15.0520   0.0288   25.5406   0.5900    829.378     3.501   55664.457         36.051           1
   7205596          62    23.9240   0.0347   35.4025   0.1863   1202.341     4.014   55650.428         50.986           1
   7205697          62     6.3150   0.0514   16.7902   0.6088   2637.328     2.234   55717.412         48.304           1
   7205717          62    82.4260   0.0278   66.3284   0.2733    774.956     7.382   55684.483         23.797           1
   7205808          62    16.6430   0.0447   24.3114   0.6873   1995.771     4.066   55650.889         51.760           1
   7205855          62    37.6380   0.0463   48.2000   0.8545   2142.953     4.638   55665.605         18.334           1
   7205878          62    14.4350   0.0888   28.3542   0.9843   4757.679     3.024   55702.678         27.007           1
   7206023          62     8.0260   0.0351   15.4224   0.2059   1234.594     3.091   55662.119         75.338           1
   7206024          62    36.4530   0.0394   47.6067   0.2454   1554.071     4.548   55696.922         45.774           1
   7206087          62     2.9950   0.0230    8.1626   0.1237    527.175     2.180   55661.442         52.572           1
   7206130          62     1.0590   0.0225    3.8041   0.2873    504.083     1.654   55678.183        191.950           1
   7206138          62    28.5230   0.0181   41.1118   0.3734    329.243     4.121   55692.585          7.205           1
   7206204          62    11.1260   0.0638   20.9492   0.6960   4066.564     3.155   55645.140         97.173           1
   7206229          62     1.2380   0.0450    4.4441   0.1194   2023.900     1.654   55653.750        147.544           1
   7206299          62     2.4890   0.0648    8.6918   0.5073   4198.207     1.701   55720.216        223.122           1
   7206317          62    75.5190   0.0210   68.4882   0.1709    441.722     6.550   55735.750         19.015           1
   7206330          62    60.0600   0.0533   60.7425   0.0695   2836.846     5.873   55688.573         42.399           1
   7206433          62    66.2570   0.0379   84.6431   0.0094   1435.439     4.650   55679.132         14.374           1
   7206469          62     6.4900   0.0297   17.9833   0.8353    880.287     2.144   55716.883         14.627           1
   7206593          62    45.0400   0.0121   45.1948   0.5269    145.800     5.920   55705.118          6.869           0
   7206618          62     1.9150   0.0377    6.0890   0.4923   1418.370     1.868   55643.324         96.576           1
   7206684          62    51.4870   0.0564   69.0188   0.2429   3186.011     4.431   55738.180         39.589           1
   7206708          62    13.7560   0.0516   23.6978   0.5637   2657.925     3.448   55641.062         58.217           1
   7206808          62     4.6090   0.0189   11.4997   0.3791    355.756     2.381   55695.814         18.492           1
   7206829          62     5.5590   0.0423   15.3875   0.2786   1790.919     2.146   55687.962        178.553           1
   7206837          62     5.9480   0.0159    9.6577   0.2415    253.620     3.658   55690.454         93.306           1
   7206892          62     1.2590   0.0404    6.7383   0.8590   1632.574     1.110   55728.869         32.072           1
   7206899          62     1.0890   0.0369    5.5785   0.5133   1363.878     1.159   55673.730        277.365           1
   7206907          62    16.7790   0.0384   24.5992   0.7612   1475.330     4.052   55716.749         49.301           1
   7206915          62    15.0500   0.0215   19.3914   0.1117    463.528     4.610   55649.478         20.309           1
   7206949          62     1.4020   0.0364    3.0043   0.0139   1323.008     2.773   55664.094        119.942           0
   7207013          62    11.5840   0.0489   24.8559   0.8649   2389.656     2.768   55693.443         21.554           1
   7207014          62     3.5330   0.0792   12.1715   0.6090   6276.890     1.724   55650.094        156.649           1
   7207015          62    62.9860   0.0316   61.0989   0.9808    856.485     6.123   55645.709          4.969           0
   7207046          62     2.6010   0.0274    7.9431   0.3382    748.193     1.945   55653.465         34.777           1
   7207081          62    70.3430   0.0275   61.2347   0.2373    755.898     6.824   55648.793         39.073           1
   7207089          62     0.8690   0.0166    3.3184   0.0746    277.182     1.556   55654.609        165.305           0
   7207143          62    76.9710   0.0213   79.8235   0.1011    452.954     5.728   55728.777         15.222           1
   7207177          62     8.0630   0.0533   19.3123   0.0413   2841.158     2.480   55734.879         65.981           1
   7207222          62    13.7420   0.0336   28.0753   0.6572   1130.169     2.908   55716.847         26.272           1
   7207391          62    13.4110   0.0639   27.1335   0.6635   4077.191     2.936   55671.555         80.887           1
   7207394          62     6.8030   0.0579   17.1659   0.7534   3356.621     2.354   55731.823         80.395           1
   7207486          62    67.1620   0.0222   64.8399   0.1308    495.073     6.153   55684.902         14.965           1
   7207520          62    75.0410   0.0376   81.2125   0.7488   1411.189     5.489   55702.591         17.903           1
   7207570          62    25.6120   0.0228   37.0696   0.0585    518.837     4.104   55691.934         21.486           1
   7207645          62     5.3450   0.0272    6.8902   0.1478    737.265     4.608   55677.175         96.044           1
   7207672          62    54.9900   0.0380   33.0042   0.0139   1445.165     9.897   55698.091         24.694           1
   7207722          62    69.5170   0.0393   73.2847   0.9875   1075.745     5.635   55661.708          5.659           0
   7207763          62    58.6200   0.0251   64.2349   0.8457    630.824     5.421   55670.699          5.677           0
   7207774          62    37.1980   0.0308   32.0206   0.9217    946.250     6.901   55682.259         21.643           1
   7207858          62    14.4520   0.0351   30.6270   0.3812   1228.917     2.803   55684.969         71.462           1
   7207884          62     1.5340   0.0767    6.5767   0.9957   3102.805     1.385   55682.189         24.453           1
   7207953          62     5.0700   0.0580   15.3250   0.1537   3369.721     1.965   55684.105        141.217           1
   7207975          62     3.2820   0.0311   10.8908   0.6279    969.918     1.790   55672.635         40.578           1
   7283180          62     1.5620   0.0659    6.5741   0.3689   4342.360     1.412   55684.882        283.803           1
   7283194          62     6.1620   0.0728   18.1491   0.1389   5304.642     2.017   55647.358        117.773           1
   7283238          62    44.9240   0.0504   62.2208   0.1218   2543.748     4.289   55646.973         40.038           1
   7283273          62     7.5470   0.0388   16.0402   0.4806   1505.369     2.795   55643.201         71.014           1
   7283298          62    10.1530   0.0492   20.5707   0.3841   2418.927     2.932   55728.929         59.881           1
   7283306          62    85.9190   0.0265   33.1118   0.6559    704.563    15.413   55661.772         25.047           1
   7283317          62     1.0050   0.0412    2.9059   0.1045   1697.082     2.054   55650.324        347.133           0
   7283336          62    63.9490   0.0503   72.8479   0.1792   2533.789     5.214   55723.707         40.948           1
   7283374          62    10.6690   0.0242   16.4689   0.5894    584.674     3.848   55690.583         69.459           1
   7283444          62    20.3140   0.0234   33.6207   0.3575    547.391     3.589   55698.897         13.472           1
   7283507          62     3.5860   0.0221    6.4914   0.0445    488.389     3.282   55686.471         59.003           1
   7283561          62    68.6300   0.0212   56.1205   0.1041    449.025     7.264   55723.856         31.931           1
   7283678          62    61.4080   0.0149   65.0439   0.0463    220.774     5.608   55661.319         11.652           1
   7283688          62    21.3040   0.0486   42.0334   0.1427   2359.977     3.011   55668.912         76.345           1
   7283838          62    30.8340   0.0504   49.2669   0.6189   2539.422     3.718   55685.675         31.129           1
   7283936          62     9.0700   0.0384   18.5004   0.4061   1472.446     2.912   55732.152         27.422           1
   7283959          62    14.4670   0.0439   31.4030   0.6312   1923.273     2.737   55715.783         58.817           1
   7284049          62    65.7850   0.0200   44.2701   0.5337    401.630     8.827   55735.025         15.658           1
   7284150          62    88.0340   0.0643  104.5225   0.7425   4133.274     5.003   55671.457         20.856           1
   7284226          62     4.4020   0.0617   12.4941   0.9813   2604.306     2.093   55657.358         19.986           1
   7284257          62    50.0640   0.0262   66.1867   0.4121    687.069     4.493   55647.948         15.260           1
   7284308          62    72.9510   0.0312   50.3663   0.6916    971.684     8.604   55736.529         35.156           1
   7284347          62    15.2420   0.0326   24.3432   0.6603   1065.617     3.719   55688.889         79.116           1
   7284393          62     1.2850   0.0539    6.0225   0.4625   2905.431     1.268   55677.614        155.002           1
   7284486          62     3.0990   0.0180    5.7262   0.2196    324.908     3.215   55714.774         63.473           1
   7284490          62    13.9450   0.0145   12.4281   0.9688    209.347     6.665   55724.774          8.936           0
   7284498          62    18.1330   0.0547   29.9127   0.1401   2990.462     3.601   55716.925         82.129           1
   7284559          62     1.2900   0.0452    4.4816   0.3208   2046.659     1.710   55683.919        123.553           0
   7284718          62    17.5650   0.0378   11.1941   0.5408   1425.578     9.321   55678.634         46.830           1
   7284728          62    38.3530   0.0176   33.6724   0.1979    309.068     6.766   55649.202         10.317           0
   7284744          62    83.1440   0.0336   87.5676   0.4325   1128.299     5.640   55643.678         13.835           1
   7284881          62    32.6480   0.0265   29.5133   0.3954    703.118     6.571   55692.533         52.414           1
   7284908          62     5.0390   0.0683   13.8487   0.6936   4671.522     2.161   55721.053        129.003           1
   7284915          62     3.9610   0.0615   11.4553   0.9427   3744.723     2.054   55650.840         53.230           1
   7284932          62     4.9920   0.0381   14.1443   0.1919   1455.150     2.097   55657.424         55.925           1
   7285092          62     4.9720   0.0543   13.7686   0.8846   2944.474     2.145   55722.591         36.495           1
   7285100          62    17.5400   0.0477   26.3708   0.0147   2273.198     3.951   55692.020         69.840           1
   7285195          62     3.7070   0.0441   11.5766   0.9238   1943.699     1.902   55653.422         22.136           1
   7285234          62   101.0110   0.0407   95.3647   0.7910   1658.375     6.292   55699.421         18.926           1
   7285392          62     2.6820   0.0287   11.4347   0.7902    824.693     1.393   55710.155         16.474           1
   7285548          62   125.3960   0.0258   67.6129   0.9738    666.242    11.016   55690.769          6.391           1
   7285556          62     1.6180   0.0308    5.4073   0.6247    947.896     1.778   55644.851        115.829           1
   7285671          62     5.0770   0.0614   16.4480   0.4758   3765.664     1.833   55674.058         97.521           1
   7285673          62    14.5060   0.0400   24.6231   0.5203   1598.198     3.499   55703.533         49.052           1
   7285775          62    58.5240   0.0293   61.8166   0.6162    855.953     5.624   55668.389         16.090           1
   7285842          62    28.8980   0.0248   42.1075   0.0574    616.463     4.077   55658.646         18.134           1
   7285845          62    39.5360   0.0501   33.5941   0.0290   2507.941     6.991   55652.311         67.157           1
   7285857          62     0.5320   0.0612    2.6644   0.2735   3749.200     1.187   55718.276        582.734           1
   7285973          62    12.1030   0.0198   12.3958   0.9580    392.305     5.800   55700.759         30.090           1
   7286004          62    58.7790   0.0608   67.4131   0.6942   3694.294     5.179   55733.439         38.186           1
   7286276          62    21.8350   0.0321   21.2172   0.2203   1032.437     6.113   55709.465         34.025           1
   7286309          62    21.2970   0.0268   31.2458   0.1389    716.555     4.049   55644.517         27.494           1
   7286343          62     4.6720   0.0405   12.3085   0.5528   1639.891     2.254   55706.361         93.718           1
   7286443          62     6.2810   0.0629   15.1785   0.2498   3959.063     2.458   55644.198        136.021           1
   7286632          62    67.2650   0.0555   94.8530   0.1582   3078.352     4.212   55661.446         44.586           1
   7286744          62     2.6620   0.0993    9.7105   0.9677   6852.306     1.628   55726.620         60.210           1
   7286817          62     8.1400   0.0392   23.0503   0.6720   1533.745     2.098   55716.697         52.986           1
   7286958          62    31.0360   0.0214   29.3500   0.3387    458.067     6.281   55692.907         47.714           1
   7287028          62    14.7380   0.0430   27.3506   0.3908   1851.632     3.201   55691.763        103.647           1
   7287073          62    14.8550   0.0341   22.4965   0.6041   1162.053     3.922   55720.400         30.753           1
   7287118          62    70.1070   0.0105   27.5093   0.6765    109.789    15.138   55650.776          4.525           0
   7287385          62     2.0820   0.0333    4.2074   0.3306   1110.690     2.940   55736.705        232.081           1
   7287595          62    27.6540   0.0205   35.6508   0.4893    420.256     4.608   55718.820         11.469           1
   7287620          62    58.6570   0.0179   61.0150   0.7185    318.815     5.710   55704.839          9.731           1
   7287701          62     1.2910   0.0556    5.1525   0.1098   3091.386     1.489   55705.365        189.274           1
   7287704          62    40.8710   0.0447   55.4036   0.7491   1994.948     4.382   55721.284         14.471           1
   7287713          62     1.3550   0.0368    1.7700   0.7636   1351.823     4.547   55727.379        158.185           0
   7287786          62     6.4270   0.0346    9.1558   0.2528   1194.722     4.170   55723.947        159.260           1
   7287850          62    46.0410   0.0342   75.3119   0.9845    908.463     3.631   55714.987          9.124           0
   7287905          62    90.1390   0.0342   89.4448   0.3230   1166.612     5.986   55686.515         19.272           1
   7287978          62     2.0870   0.0361    6.1507   0.0481   1303.971     2.016   55646.196        134.945           1
   7287986          62    66.5120   0.0400   71.1044   0.7812   1599.338     5.556   55712.690         13.712           1
   7288076          62    16.2030   0.0525   25.8560   0.0286   2753.050     3.722   55733.303         54.833           1
   7288122          62    15.0070   0.0138   12.4744   0.2886    190.649     7.146   55716.944         24.211           1
   7288252          62     6.0440   0.0326   13.9238   0.9697   1052.288     2.578   55688.626         18.895           1
   7288365          62     1.2440   0.0581    6.5065   0.0873   3370.315     1.136   55682.286        121.383           1
   7288455          62     4.8730   0.0408   12.5585   0.1012   1666.161     2.305   55716.455         55.664           1
   7288526          62    51.3480   0.0617   54.3116   0.7790   3811.700     5.616   55722.216         26.795           1
   7288559          62    54.4210   0.0148   28.2065   0.5266    220.096    11.461   55722.158          9.021           1
   7288671          62   125.3650   0.0225  112.3723   0.5243    507.785     6.627   55670.489          6.460           0
   7288741          62    54.5880   0.0284   72.8995   0.8780    809.218     4.448   55716.582          6.272           0
   7288879          62     0.7520   0.0238    1.8679   0.9516    567.761     2.391   55674.957         56.761           0
   7288897          62    33.2890   0.0276   40.7177   0.5658    761.303     4.856   55681.887         21.020           1
   7288983          62    36.4560   0.0201   45.1722   0.4427    403.591     4.794   55699.806          7.008           0
   7289007          62     0.6010   0.0140    1.3334   0.2796    196.010     2.678   55653.155        108.663           0
   7289024          62     9.5570   0.0364   21.3985   0.4413   1326.044     2.653   55672.938         51.647           1
   7289162          62     9.2250   0.0205   17.4239   0.3663    419.952     3.145   55716.031         34.172           1
   7289165          62    95.3220   0.0195   75.2928   0.9897    310.003     7.520   55717.672          4.562           0
   7289186          62   106.0210   0.0244  101.6636   0.6885    597.568     6.195   55641.688          7.397           0
   7289210          62    10.2070   0.0347   22.2907   0.1114   1205.737     2.720   55690.384         22.517           1
   7289316          62    27.2100   0.0249   14.2600   0.6338    620.371    11.334   55672.423         39.559           1
   7289317          62    36.8300   0.0281   49.3910   0.1259    788.604     4.429   55714.193         17.968           1
   7289415          62    30.6820   0.0763   44.8798   0.7483   5816.820     4.061   55735.510         34.300           1
   7289416          62    78.6310   0.0395  111.8217   0.3370   1562.362     4.177   55657.136         21.722           1
   7289440          62    20.0470   0.0594   33.5155   0.4813   3526.830     3.553   55684.133         60.798           1
   7289481          62     0.7030   0.0500    3.0557   0.8177   2503.628     1.367   55694.076        202.776           1
   7289485          62    48.0180   0.0296   46.9390   0.4265    877.427     6.077   55728.775         21.829           1
   7289529          62     0.8300   0.0390    3.7943   0.9052   1519.840     1.300   55691.784         52.713           0
   7363631          62    71.8650   0.0233   27.6476   0.3597    540.637    15.440   55710.812         19.932           1
   7363697          62    85.2960   0.0669  105.1504   0.7267   4476.058     4.818   55663.553         26.151           1
   7363718          62    24.4940   0.0448   41.0964   0.7263   2005.505     3.540   55650.811         23.900           1
   7363744          62    39.7960   0.0565   62.8292   0.6901   3194.070     3.762   55645.628         31.322           1
   7363758          62    28.3810   0.0323   43.5949   0.1416   1040.834     3.867   55670.916         37.793           1
   7363765          62    20.1670   0.0297   31.6375   0.1283    882.422     3.786   55688.392         14.358           1
   7363772          62    98.4800   0.0082   55.6277   0.0626     67.179    10.516   55660.787          5.878           0
   7363829          62    63.4050   0.0250   65.0747   0.4514    623.710     5.788   55702.596          8.723           0
   7363904          62     1.2400   0.0837    5.8868   0.2659   7002.407     1.251   55657.309        337.173           1
   7363943          62     1.8930   0.0677    7.4882   0.6155   4583.094     1.502   55728.432        238.746           1
   7363951          62    46.0180   0.0381   55.2892   0.5225   1449.950     4.944   55686.963         23.796           1
   7363962          62     1.1250   0.0527    4.7711   0.8190   2774.158     1.401   55647.070        131.297           1
   7364026          62    10.2950   0.0543   19.8613   0.8633   2943.188     3.079   55728.721         45.304           1
   7364049          62    32.9710   0.0219   40.0268   0.4979    477.512     4.893   55723.500         28.579           1
   7364176          62    58.3870   0.0145   59.0427   0.4660    208.852     5.874   55663.036         13.894           0
   7364203          62     0.8500   0.0256    1.5331   0.1620    652.904     3.292   55695.831        274.532           0
   7364229          62    13.9750   0.0183   12.2093   0.4218    335.647     6.799   55661.825         23.619           1
   7364244          62     1.2480   0.0713    6.2877   0.7876   5078.077     1.179   55706.086         92.415           1
   7364284          62     1.6850   0.0525    7.0250   0.2021   2754.176     1.424   55671.830        216.078           1
   7364308          62    10.2430   0.0470   22.3777   0.1373   2212.174     2.719   55641.494         55.966           1
   7364478          62    46.8510   0.0450   66.8728   0.5260   2024.796     4.162   55714.136         29.363           1
   7364506          62    20.7150   0.0251   28.0232   0.5987    630.898     4.391   55664.123         13.657           1
   7364525          62    95.0430   0.0354   88.9304   0.1563   1251.931     6.348   55724.502         11.202           1
   7364627          62    32.9860   0.0324   45.3733   0.5695   1047.758     4.318   55701.022         12.491           1
   7364754          62    46.8790   0.0130   27.0481   0.5194    169.335    10.295   55666.301          9.874           1
   7364810          62     2.4800   0.0445    7.2181   0.0559   1983.765     2.041   55735.191        245.971           1
   7364850          62     4.3750   0.0463   12.7246   0.1525   2146.682     2.042   55716.927        185.080           1
   7364923          62    10.2570   0.0263   20.3013   0.9136    692.023     3.001   55717.122          8.344           0
   7365022          62     7.5300   0.0552   15.1365   0.2366   3047.869     2.955   55700.973        108.705           1
   7365138          62     0.5490   0.0323    2.8213   0.7112   1046.479     1.156   55720.953        154.947           0
   7365243          62    16.0770   0.0177   20.6694   0.2434    312.845     4.620   55699.016         43.396           1
   7365424          62     1.7470   0.0380    5.8994   0.1699   1440.644     1.759   55682.782         81.147           1
   7365519          62     6.8080   0.0387   15.2899   0.2432   1495.854     2.645   55691.786        135.852           1
   7365528          62    60.7160   0.0304   62.3794   0.6875    924.010     5.782   55692.074          4.760           0
   7365537          62    26.5300   0.0509   24.2721   0.9100   2586.073     6.493   55737.708         49.137           1
   7365544          62    93.7710   0.0403   86.8292   0.3123   1623.362     6.415   55683.147         11.599           1
   7365895          62    17.8490   0.0440   34.0891   0.5666   1938.882     3.110   55737.473         52.874           1
   7365910          62    77.9710   0.0147   78.4775   0.7880    217.259     5.902   55666.075          3.954           0
   7365923          62     7.9280   0.0903   21.3569   0.2735   8149.347     2.205   55713.937        154.383           1
   7365966          62    20.0560   0.0248   24.6121   0.4508    616.890     4.840   55735.690         11.542           1
   7365985          62    73.6200   0.0178   83.6862   0.7052    317.811     5.226   55661.691          7.162           0
   7366027          62     0.9160   0.0262    4.8046   0.9080    687.285     1.132   55690.229         21.367           1
   7366036          62    20.7690   0.0192   22.1836   0.3289    368.292     5.561   55688.034         42.550           1
   7366142          62     5.3760   0.0646   12.0644   0.8044   4171.372     2.647   55643.523        125.995           1
   7366209          62    49.3500   0.0666   63.4043   0.7267   4436.217     4.623   55691.319         32.798           1
   7366252          62     4.8060   0.0274   12.6433   0.2707    752.035     2.258   55705.468         38.299           1
   7366258          62   112.9670   0.0491  105.0916   0.7500   2408.120     6.385   55662.359         21.334           1
   7366419          62   107.0810   0.0279   50.3984   0.7482    779.622    12.621   55691.113         24.566           1
   7366505          62     3.2610   0.0446    9.5242   0.7998   1991.286     2.034   55650.787         44.111           1
   7366509          62    94.2200   0.0532   85.9990   0.2468   2826.812     6.508   55717.565         30.249           1
   7366513          62    79.5350   0.0254   59.6909   0.6008    645.851     7.915   55700.062         13.778           1
   7366644          62     1.2740   0.0599    6.7850   0.8793   3586.816     1.115   55655.966         26.772           0
   7366747          62     9.3050   0.0762   20.5724   0.6863   5805.453     2.687   55710.772         93.615           1
   7366752          62     1.0690   0.0385    3.9116   0.4920   1479.807     1.623   55667.476        168.660           1
   7366824          62    32.0670   0.0176   25.9146   0.5601    311.392     7.350   55676.594         24.140           1
   7366878          62     6.5710   0.0602   16.6305   0.0514   3621.570     2.347   55647.511        113.482           1
   7366886          62     6.3700   0.0276   13.3980   0.8183    762.010     2.824   55706.949         52.738           1
   7366965          62     0.6930   0.0463    4.0070   0.4173   2146.962     1.027   55690.962        108.956           0
   7366983          62    98.7600   0.0311   60.0423   0.8246    968.132     9.770   55695.958         15.785           1
   7367000          62    52.9170   0.0414   67.6477   0.5400   1713.154     4.647   55672.097         18.145           1
   7367084          62   126.1710   0.0362  117.0159   0.3621   1311.041     6.405   55703.047         27.571           1
   7367117          62    20.4000   0.0335   31.0713   0.8781   1122.241     3.900   55719.561         34.687           1
   7367128          62    29.1980   0.0303   45.4904   0.6772    916.270     3.813   55699.166         38.639           1
   7367137          62    36.4130   0.0449   45.5865   0.9825   1483.985     4.745   55698.572          7.175           1
   7367141          62    15.1990   0.0450   42.4728   0.1016   2022.306     2.126   55683.402         42.893           1
   7367230          62     5.5690   0.0368   15.7885   0.4361   1352.240     2.095   55672.958         29.938           1
   7367267          62    84.0820   0.0281   95.5333   0.7389    789.237     5.228   55643.515          6.034           0
   7367324          62     4.9860   0.0308    5.5492   0.2380    945.602     5.337   55713.507         82.913           1
   7367339          62   105.4400   0.0209  109.6659   0.3014    437.117     5.711   55643.567          4.812           0
   7367426          62    23.8630   0.0363   34.7116   0.7274   1317.446     4.084   55674.444         37.623           1
   7367431          62    71.2560   0.0816  110.5357   0.9881   3883.215     3.829   55664.250         14.175           1
   7367497          62     2.6600   0.0388    8.2757   0.2241   1508.010     1.909   55688.161        128.492           1
   7367502          62    10.7180   0.0548   20.1267   0.1007   3003.703     3.163   55706.252         98.853           1
   7367544          62     2.9370   0.0239   10.0804   0.6246    571.876     1.731   55652.082         22.060           1
   7367769          62    22.8560   0.0483   39.7527   0.7198   2337.307     3.415   55692.403         25.599           1
   7367771          62    13.0140   0.0240   21.2482   0.3576    576.301     3.638   55705.268         17.753           1
   7367848          62    18.8840   0.0679   33.1114   0.6978   4604.798     3.388   55685.322         60.015           1
   7367854          62    86.2540   0.0448   77.0552   0.0405   2003.463     6.649   55649.740         37.227           1
   7367867          62     0.9930   0.0538    5.3270   0.1481   2898.056     1.108   55719.214        384.420           1
   7367906          62    55.3960   0.0170   51.5524   0.3276    289.599     6.383   55683.094         12.924           1
   7367924          62    15.4580   0.0370   27.6766   0.9970    749.800     3.318   55703.466          9.331           1
   7368002          62    59.5420   0.0144   22.9713   0.9841    207.113    15.397   55696.203          1.839           0
   7368005          62    36.8560   0.0475   43.0660   0.2862   2256.654     5.084   55642.407         94.576           1
   7368018          62    25.7770   0.0353   33.5726   0.4493   1246.148     4.561   55688.486         65.092           1
   7368036          62    31.7520   0.0329   40.2774   0.2683   1084.330     4.683   55675.874         30.812           1
   7368100          62    88.0480   0.0509   90.6690   0.3057   2586.760     5.768   55707.594         33.735           1
   7368165          62   149.5860   0.0246   92.8339   0.9865    503.116     9.571   55702.365          3.461           0
   7368314          62   100.9700   0.0352  100.5350   0.8019   1240.858     5.966   55655.829         14.249           1
   7368334          62     3.6990   0.0305    5.2906   0.3545    932.964     4.153   55728.540        174.222           1
   7368357          62    80.0430   0.0320   90.8456   0.1211   1027.178     5.234   55717.800         30.681           1
   7368418          62     2.9040   0.0363    8.4586   0.2300   1320.455     2.039   55689.866         41.458           1
   7368426          62     7.3550   0.0518   19.2222   0.7603   2687.679     2.273   55685.544         92.001           1
   7368436          62    11.2590   0.0499   22.5012   0.8310   2489.737     2.972   55691.301         75.437           1
   7368452          62    32.4530   0.0414   52.3696   0.6886   1715.896     3.681   55666.071         21.948           1
   7368459          62     1.4570   0.0635    6.3068   0.7954   4028.663     1.373   55664.963        195.306           1
   7368482          62    54.3730   0.0370   43.0870   0.2701   1366.828     7.496   55660.164         29.705           1
   7368688          62    93.1290   0.0266   95.3574   0.4576    710.080     5.801   55659.978         25.368           1
   7368744          62    19.4140   0.0488   30.1848   0.5784   2381.988     3.821   55713.730         73.324           1
   7368836          62   112.3020   0.0370  132.3299   0.2529   1370.256     5.041   55714.934         13.992           1
   7368888          62     5.5160   0.0258   14.4996   0.1287    666.883     2.260   55711.141         19.959           1
   7368898          62     5.8300   0.0699   15.6550   0.0460   4879.760     2.212   55700.591        124.062           1
   7368951          62    62.0080   0.0505  102.2975   0.9390   2545.597     3.601   55657.255          7.388           0
   7368955          62    46.5450   0.0539   60.6930   0.5996   2900.941     4.555   55700.864         36.951           1
   7368978          62    16.6810   0.0567   33.8151   0.0173   3209.364     2.930   55671.128         56.511           1
   7368981          62    33.8150   0.0211   40.0970   0.4441    445.028     5.009   55690.068         34.886           1
   7369010          62    28.7240   0.0191   33.3243   0.0821    363.553     5.120   55642.513         11.304           0
   7369095          62     0.5030   0.0161    1.4981   0.3533    259.395     1.995   55669.156        144.050           0
   7369114          62    85.5930   0.0177   90.7474   0.4858    312.268     5.603   55686.072          5.245           0
   7369181          62    64.7960   0.0388   74.4595   0.0695   1506.142     5.169   55729.408         16.604           1
   7369195          62    12.3870   0.0179   26.4937   0.1784    320.938     2.777   55702.133         13.766           1
   7369224          62     1.7500   0.0215    7.1845   0.1699    464.089     1.447   55684.056         33.871           1
   7369236          62     2.4070   0.0327    7.7796   0.4307   1070.011     1.838   55676.635         49.284           1
   7369349          62    33.3770   0.0160   44.7126   0.1725    256.624     4.434   55699.434          8.348           1
   7369387          62    87.9380   0.0475   85.9208   0.9842   1587.248     6.079   55690.947         11.614           0
   7369417          62    64.8950   0.0208   61.0417   0.6940    430.876     6.315   55666.575          8.216           0
   7369442          62    64.7720   0.0301   74.1439   0.5576    906.803     5.189   55642.712         21.634           1
   7369483          62    92.9410   0.0323   90.4831   0.1039   1043.681     6.101   55650.407         21.041           1
   7369484          62     4.7270   0.0379   11.1313   0.8337   1432.911     2.522   55692.167         37.767           1
   7369511          62    43.6370   0.0276   62.6585   0.6605    762.636     4.137   55678.827          7.756           1
   7369620          62    10.3970   0.0249   24.8632   0.4223    619.751     2.484   55714.120         15.727           1
   7369798          62    26.4600   0.0427   38.5422   0.7918   1822.955     4.078   55703.665         50.010           1
   7369865          62     4.4900   0.0258    3.7610   0.0387    665.095     7.092   55679.206         69.512           1
   7369930          62    54.5000   0.0226   60.5255   0.2320    512.184     5.349   55734.781         16.074           1
   7445445          62     4.2550   0.0317   12.2683   0.6411   1006.485     2.060   55666.337         51.720           1
   7445601          62     1.6470   0.0339    6.5822   0.8346   1147.834     1.487   55715.668         30.531           1
   7445605          62    10.5120   0.0871   29.5928   0.9017   7582.438     2.110   55713.676         24.248           1
   7445621          62     8.1100   0.0573   17.5311   0.8437   3279.022     2.748   55703.620         57.921           1
   7445924          62    61.5020   0.0377   60.1353   0.4011   1424.133     6.075   55645.673         42.785           1
   7446002          62   103.3330   0.0586  112.1470   0.0093   3439.382     5.473   55680.919         29.472           1
   7446025          62     9.4900   0.0568   19.9691   0.8537   3223.060     2.823   55644.178         32.865           1
   7446038          62    16.8310   0.0296   16.8359   0.3184    873.878     5.938   55675.847         70.559           1
   7446080          62    18.4550   0.0346   15.4722   0.3929   1198.541     7.085   55686.640         29.550           1
   7446101          62     0.8840   0.0197    3.5475   0.9356    389.643     1.480   55695.839         14.264           0
   7446104          62     5.6720   0.0373   12.1447   0.8289   1391.560     2.774   55727.116         29.568           1
   7446140          62     7.8500   0.0482   16.7240   0.1351   2321.011     2.788   55705.632         91.938           1
   7446282          62    46.5980   0.0597   62.8218   0.1804   3558.340     4.406   55691.767         37.895           1
   7446291          62    76.8510   0.0484   98.7741   0.8714   2343.452     4.622   55721.493         16.199           0
   7446313          62   108.9260   0.0315  101.2607   0.1908    994.208     6.390   55658.211         28.570           1
   7446368          62     2.0600   0.0735    8.7022   0.7031   5402.630     1.406   55658.816        145.123           1
   7446456          62    13.0930   0.0108   16.1416   0.4784    116.067     4.818   55719.909         11.394           0
   7446475          62     3.9450   0.0426   13.1152   0.3245   1811.351     1.787   55710.001         60.727           1
   7446517          62     9.0750   0.0251    5.7456   0.8683    632.019     9.382   55672.866         23.835           1
   7446631          62    27.3060   0.0249   38.5851   0.2111    619.980     4.204   55733.948         27.855           1
   7446712          62     1.4570   0.0477    5.7010   0.6754   2279.896     1.518   55725.149        255.163           1
   7446835          62     0.5060   0.0157    2.6474   0.9452    247.985     1.136   55695.165         15.876           1
   7446937          62     5.2950   0.0387   12.6648   0.0464   1498.824     2.484   55736.212        112.911           1
   7447005          62    13.5170   0.0482   25.9485   0.0578   2323.173     3.094   55696.114         69.293           1
   7447006          62    91.6910   0.0281  100.5562   0.5589    786.966     5.416   55723.507         13.536           1
   7447024          62    30.0510   0.0191   40.3311   0.7752    365.689     4.426   55643.751         10.187           1
   7447117          62    96.8410   0.0541   99.0981   0.4797   2923.076     5.805   55681.482         15.666           1
   7447478          62    51.4350   0.0213   60.4253   0.7740    455.411     5.056   55688.908          6.565           0
   7447479          62    88.7690   0.0174   40.7592   0.8786    304.436    12.937   55732.657         10.050           0
   7447644          62    83.3860   0.0387  105.6280   0.7456   1499.375     4.689   55675.042         16.188           1
   7447645          62     0.6040   0.0099    2.8960   0.5910     98.311     1.238   55691.248         54.059           0
   7447776          62     1.0970   0.0390    5.2223   0.2089   1523.627     1.248   55655.701         69.983           0
   7447890          62    19.3810   0.0343   27.9798   0.7004   1178.821     4.115   55709.079         27.155           1
   7447948          62   122.8740   0.0353  119.8510   0.5036   1247.277     6.090   55700.662         16.786           1
   7447968          62     1.2570   0.0347    4.0769   0.4159   1203.019     1.832   55664.385        278.087           1
   7447969          62    14.2390   0.0375   25.4125   0.2143   1404.149     3.328   55708.015         88.243           1
   7448033          62     7.8300   0.0167   16.9977   0.6844    278.799     2.736   55645.644         13.027           1
   7448050          62    60.8370   0.0519   41.5006   0.1678   2693.638     8.708   55735.601         42.681           0
   7448078          62    49.3820   0.0606   66.4286   0.0735   3674.213     4.416   55663.013         35.099           1
   7448230          62    78.3130   0.0350   61.4738   0.6630   1223.261     7.567   55722.714         30.847           1
   7448275          62    73.9680   0.0208   29.6680   0.4631    433.990    14.810   55666.960         15.662           1
   7448302          62    73.6870   0.0192   34.1030   0.2005    369.271    12.835   55677.582         20.978           1
   7448331          62    51.4140   0.0254   49.8463   0.2755    646.534     6.127   55724.974         41.064           1
   7448345          62     1.0940   0.0475    4.3863   0.9237   2252.470     1.482   55698.907         52.395           1
   7448374          62     9.7350   0.0269    9.0362   0.2652    725.043     6.399   55645.923        137.381           1
   7448383          62    24.9990   0.0630   38.3841   0.7803   3974.026     3.869   55669.700         46.553           1
   7448581          62     4.5530   0.0693   15.1288   0.1585   4807.939     1.788   55719.240        177.579           1
   7448658          62     1.5570   0.0410    4.4223   0.4616   1680.992     2.091   55672.981        233.488           1
   7448760          62    26.1880   0.0304   36.0598   0.3547    926.238     4.314   55706.558         23.306           1
   7448851          62    67.0130   0.0191   71.3633   0.4687    364.974     5.578   55688.640          6.293           1
   7449136          62     1.9940   0.0260    4.5471   0.8833    674.358     2.605   55657.198        136.030           1
   7449212          62    25.1530   0.0295   25.2318   0.2136    869.144     5.921   55660.552         66.087           1
   7449287          62    43.7440   0.0250   53.4985   0.1048    622.754     4.857   55644.090         18.823           1
   7449326          62     1.6770   0.0880    6.3887   0.1895   7748.119     1.559   55735.666        295.351           1
   7449406          62    59.3340   0.0133   39.7532   0.9401    176.223     8.866   55718.418          3.423           0
   7449417          62    39.5220   0.0711   58.7882   0.9842   3200.840     3.993   55706.423         16.431           1
   7449547          62    49.1420   0.0322   66.0499   0.0751   1037.175     4.419   55656.998         13.919           1
   7449595          62     4.7410   0.0185   15.1382   0.9681    342.893     1.860   55641.864          4.770           0
   7449604          62    53.4700   0.0588   66.1584   0.3727   3457.923     4.801   55660.178         36.947           1
   7449672          62    30.5350   0.0328   39.9167   0.0295   1078.903     4.544   55726.384         46.887           1
   7449737          62    38.3190   0.0279   55.5741   0.5375    780.899     4.096   55656.194         38.677           1
   7449797          62    22.8350   0.0184   28.0824   0.0543    339.227     4.830   55662.870         10.115           1
   7449823          62    12.3900   0.0349   22.9660   0.7315   1218.378     3.205   55735.721         62.025           1
   7449835          62    72.1840   0.0211   45.9308   0.6360    446.449     9.335   55659.587         27.697           1
   7449924          62     1.3410   0.0368    5.2761   0.5577   1355.788     1.509   55711.047        232.062           1
   7449959          62    46.7560   0.0368   46.7873   0.7946   1356.160     5.936   55648.012         38.968           1
   7449976          62    20.9550   0.0789   42.4641   0.5956   6220.747     2.931   55672.580         49.547           1
   7450182          62     9.7410   0.0320   25.2228   0.0934   1026.206     2.294   55700.118         35.401           1
   7450284          62    20.4530   0.0215   12.1766   0.5275    460.944     9.977   55722.566         13.326           1
   7450360          62   102.7320   0.0307   57.6753   0.9783    856.475    10.580   55683.841          7.782           0
   7450381          62    51.9340   0.0191   54.2149   0.1706    366.261     5.690   55724.782         11.257           1
   7450391          62    81.0780   0.0086   43.8001   0.1366     73.755    10.996   55699.573         15.947           1
   7450414          62    17.5980   0.0697   34.3585   0.7278   4864.721     3.042   55696.346         73.827           1
   7450426          62    64.0150   0.0358   72.6462   0.0047   1278.543     5.234   55718.058         18.137           1
   7450496          62     7.4360   0.0233   15.5936   0.1039    544.514     2.832   55728.590        102.124           1
   7450528          62    30.7770   0.0307   45.3414   0.8992    945.243     4.032   55680.745          8.973           0
   7450677          62    22.0720   0.0204   37.1468   0.9070    414.705     3.529   55671.175          5.689           0
   7450687          62    10.9770   0.0325   19.9294   0.5642   1055.208     3.272   55646.095         30.599           1
   7450704          62     3.1480   0.0634   10.8051   0.3455   4021.977     1.731   55672.268        113.674           1
   7450721          62    10.2980   0.0338   19.9040   0.8409   1140.630     3.073   55718.751         24.098           1
   7450736          62    20.7260   0.0207   23.2600   0.7658    427.225     5.293   55725.287         40.332           1
   7450768          62    48.1710   0.0462   56.5515   0.2459   2137.051     5.060   55675.970         37.171           1
   7450804          62    19.9400   0.0250   25.8618   0.0376    622.963     4.580   55642.138         45.326           1
   7450813          62    30.8230   0.0200   37.8984   0.3423    398.427     4.831   55681.728         11.930           1
   7450837          62    81.4060   0.0575   90.1822   0.5664   3300.788     5.362   55713.205         35.864           1
   7450893          62    21.4720   0.0230   32.4473   0.2968    531.152     3.931   55737.757         28.396           1
   7451001          62    28.9480   0.0361   39.4815   0.9068   1303.174     4.355   55716.269         15.970           1
   7451024          62    68.1250   0.0320   85.5525   0.5459   1026.806     4.730   55718.176         43.093           1
   7451093          62     3.6510   0.0261    5.1827   0.1375    682.898     4.185   55696.461         61.350           1
   7451171          62     5.2790   0.0379   12.8790   0.3981   1436.167     2.435   55714.068        193.414           1
   7451348          62    21.2820   0.0260   16.1878   0.6313    675.046     7.809   55732.069         48.837           1
   7451399          62   106.8260   0.0295   97.8950   0.9217    870.804     6.482   55653.299         10.913           1
   7451473          62    20.8690   0.0282   14.2189   0.3126    794.373     8.718   55683.565         44.821           1
   7451494          62    31.4710   0.0587   52.8760   0.2252   3449.277     3.535   55666.683         52.342           1
   7451568          62    76.2810   0.0189   60.8903   0.2622    356.401     7.441   55707.602         12.530           0
   7451573          62    75.4460   0.0172   57.1229   0.5052    296.985     7.845   55702.117         11.941           1
   7451587          62     2.2170   0.0388    7.4435   0.1210   1509.058     1.769   55655.586        112.121           1
   7451604          62     5.2800   0.0407   17.8720   0.8235   1656.914     1.755   55684.096         80.631           1
   7451616          62    19.7960   0.0269   20.1252   0.3261    722.875     5.843   55727.688         33.924           1
   7451781          62     5.4770   0.0222    5.0044   0.7705    490.882     6.501   55722.937         25.551           1
   7451832          62   112.7750   0.0119   93.8001   0.6329    142.271     7.142   55715.097          4.838           0
   7451875          62     5.0430   0.0393   15.3747   0.1084   1542.663     1.948   55664.998         75.345           1
   7451902          62    18.5070   0.0368   29.7255   0.2967   1351.514     3.698   55719.092         41.106           1
   7528645          62    36.1160   0.0479   55.7070   0.2013   2294.335     3.851   55738.021         29.601           1
   7528683          62    91.0040   0.0290   78.4244   0.2491    838.932     6.893   55715.709         36.718           1
   7528909          62     3.2670   0.0443    9.8939   0.7436   1960.512     1.962   55704.407         42.219           1
   7528980          62    50.3540   0.0611   79.5948   0.1107   3739.032     3.758   55727.514         45.591           1
   7529064          62    15.6800   0.0201   15.2344   0.1439    404.467     6.114   55732.856         50.657           1
   7529180          62    69.9770   0.0132   53.6476   0.0981    173.812     7.748   55653.520         11.023           0
   7529267          62     3.9390   0.0668    9.4681   0.7028   4461.593     2.472   55644.659        127.041           1
   7529351          62     6.1570   0.0343   17.3469   0.9512   1174.253     2.108   55725.787         13.312           1
   7529375          62     2.3190   0.0346    9.6316   0.0649   1194.548     1.430   55647.613         30.813           1
   7529456          62    20.5240   0.0742   39.3530   0.4064   5510.194     3.098   55700.150         73.325           1
   7529511          62   144.4210   0.0269  114.9628   0.7653    722.029     7.462   55695.510          9.002           1
   7529646          62    10.0020   0.0179   18.2394   0.1758    321.082     3.257   55642.091         18.363           1
   7529695          62    59.0910   0.0151   26.7415   0.7795    228.356    13.126   55721.579         27.057           1
   7529749          62     4.5310   0.0529   12.4114   0.8245   2796.778     2.169   55711.971         44.666           1
   7529779          62    83.8570   0.0108   40.8067   0.1189    116.556    12.207   55724.392          8.317           0
   7530033          62    25.0620   0.0291   20.5054   0.2655    849.014     7.260   55650.819         42.068           1
   7530129          62    81.0570   0.0346   50.8103   0.0271   1200.567     9.476   55664.598         36.180           1
   7530176          62    69.9110   0.0199   56.2290   0.5781    395.393     7.385   55641.187         16.050           1
   7530239          62    76.3100   0.0535   85.2592   0.7922   2865.662     5.317   55685.633         17.128           1
   7530292          62   114.2090   0.0304   86.1255   0.3278    925.233     7.877   55658.919         33.796           1
   7530330          62     3.0920   0.0469   10.5987   0.8369   2200.218     1.733   55656.704         57.639           1
   7530366          62     8.6830   0.0102    5.5713   0.4842    103.062     9.258   55725.033         74.653           0
   7530410          62    19.4740   0.0661   36.0817   0.5116   4367.440     3.206   55689.548         58.734           1
   7530433          62    36.8680   0.0658   54.3547   0.0742   4334.019     4.029   55643.697         56.750           1
   7530442          62    44.4770   0.0442   54.1534   0.1647   1953.111     4.879   55694.160         31.654           1
   7530483          62     2.6500   0.0338    8.7064   0.5992   1139.487     1.808   55668.412        101.139           1
   7530488          62     9.2990   0.0257   15.5684   0.1016    663.010     3.548   55656.755         53.614           1
   7530506          62     9.2300   0.0265   17.9644   0.7489    704.805     3.052   55713.510         48.662           1
   7530517          62    76.8760   0.0174   76.2630   0.6839    302.994     5.988   55717.442          5.976           0
   7530521          62     4.3820   0.0742   10.8131   0.6907   5503.072     2.407   55686.008        119.043           1
   7530674          62    15.1450   0.0238   29.7098   0.6438    567.755     3.028   55714.069         14.650           1
   7530714          62     4.3890   0.0490   11.4035   0.7413   2400.123     2.286   55662.550         86.870           1
   7530847          62     0.9820   0.0192    2.8121   0.6372    367.648     2.075   55643.272        123.608           0
   7531027          62   103.6390   0.0362   93.8594   0.6447   1314.067     6.559   55691.233         13.462           1
   7531042          62    42.8120   0.0324   58.8802   0.1371   1050.056     4.319   55692.500         23.685           1
   7531136          62     1.6770   0.0407    8.4614   0.5313   1655.900     1.177   55705.504        217.763           1
   7531465          62    65.0220   0.0216   71.4393   0.9831    437.340     5.406   55708.414          1.428           0
   7531467          62     0.6680   0.0146    2.3694   0.7217    214.305     1.674   55645.489         70.164           0
   7531486          62     1.6910   0.0236    3.2620   0.3023    556.441     3.080   55714.540         73.660           1
   7531521          62     4.0070   0.0470    9.9607   0.2792   2207.453     2.389   55659.420         70.042           1
   7531534          62    47.1860   0.0169   54.1361   0.9085    285.918     5.177   55662.833          4.924           0
   7531619          62    18.1300   0.0264   28.5321   0.5855    695.853     3.774   55714.088         22.115           1
   7531677          62    32.0960   0.0352   33.2711   0.0161   1240.776     5.730   55715.605         72.140           1
   7531715          62    63.4590   0.0271   59.4445   0.1083    735.493     6.341   55665.884         38.196           1
   7531935          62     2.6410   0.0192    8.7839   0.5568    370.425     1.786   55696.598         34.483           1
   7532002          62    42.1370   0.0199   18.4835   0.2587    396.212    13.542   55648.342         25.557           1
   7532023          62    54.8430   0.0401   56.7492   0.3092   1610.431     5.741   55684.496         28.121           1
   7532321          62    17.1790   0.0336   25.9617   0.8430   1127.318     3.931   55722.031         17.545           1
   7532353          62     5.3500   0.0433   14.9681   0.4990   1877.210     2.123   55726.948         43.915           1
   7532518          62    24.4160   0.0467   32.5831   0.6051   2178.596     4.451   55688.058         52.616           1
   7532553          62    13.5580   0.0241   24.7219   0.1809    581.849     3.258   55651.512         17.699           1
   7532655          62    14.5900   0.0138   17.0868   0.1440    191.120     5.072   55694.347         18.137           1
   7532738          62    93.7750   0.0174   86.8204   0.7282    301.401     6.416   55666.167          8.200           0
   7532764          62     2.0230   0.0426    5.5777   0.9329   1817.589     2.155   55689.226         40.531           1
   7532812          62    48.9400   0.0239   61.8368   0.0271    569.667     4.701   55682.612         30.026           1
   7532887          62   104.7120   0.0283   70.6554   0.6351    800.662     8.803   55656.005         22.805           1
   7532891          62     2.4030   0.0115    2.8777   0.8505    132.561     4.961   55701.238         22.387           1
   7532939          62    87.0220   0.0254   82.4805   0.2468    642.990     6.267   55714.111         12.287           1
   7532977          62    89.6550   0.0195   46.5148   0.7124    380.529    11.449   55653.247         16.625           1
   7533000          62    92.1240   0.0261  105.1863   0.6710    682.222     5.202   55734.539          6.905           0
   7533340          62    36.9300   0.0354   42.4251   0.3121   1253.438     5.171   55695.624         38.683           1
   7533371          62    33.7120   0.0329   37.4303   0.6678   1081.735     5.350   55674.096         44.880           1
   7533381          62    48.5450   0.0386   60.2755   0.4874   1489.798     4.784   55732.497         13.652           1
   7533409          62    18.3190   0.0453   32.1804   0.0359   2050.356     3.381   55732.607         80.084           1
   7533425          62     4.6140   0.0146    6.7502   0.3129    214.416     4.060   55654.673         43.156           1
   7533646          62    29.0190   0.0598   44.2424   0.3496   3580.947     3.896   55651.973         69.792           1
   7533667          62   101.6810   0.0517  104.4984   0.6589   2669.036     5.780   55702.946         21.523           1
   7533694          62     2.7360   0.0205    3.5361   0.5341    419.445     4.595   55666.851         63.548           1
   7533711          62    22.2550   0.0522   33.5231   0.6203   2724.999     3.943   55703.988         52.310           1
   7533799          62    13.0750   0.0360   24.7539   0.3907   1292.848     3.137   55711.076         61.589           1
   7533849          62     1.4770   0.0559    6.1954   0.6462   3123.395     1.416   55678.489        166.495           1
   7533872          62    27.4230   0.0322   39.4984   0.2723   1038.448     4.124   55717.149         41.432           1
   7534011          62    70.5040   0.0188   40.6776   0.8784    352.046    10.295   55706.222         26.783           1
   7534212          62     9.7060   0.0096   12.2374   0.0759     92.319     4.711   55658.559         23.255           1
   7534253          62     0.8090   0.0568    3.7470   0.6105   3225.533     1.283   55677.405        216.595           1
   7608882          62     0.8510   0.0564    4.7874   0.5022   3182.280     1.056   55710.067        129.127           1
   7609157          62    23.6770   0.0671   35.6181   0.9975   2326.280     3.949   55734.898         13.244           1
   7609165          62     3.9810   0.0362    8.8577   0.3232   1308.629     2.670   55735.568         65.332           1
   7609350          62    75.7930   0.0382   75.1598   0.0679   1456.942     5.990   55647.234         31.390           1
   7609420          62    13.9600   0.0474   29.8171   0.7686   2245.085     2.781   55649.492         47.419           1
   7609426          62    64.9310   0.0433   86.2476   0.9442   1878.263     4.472   55733.919         12.849           1
   7609674          62     6.6790   0.0184   11.7573   0.2100    337.629     3.374   55649.761         43.059           1
   7609779          62   102.6590   0.0391   84.8648   0.4341   1527.686     7.185   55691.794         24.243           1
   7609818          62    25.5970   0.0212   28.6369   0.0572    449.927     5.310   55649.402         16.480           1
   7610014          62    75.3650   0.0292   63.1330   0.2516    850.988     7.091   55655.242         23.636           1
   7610110          62     6.2500   0.0462   13.0761   0.0649   2138.856     2.839   55732.489        139.231           1
   7610155          62    23.3930   0.0146   14.6439   0.6083    213.407     9.489   55714.966         31.182           1
   7610184          62    19.3140   0.0125   15.8699   0.3783    155.521     7.229   55713.397         16.991           1
   7610241          62    71.1780   0.0314   72.8635   0.2770    988.868     5.803   55692.812         12.578           1
   7610252          62     0.7440   0.0495    2.3044   0.2991   2454.649     1.918   55654.913        265.823           1
   7610330          62     1.2880   0.0721    5.5159   0.0589   5191.433     1.387   55654.836        278.347           1
   7610336          62    89.7240   0.0458   95.7143   0.5812   2101.380     5.568   55720.795         17.799           1
   7610338          62    19.5860   0.0301   30.5217   0.2104    907.459     3.812   55662.138         69.172           1
   7610398          62    40.6400   0.0305   38.0341   0.1668    932.637     6.347   55715.006         48.073           1
   7610446          62     8.3410   0.0292   21.7012   0.2397    853.614     2.283   55701.262         48.495           1
   7610561          62    67.6760   0.0441   74.8130   0.3765   1945.177     5.373   55668.549         19.991           1
   7610697          62    26.2660   0.0630   48.0924   0.0660   3972.565     3.244   55691.712         49.999           1
   7610788          62    70.7090   0.0255  103.7591   0.4372    650.595     4.048   55644.334          6.125           0
   7610790          62    53.9060   0.0461   63.6469   0.0947   2121.622     5.031   55665.894         38.841           1
   7610848          62     5.9100   0.0340   11.9541   0.8299   1156.292     2.937   55734.043        102.505           1
   7610849          62    15.9830   0.0246   23.7511   0.5138    607.518     3.997   55730.149         37.740           1
   7610926          62     2.8460   0.0842    9.9138   0.0603   7089.473     1.705   55645.846        247.583           1
   7611075          62    91.5540   0.0396   94.5590   0.2173   1565.929     5.751   55648.663         18.760           1
   7611346          62     3.2240   0.0113    5.5468   0.7666    126.611     3.453   55657.764         24.384           1
   7611401          62     2.7470   0.0403    9.1686   0.4084   1626.856     1.780   55737.144        193.336           1
   7611432          62    54.3180   0.0462   65.0703   0.4425   2135.696     4.958   55658.291         21.128           1
   7611668          62    99.3420   0.0145   72.3416   0.2518    209.901     8.157   55693.118         15.643           0
   7611783          62    53.7310   0.0186   30.2930   0.6059    346.236    10.536   55700.802         15.186           0
   7611922          62    32.7430   0.0315   49.5011   0.3638    992.009     3.929   55652.337         22.169           1
   7612103          62     3.6200   0.0602   11.2924   0.8320   3624.298     1.904   55714.860        125.393           1
   7612111          62     7.0430   0.0157   11.1042   0.1212    246.523     3.767   55733.051         17.862           1
   7612145          62    36.4240   0.0428   46.0164   0.2967   1828.039     4.702   55726.100         40.690           1
   7612292          62    16.5190   0.0378   27.2563   0.1313   1426.800     3.600   55663.170         51.178           1
   7612330          62    19.9760   0.0183   21.2167   0.5288    336.324     5.593   55687.671         31.029           1
   7612403          62    61.9730   0.0343   72.3204   0.8089   1178.741     5.090   55662.729         16.148           1
   7612408          62    16.9590   0.0509   31.5780   0.3123   2586.974     3.190   55646.174         91.276           1
   7612445          62    53.6890   0.0421   74.6496   0.7955   1775.958     4.272   55645.436         32.643           1
   7612459          62    40.6990   0.0126   40.5145   0.6843    159.259     5.967   55702.928          8.585           0
   7612491          62    43.1440   0.0558   58.2571   0.9058   3108.251     4.399   55695.582         13.864           1
   7612505          62     1.3090   0.0389    3.8821   0.6241   1510.653     2.003   55669.572        243.161           1
   7612554          62   112.4170   0.0242   78.3135   0.0805    583.255     8.527   55643.344         32.700           1
   7612574          62    32.0050   0.0132   49.2315   0.8757    173.700     3.862   55689.394          6.742           0
   7612656          62    28.2350   0.0259   47.1881   0.1515    671.896     3.554   55718.552         12.975           1
   7612670          62    14.6730   0.0773   31.7609   0.7332   5979.271     2.744   55690.232         65.869           1
   7612720          62    15.1280   0.0288   26.9075   0.2164    826.636     3.340   55725.243         22.089           1
   7612842          62     1.4290   0.0537    5.2908   0.8638   2885.831     1.604   55700.839        158.740           1
   7612854          62     6.5320   0.0346   12.8897   0.4750   1200.193     3.010   55672.714         99.773           1
   7613079          62     9.3760   0.0676   20.5381   0.1183   4567.788     2.712   55665.751         90.986           1
   7613098          62     0.8350   0.0830    4.1940   0.2082   6881.697     1.183   55682.775        367.120           1
   7613294          62    86.6510   0.0116   79.9217   0.5654    133.714     6.440   55696.467          6.714           1
   7613318          62    58.6560   0.0340   74.5767   0.2721   1154.389     4.672   55694.817         22.052           1
   7613406          62     4.3380   0.0618   12.8494   0.1012   3817.684     2.005   55730.533        177.468           1
   7613431          62    15.2720   0.0653   28.8520   0.7962   4264.004     3.144   55728.796         57.077           1
   7613490          62    91.2070   0.0630   99.0706   0.4850   3968.926     5.469   55734.908         39.233           1
   7613506          62    24.8500   0.0653   41.4596   0.2027   4270.427     3.560   55737.948         49.534           1
   7613606          62     4.2920   0.0660   11.4784   0.3057   4361.963     2.221   55711.146        189.982           1
   7613636          62    13.9420   0.0576   21.8524   0.8285   3319.911     3.790   55662.472         32.049           1
   7613693          62    45.2140   0.0375   48.8284   0.3270   1404.168     5.500   55702.342         42.160           1
   7613723          62    33.9900   0.0271   47.6217   0.2602    731.930     4.240   55642.373         12.509           1
   7613729          62     6.1070   0.0144    6.8635   0.3337    207.000     5.285   55709.514         28.521           1
   7613748          62   154.0610   0.0624  139.3708   0.5569   3898.516     6.566   55674.042         27.622           1
   7613753          62    79.5900   0.0173   55.6260   0.7432    298.380     8.499   55659.099          7.341           1
   7613887          62   114.9770   0.0294  113.9197   0.4731    866.944     5.995   55661.545          8.797           1
   7684498          62    74.2210   0.0294   78.8214   0.1191    865.686     5.593   55736.541         17.932           1
   7684650          62    45.7660   0.0228   46.9879   0.3437    518.992     5.786   55646.835         32.728           1
   7684670          62     1.4110   0.0704    5.9791   0.6166   4957.155     1.401   55670.177        177.414           1
   7684740          62    82.2260   0.0364   86.0380   0.5607   1323.946     5.677   55675.710         15.843           1
   7684751          62     1.0340   0.0222    3.5972   0.8041    492.889     1.708   55706.788        114.799           1
   7684803          62    20.5940   0.0354   23.3756   0.4727   1256.424     5.233   55719.309         73.888           1
   7684815          62     3.5190   0.0275   12.2582   0.7191    756.448     1.705   55672.171        144.624           1
   7684832          62     1.4300   0.0443    5.2222   0.7167   1959.852     1.627   55693.980        166.339           1
   7685040          62     1.5710   0.0525    5.1908   0.1783   2756.795     1.798   55718.866        217.867           1
   7685157          62     6.3880   0.0495   10.9503   0.6939   2445.895     3.465   55723.811         40.314           1
   7685285          62    94.1810   0.0264   99.0665   0.7377    695.876     5.647   55654.167          4.418           0
   7685307          62     2.8550   0.0267    3.7116   0.8615    715.217     4.569   55662.885        130.159           1
   7685318          62    85.4030   0.0304   83.2828   0.2653    921.459     6.091   55714.619         21.825           1
   7685404          62     3.3670   0.0609   10.0173   0.2683   3713.942     1.996   55686.968        120.546           1
   7685408          62    64.5830   0.0125   31.4965   0.4806    156.758    12.180   55643.605         13.978           0
   7685469          62     4.9870   0.0541   12.8770   0.5941   2928.944     2.301   55731.060         90.345           1
   7685471          62    77.0310   0.0372   95.6398   0.2289   1383.406     4.784   55703.276         28.601           1
   7685563          62     7.1160   0.0887   19.1874   0.6520   7866.613     2.203   55725.130        131.509           1
   7685589          62    75.0320   0.0501   89.9501   0.9698   2150.765     4.955   55641.101          4.905           0
   7685607          62     3.4100   0.0346    8.8119   0.7998   1193.778     2.298   55721.469         75.470           1
   7685667          62    16.5970   0.0390   33.3116   0.4766   1522.237     2.960   55648.725         28.535           1
   7685675          62     4.3480   0.0203   11.2717   0.8266    413.129     2.291   55709.502         23.615           1
   7685689          62    32.0920   0.0554   48.1002   0.5020   3069.306     3.963   55687.578         18.833           1
   7685743          62    39.8660   0.0554   50.4104   0.2280   3068.830     4.698   55730.471         53.732           1
   7685761          62    60.0620   0.0304   65.1241   0.4493    923.165     5.478   55657.266         35.401           1
   7685766          62    31.4920   0.0240   17.2939   0.5373    577.790    10.817   55644.659         16.492           1
   7685772          62    19.9830   0.0297   30.9530   0.7498    884.102     3.835   55724.991         18.013           1
   7685801          62    21.8810   0.0346   43.1838   0.4750   1199.192     3.010   55671.649         14.859           1
   7685891          62     0.7950   0.0498    3.7626   0.7692   2475.390     1.255   55698.818        116.736           1
   7685931          62    25.5310   0.0237   37.8873   0.0226    559.390     4.003   55658.644         65.807           1
   7685986          62    10.3350   0.0151   12.2130   0.8061    229.437     5.027   55670.471         30.794           1
   7686064          62    28.3520   0.0397   45.1286   0.1975   1578.212     3.732   55652.109         54.558           1
   7686097          62     1.1330   0.0233    2.7967   0.3664    544.267     2.407   55653.846        299.835           1
   7686103          62     1.9290   0.0144    3.9678   0.8699    207.898     2.888   55724.574         50.858           1
   7686251          62     1.6150   0.0389    5.6715   0.5447   1513.137     1.692   55678.366        274.461           1
   7686254          62    99.2990   0.0344   69.7166   0.6544   1180.466     8.461   55648.100         36.773           1
   7686267          62     8.7540   0.0449   16.1590   0.5080   2014.238     3.218   55668.804         53.413           1
   7686342          62    89.8990   0.0594   92.2083   0.6463   3529.938     5.791   55735.771         34.375           1
   7686367          62     1.6920   0.0661    5.3899   0.0779   4364.972     1.864   55686.618        190.534           1
   7686445          62    24.3860   0.0508   32.4784   0.6543   2579.711     4.460   55730.358         63.250           1
   7686550          62     2.2680   0.0276    6.6283   0.3181    764.195     2.032   55656.436        257.848           1
   7686577          62    12.3790   0.0283    7.7152   0.1891    803.566     9.531   55719.398         59.733           1
   7686667          62     0.6380   0.0416    2.8508   0.7262   1733.171     1.329   55665.945        224.658           1
   7687010          62    14.8250   0.0486   28.2738   0.9153   2357.670     3.115   55679.285         25.468           1
   7687015          62    12.4440   0.0649   26.7802   0.8387   4218.147     2.760   55698.911         46.714           1
   7687019          62    75.7770   0.0440   85.1870   0.8319   1934.458     5.284   55706.046         11.456           1
   7687099          62     6.7790   0.0201   15.8293   0.6554    403.993     2.544   55727.886         16.734           1
   7687206          62     9.3520   0.0484   24.8855   0.7499   2340.535     2.232   55696.815         55.549           1
   7687241          62    57.6920   0.0673   77.5944   0.1261   4528.738     4.416   55654.162         48.131           1
   7687271          62     7.3220   0.0394   18.5978   0.6876   1556.182     2.339   55728.581         39.339           1
   7687304          62   100.8280   0.0186   45.2807   0.2901    345.035    13.227   55685.590         15.456           1
   7687309          62     5.5860   0.0262   14.7805   0.4327    687.461     2.245   55733.787         24.590           1
   7687455          62    85.2670   0.0392   81.3056   0.4374   1537.519     6.229   55643.818         34.507           1
   7687468          62     0.7400   0.0530    2.6681   0.1954   2810.400     1.648   55717.191        382.511           1
   7687532          62     0.6860   0.0382    3.4667   0.9409   1461.857     1.176   55680.663         52.058           0
   7687616          62    14.3170   0.0436   25.9548   0.5128   1898.582     3.277   55684.099         87.139           1
   7687705          62    55.3750   0.0295   36.0282   0.0687    871.522     9.130   55706.750         45.462           1
   7687855          62    27.9720   0.0341   37.1520   0.9323   1164.593     4.472   55664.628          7.513           1
   7688009          62     7.8570   0.0209   19.0922   0.3549    438.184     2.444   55684.736         10.168           1
   7688044          62    61.0550   0.0306   66.2306   0.6745    934.505     5.476   55688.600         34.690           1
   7688090          62    15.7840   0.0465   29.4591   0.9352   2166.703     3.183   55679.635         11.544           1
   7688101          62    66.4010   0.0370   78.3360   0.8061   1371.140     5.035   55731.776          7.615           0
   7688149          62     0.7010   0.0377    2.6380   0.7231   1424.076     1.578   55645.071        317.314           1
   7755422          62    28.4870   0.0537   47.2388   0.6120   2886.830     3.582   55719.980         40.018           1
   7755636          62    96.1000   0.0331   70.6918   0.5824   1098.552     8.075   55654.703         28.289           1
   7755932          62    32.0780   0.0302   16.6646   0.5361    913.264    11.434   55730.837         46.613           1
   7756062          62    28.6230   0.0436   33.1949   0.5293   1897.313     5.122   55718.835         61.201           1
   7756241          62    44.9640   0.0565   54.2555   0.0737   3194.352     4.923   55688.697         38.767           1
   7756264          62   108.6730   0.0571  105.6444   0.2099   3265.348     6.110   55652.371         41.760           1
   7756294          62    55.3030   0.0189   55.7621   0.4068    357.689     5.891   55707.814         16.597           1
   7756344          62    32.3430   0.0418   36.4203   0.4023   1748.928     5.275   55671.747         63.633           1
   7756549          62    17.7150   0.0545   31.0626   0.6333   2971.954     3.388   55697.072         38.314           1
   7756571          62    73.0940   0.0444   73.2049   0.9710   1734.796     5.931   55652.190         11.679           1
   7756621          62    77.6700   0.0211   38.7747   0.3799    446.813    11.899   55711.571         15.095           1
   7756649          62    13.2400   0.0317   24.8384   0.6890   1004.381     3.166   55680.832         20.171           1
   7756685          62    82.9050   0.0251   52.0446   0.8408    627.672     9.462   55658.020          7.482           0
   7756709          62    55.5650   0.0288   36.3173   0.8988    827.404     9.088   55716.008         13.187           1
   7756748          62    43.5010   0.0352   53.9531   0.0889   1238.415     4.789   55727.783         28.035           1
   7756768          62     1.9620   0.0490    7.1068   0.0244   2403.949     1.640   55697.017        151.187           1
   7756771          62    68.4020   0.0524   73.3772   0.7122   2744.803     5.537   55648.044         20.914           1
   7756797          62    25.3410   0.0372   39.8140   0.7098   1386.208     3.781   55717.070         13.944           1
   7756860          62    56.5770   0.0396   66.7153   0.3058   1568.607     5.037   55664.718         25.535           1
   7756999          62    55.7300   0.0589   66.3601   0.6302   3473.174     4.988   55729.732         34.394           1
   7757008          62    56.0680   0.0361   66.3695   0.5182   1301.048     5.018   55653.224         20.622           1
   7757038          62     2.3590   0.0724    9.6543   0.9995   2602.166     1.452   55648.241         11.937           1
   7757128          62    83.8930   0.0118   71.3836   0.9457    138.842     6.981   55667.509          4.200           0
   7757155          62     5.8270   0.0575   19.6639   0.1799   3304.410     1.760   55680.588         68.452           1
   7757320          62    86.3620   0.0134   52.8772   0.9451    180.213     9.702   55737.391          7.072           1
   7757478          62    46.4620   0.0429   32.4101   0.8051   1841.451     8.515   55734.976         24.018           1
   7757483          62    49.0920   0.0255   48.6482   0.8293    650.801     5.994   55735.363         26.181           1
   7757538          62    80.4150   0.0206   77.1374   0.7344    424.616     6.192   55669.460          3.511           0
   7757551          62     2.8500   0.0483    7.9675   0.4857   2331.087     2.125   55726.053        186.041           1
   7757558          62     1.5420   0.0394    5.7505   0.3206   1548.582     1.592   55719.932         71.893           1
   7757698          62     1.2620   0.0556    5.5355   0.6381   3086.801     1.354   55693.731        253.191           1
   7757721          62    40.6170   0.0608   55.3829   0.3761   3692.468     4.356   55674.484         37.730           1
   7758151          62     7.4170   0.0647   14.7718   0.9051   4190.499     2.982   55683.624         58.828           1
   7758168          62    19.6420   0.0333   30.5653   0.3153   1110.838     3.817   55683.297         45.905           1
   7758250          62    41.9610   0.0296   42.9038   0.8755    873.648     5.810   55731.081         12.054           1
   7825605          62     1.2400   0.0460    5.2588   0.8016   2114.318     1.400   55664.560         59.310           1
   7825694          62    16.3300   0.0232   21.0351   0.6629    537.432     4.611   55665.908         55.727           1
   7825718          62    43.5030   0.0210   34.9273   0.9389    439.280     7.399   55663.648         14.758           1
   7825764          62     6.8410   0.0582   14.6435   0.6303   3387.967     2.775   55657.447         57.918           1
   7825793          62     1.8410   0.0596    6.0653   0.9590   3187.345     1.803   55692.705         23.725           1
   7825797          62    18.4310   0.0316   26.3170   0.3636    997.663     4.160   55731.935         17.170           1
   7825899          62    21.2790   0.0374   37.7640   0.8033   1398.838     3.347   55713.782         12.782           1
   7825978          62    47.8450   0.0268   63.8048   0.8778    720.329     4.454   55711.483          3.337           0
   7826028          62    86.2650   0.0474   82.0645   0.3140   2249.827     6.244   55733.254         39.428           1
   7826045          62    37.0290   0.0223   46.9915   0.9662    495.775     4.681   55709.495          5.981           0
   7826063          62     1.4190   0.0654    4.9211   0.2854   4282.282     1.713   55647.562        131.712           1
   7826067          62     1.9140   0.0359    6.2576   0.2522   1286.501     1.817   55665.925        235.487           1
   7826192          62   105.0390   0.0308   99.8769   0.5429    948.456     6.247   55725.775          8.536           1
   7826193          62    34.8040   0.0192   37.4757   0.4284    368.703     5.517   55649.730         20.914           1
   7826225          62    94.0620   0.0484   95.7641   0.9185   2345.621     5.834   55685.522         17.142           0
   7826382          62    13.4300   0.0351   21.0557   0.2138   1235.125     3.789   55732.682         84.032           1
   7826496          62    57.2550   0.0571   67.5494   0.7744   3255.209     5.035   55641.139         31.329           1
   7826537          62    13.3640   0.0349   22.0177   0.6609   1217.477     3.605   55666.305         31.158           1
   7826580          62    20.8590   0.0217   21.9622   0.1510    472.801     5.642   55701.562         34.061           1
   7826615          62    26.9980   0.0299   34.6249   0.2544    894.913     4.632   55680.643         21.149           1
   7826620          62     2.8940   0.0635   13.1054   0.9688   3208.792     1.312   55735.507         22.763           1
   7826664          62     2.7860   0.0421    7.8171   0.9254   1773.052     2.117   55692.483         64.189           1
   7826704          62    65.9750   0.0111   47.0312   0.5869    122.302     8.333   55695.010          5.263           0
   7826705          62     7.7460   0.0270   16.4535   0.2250    729.993     2.797   55647.421        121.558           1
   7826774          62    29.5290   0.0499   44.0874   0.9126   2489.874     3.979   55707.322         26.503           1
   7826942          62    27.6640   0.0339   42.9542   0.2551   1150.842     3.826   55667.663         17.538           1
   7826943          62    21.9270   0.0463   39.7164   0.1398   2139.339     3.279   55715.658         55.329           1
   7827009          62    31.1870   0.0311   29.9328   0.3436    969.366     6.189   55690.684         68.170           1
   7827043          62    21.8170   0.0370   26.2218   0.0480   1371.809     4.942   55705.027         26.476           1
   7827095          62     1.0920   0.0718    4.4935   0.9319   5118.977     1.444   55724.455         68.783           1
   7827121          62    21.7480   0.0309   25.3574   0.5758    951.851     5.095   55676.915         25.257           1
   7827146          62     0.6070   0.0624    2.8455   0.4358   3895.872     1.267   55685.608        433.239           1
   7894863          62    77.9860   0.0238   76.6768   0.6144    564.061     6.041   55725.029          7.309           0
   7894915          62    11.0010   0.0169   22.8294   0.7416    284.734     2.862   55720.471         18.029           1
   7894937          62     1.7160   0.0751    6.2996   0.6089   5635.055     1.618   55715.159        257.038           1
   7894952          62    30.7680   0.0219   38.6024   0.9521    478.415     4.735   55669.622         12.629           1
   7894966          62    30.5950   0.0270   25.8325   0.5985    731.296     7.035   55686.988         37.297           1
   7895012          62    50.1740   0.0496   57.6198   0.1674   2462.709     5.172   55642.988         42.444           1
   7895237          62    94.0930   0.0462   76.7010   0.0059   2137.301     7.287   55692.254         17.398           1
   7895272          62    31.3210   0.0476   43.8335   0.5486   2266.879     4.244   55689.407         56.641           1
   7895353          62    55.7880   0.0334   45.0752   0.6039   1118.640     7.352   55720.830         24.680           1
   7895365          62    48.6850   0.0206   60.6930   0.7561    422.499     4.765   55647.273         22.908           1
   7895377          62    58.2240   0.0218   43.7923   0.1293    475.473     7.898   55666.134         28.637           1
   7964262          62     6.6760   0.0368   18.7534   0.5571   1355.719     2.115   55678.611         35.466           1
   5440977          66    14.9610   0.0454   25.7540   0.5699   2058.606     3.451   55725.080         56.865           1
   5441028          66    51.3890   0.0291   49.3236   0.2161    845.212     6.189   55719.558         34.466           1
   5441242          66     0.7810   0.0319    3.2743   0.6599   1015.131     1.416   55685.168        141.950           1
   5441295          66    44.7490   0.0393   52.4608   0.6533   1542.266     5.067   55690.043         18.684           1
   5441351          66    22.5180   0.0210   24.3698   0.7679    440.172     5.489   55674.712         32.073           1
   5441380          66     1.9680   0.0565    7.1544   0.3056   3186.708     1.634   55722.300        305.684           1
   5525828          66    63.0470   0.0674   76.0250   0.4479   4538.350     4.926   55724.629         39.903           1
   5526016          66    49.2670   0.0127   32.0986   0.2499    161.629     9.117   55714.022          8.753           1
   5526086          66    94.2270   0.0466   99.1918   0.1201   2175.230     5.643   55654.660         37.548           1
   5526176          66    47.4760   0.0287   75.2898   0.2569    825.509     3.746   55642.285         10.485           1
   5526177          66    98.5650   0.0122   43.1693   0.2349    147.629    13.562   55710.258          9.098           0
   5526383          66   102.1530   0.0283   55.0604   0.9257    803.663    11.021   55695.990         11.804           1
   5526411          66     8.0400   0.0767   19.3946   0.6341   5878.681     2.462   55646.265        101.641           1
   5526428          66    26.5430   0.0144   31.5176   0.3208    208.200     5.002   55650.031         15.016           1
   5526454          66     9.1410   0.0386   20.9823   0.1531   1492.114     2.588   55674.570         99.690           1
   5526468          66    48.6190   0.0577   66.2950   0.0408   3327.715     4.356   55686.384         68.422           1
   5526505          66    45.7160   0.0380   58.9862   0.4843   1443.259     4.604   55662.733         19.887           1
   5526517          66    64.8890   0.0492   77.2015   0.7670   2421.301     4.993   55684.695         23.190           1
   5526584          66    16.2030   0.0408   20.9087   0.9196   1664.775     4.603   55686.112         15.415           1
   5526623          66    48.7470   0.0459   67.2263   0.3735   2110.103     4.307   55737.667         49.980           1
   5526717          66     0.8660   0.0471    4.5169   0.1983   2216.063     1.138   55686.594        317.753           1
   5526727          66    67.2350   0.0301   59.5442   0.4042    908.883     6.707   55736.807         44.887           1
   5526887          66     4.9000   0.0661   13.3387   0.0324   4368.453     2.182   55693.669        174.493           1
   5526937          66     2.7300   0.0475    9.3495   0.1298   2252.625     1.734   55675.583        176.084           1
   5526952          66     4.6960   0.0302    4.4887   0.5066    911.370     6.215   55727.069        164.626           1
   5527100          66    18.6730   0.0626   40.5576   0.1804   3915.970     2.735   55683.102         48.502           1
   5527172          66    48.0920   0.0575   65.2238   0.0395   3309.101     4.380   55724.904         45.336           0
   5527321          66    13.2760   0.0606   24.0550   0.7894   3677.132     3.278   55647.847         56.444           1
   5527352          66    36.6250   0.0609   51.2933   0.0021   3702.801     4.241   55717.675         53.885           1
   5611912          66   112.0230   0.0692  124.2550   0.2265   4783.359     5.355   55653.046         39.497           1
   5612052          66     1.1130   0.0778    4.1485   0.3672   6054.617     1.594   55651.141        332.802           1
   5612111          66     5.8430   0.0523   13.6087   0.9545   2661.989     2.551   55667.454         36.758           1
   5612154          66    20.3390   0.0351   37.4031   0.7838   1231.667     3.230   55690.687         32.539           1
   5612160          66    59.8930   0.0235   52.5222   0.7971    551.514     6.774   55686.100         26.441           1
   5612188          66    32.5080   0.0151   28.4813   0.2763    229.328     6.780   55660.993         10.146           1
   5612203          66    58.2130   0.0209   65.2067   0.5418    437.247     5.303   55684.831         13.321           1
   5612245          66     2.1480   0.0302    3.7657   0.5761    913.824     3.389   55676.374        177.848           1
   5612253          66     3.7950   0.0215    9.3510   0.9679    460.603     2.411   55695.788         18.356           1
   5612321          66    19.1900   0.0300   41.4210   0.0030    897.765     2.752   55654.748         24.902           1
   5612342          66     4.3030   0.0326    4.1547   0.0708   1063.156     6.151   55694.986        123.082           1
   5612378          66     1.7980   0.0551    6.7687   0.5059   3031.967     1.578   55707.275        101.784           1
   5612386          66    10.5520   0.0259    9.7454   0.7851    671.193     6.432   55643.808         94.421           1
   5612439          66    15.5750   0.0489   32.0117   0.2961   2388.349     2.890   55730.200        102.524           1
   5612448          66    56.5520   0.0457   73.7583   0.8092   2089.946     4.554   55737.441         13.575           1
   5612463          66     6.7690   0.0307   12.9280   0.9772    869.657     3.110   55699.630         16.904           1
   5612464          66    74.7720   0.0237   68.6493   0.7121    563.786     6.470   55657.825         13.190           1
   5612478          66   101.9470   0.0532  128.6361   0.9447   2832.577     4.708   55708.200          8.873           1
   5612500          66    54.7020   0.0232   71.9644   0.3638    537.108     4.515   55679.923          6.728           0
   5612534          66    29.9860   0.0406   16.2903   0.2006   1644.765    10.934   55697.791         64.395           1
   5612659          66    13.8710   0.0159   24.0383   0.4498    253.083     3.428   55719.936         13.503           1
   5612776          66    68.5970   0.0630  127.8806   0.7245   3962.762     3.186   55727.828         27.374           1
   5612830          66    27.8170   0.0234   38.5307   0.7198    546.326     4.288   55735.760         25.746           1
   5612877          66     7.5210   0.0207    7.5860   0.6524    429.645     5.889   55685.739         80.706           1
   5613005          66     2.2130   0.0121    3.8585   0.9831    146.831     3.407   55732.832         11.806           1
   5613033          66    22.3390   0.0368   35.4004   0.8914   1355.796     3.748   55697.634         38.472           1
   5613218          66    22.5510   0.0592   36.2623   0.6511   3507.953     3.694   55711.119         38.878           1
   5613396          66    22.8230   0.0215   33.3647   0.0327    462.412     4.063   55719.948         44.453           1
   5613405          66     6.9320   0.0625   13.9387   0.4686   3901.497     2.954   55653.945        111.413           1
   5613452          66     5.9470   0.0231    8.0984   0.4562    532.616     4.362   55698.043        121.051           1
   5613532          66    13.3040   0.0353   27.2374   0.2722   1246.627     2.901   55728.169         84.222           1
   5613679          66    73.3180   0.0208   37.4429   0.6854    434.439    11.631   55656.437         13.978           1
   5613879          66    52.2400   0.0319   31.9561   0.8903   1019.943     9.710   55704.643         31.178           1
   5613992          66     0.8470   0.0249    2.1186   0.8624    618.710     2.375   55717.518         75.150           0
   5614046          66     6.2070   0.0258   13.7079   0.3270    664.060     2.690   55726.659         23.858           1
   5614200          66     9.5560   0.0274   11.5131   0.8189    751.279     4.930   55651.602         68.124           1
   5614247          66     5.6760   0.0427    8.6124   0.5929   1823.740     3.915   55701.572        133.935           1
   5614458          66     5.5530   0.0501   12.6211   0.4170   2513.453     2.613   55673.491         34.650           1
   5697390          66    83.9130   0.0463  109.5171   0.5420   2143.746     4.551   55711.887         16.202           1
   5697395          66    46.9930   0.0489   70.5244   0.8007   2386.674     3.958   55718.838         30.176           1
   5697489          66    28.6820   0.0231   37.5765   0.6597    532.801     4.534   55732.598         10.730           1
   5697579          66    12.5580   0.0239   13.1803   0.5380    569.587     5.660   55691.481         95.303           1
   5697628          66    48.3210   0.0474   78.7878   0.0297   2243.845     3.643   55738.341         39.144           1
   5697674          66   110.8880   0.0667  112.8634   0.5395   4446.910     5.836   55647.453         27.086           1
   5697921          66    19.3400   0.0235   19.8290   0.0618    552.035     5.794   55690.971         65.690           1
   5697935          66     0.5520   0.0610    3.2104   0.3914   3724.748     1.022   55646.328        411.276           1
   5697987          66     1.0170   0.0334    3.8429   0.0639   1114.301     1.572   55728.855         96.909           1
   5697988          66     1.3870   0.0473    4.4186   0.6255   2233.159     1.864   55684.093        391.020           1
   5698056          66     0.7950   0.0320    2.4910   0.2328   1026.120     1.897   55738.116        331.431           1
   5698104          66    68.6080   0.0212   45.3597   0.8050    447.765     8.984   55712.022         21.978           1
   5698201          66    33.4010   0.0142   14.3194   0.2201    200.518    13.855   55666.227          9.443           0
   5698202          66    80.8960   0.0273   57.4354   0.9737    740.913     8.366   55733.980         10.450           1
   5698223          66    53.9070   0.0274   63.5813   0.8242    751.599     5.036   55723.994          8.679           1
   5698325          66    65.2910   0.0191   35.2343   0.1408    365.984    11.007   55726.554         15.038           1
   5698456          66     1.8580   0.0228    6.2708   0.2482    521.364     1.760   55718.570         28.205           1
   5698466          66     1.0900   0.0269    4.6251   0.1333    724.223     1.400   55690.698        178.413           1
   5698515          66    11.9690   0.0479   28.0024   0.0733   2298.916     2.539   55722.274         70.842           1
   5698560          66     5.2770   0.0261   14.4685   0.4953    682.958     2.166   55655.456         59.905           1
   5698643          66     3.9760   0.0339   12.9712   0.0200   1148.337     1.821   55653.047         45.183           1
   5698705          66    58.3820   0.0421   26.1633   0.9553   1776.336    13.255   55734.836          8.947           0
   5698730          66    23.3270   0.0368   22.6821   0.6896   1355.599     6.109   55689.397         53.081           1
   5698883          66    11.2600   0.0362   26.2885   0.4600   1307.082     2.544   55660.483         51.053           1
   5698920          66     3.5550   0.0249    6.2706   0.0801    619.432     3.367   55703.612        200.087           1
   5698953          66    49.9170   0.0136   40.2452   0.4659    184.772     7.368   55663.800          9.992           1
   5699171          66   119.0150   0.0794  126.4467   0.5805   6301.831     5.591   55644.358         17.516           1
   5699350          66     5.4640   0.0220    5.5577   0.4194    482.253     5.840   55722.558        102.282           1
   5699396          66    34.5890   0.0584   45.4834   0.4093   3410.451     4.517   55695.723         48.133           1
   5699681          66    19.7770   0.0255   15.7677   0.1449    651.823     7.450   55651.836         80.239           1
   5699837          66     9.0060   0.0334   19.7195   0.9518   1114.389     2.713   55704.261         13.738           1
   5700025          66     1.7670   0.0249    8.0640   0.6805    621.388     1.302   55701.788         72.527           1
   5700177          66    10.4760   0.0494   25.4086   0.9239   2442.702     2.449   55696.290         16.454           1
   5700200          66   105.4620   0.0246  105.4607   0.5466    605.246     5.940   55701.795          5.918           0
   5700268          66     2.6550   0.0600    9.1679   0.1568   3604.866     1.720   55716.467        165.485           1
   5700274          66    20.4930   0.0291   13.9424   0.4156    846.139     8.731   55723.722         25.402           1
   5700315          66    17.6930   0.0289   35.5578   0.2600    832.405     2.956   55663.944         23.992           1
   5700332          66    72.2680   0.0188   53.6563   0.7359    354.228     8.000   55716.374          8.283           0
   5700427          66     0.7140   0.0614    4.0856   0.5991   3776.194     1.038   55672.384        176.400           1
   5700588          66    45.1250   0.0305   40.6234   0.6477    929.174     6.598   55689.127         44.414           1
   5700604          66    45.1880   0.0403   52.5208   0.1269   1622.661     5.111   55673.635         52.287           1
   5700722          66   106.4960   0.0426   97.6740   0.9263   1815.666     6.477   55703.407          8.852           1
   5782487          66    14.9350   0.0743   25.9975   0.9804   3640.986     3.412   55653.923         24.774           1
   5782501          66    10.7280   0.0314   17.0499   0.1724    986.796     3.738   55687.098        100.317           1
   5782535          66     3.9200   0.0549   11.0685   0.3815   3018.574     2.104   55663.384        211.405           1
   5782633          66     3.9750   0.0271    9.7017   0.1555    736.155     2.434   55682.971         40.415           1
   5782660          66     8.9070   0.0594   22.0045   0.6754   3532.363     2.404   55719.982         43.227           1
   5782709          66    19.3090   0.0691   35.8829   0.3417   4774.773     3.196   55651.185         82.832           1
   5782710          66     3.0380   0.0435   11.7207   0.0459   1888.602     1.540   55713.911         48.985           1
   5782841          66    15.4520   0.0320   28.6535   0.9692   1020.428     3.203   55714.965         12.115           1
   5782933          66     2.6150   0.0776    8.9673   0.0365   6019.338     1.732   55734.772        202.810           1
   5782962          66     3.5230   0.0240    9.5863   0.0340    578.167     2.183   55687.498         21.572           1
   5782991          66     0.8760   0.0672    4.3495   0.7651   4522.216     1.197   55698.385        142.653           1
   5783233          66     8.5070   0.0755   21.3231   0.8721   5693.996     2.370   55697.886         60.269           1
   5783358          66    14.6210   0.0464   31.1428   0.7438   2153.953     2.789   55651.340         22.484           1
   5783411          66     0.9020   0.0319    3.3300   0.5481   1015.273     1.609   55719.535        277.493           1
   5783428          66     9.8840   0.0146   20.6929   0.6384    212.820     2.837   55717.140         11.281           1
   5783430          66     8.2140   0.0245   14.2431   0.5760    601.995     3.426   55700.316         40.900           1
   5783468          66   159.1800   0.0160  100.2999   0.7640    255.873     9.427   55661.493          6.789           1
   5783528          66    72.1050   0.0239   51.9715   0.4823    570.796     8.241   55655.980         27.212           1
   5783600          66    36.4030   0.0278   44.5384   0.7766    775.654     4.855   55658.043         27.150           1
   5783658          66    50.3330   0.0340   62.5562   0.0050   1155.111     4.779   55710.894         17.056           1
   5783679          66     2.9540   0.0189    6.5032   0.0690    356.010     2.698   55658.045         61.058           1
   5783685          66    13.4320   0.0421   25.5790   0.3194   1769.566     3.119   55717.694         41.381           1
   5783715          66    11.3380   0.0269   19.4313   0.3556    720.961     3.466   55737.689         72.323           1
   5783732          66    67.8590   0.0315   62.1322   0.6596    993.086     6.488   55717.219         49.023           1
   5783788          66    76.5800   0.0362   86.2828   0.3091   1310.352     5.272   55647.847         29.569           0
   5783891          66     5.2630   0.0606   14.0119   0.3107   3675.806     2.231   55687.900        185.479           1
   5784019          66    40.4570   0.0334   33.5371   0.9467   1117.293     7.166   55734.631         36.496           1
   5784222          66    14.3870   0.0697   29.9140   0.7687   4852.151     2.857   55684.966         76.891           1
   5784274          66    42.7930   0.0447   57.6404   0.0442   1994.208     4.410   55670.152         43.887           1
   5784457          66    12.6550   0.0358   23.0233   0.1280   1279.156     3.265   55729.947         80.790           1
   5784532          66    42.2130   0.0174   21.2116   0.4153    302.367    11.821   55715.079         18.648           1
   5784803          66     1.9140   0.0440    6.2867   0.2911   1933.900     1.808   55715.629        236.122           1
   5784942          66    57.8000   0.0331   81.1518   0.8934   1097.393     4.231   55732.159          5.869           0
   5784998          66     1.0240   0.0443    3.7695   0.1009   1965.935     1.613   55724.761        190.316           1
   5785397          66    31.1460   0.0391   46.4193   0.8541   1526.147     3.986   55673.989         33.479           1
   5785560          66    30.6620   0.0604   47.6209   0.8663   3649.824     3.825   55679.728         27.156           1
   5785614          66     4.1490   0.0766   12.5507   0.8409   5868.352     1.964   55704.727        114.228           1
   5785707          66     0.9190   0.0147    1.1312   0.2661    217.456     4.824   55677.930        104.645           0
   5785740          66    17.4750   0.0222   35.1967   0.0639    491.513     2.949   55726.851         29.282           1
   5785769          66     6.4320   0.0558   16.7794   0.6083   3114.892     2.277   55738.237        101.783           1
   5785811          66    32.4190   0.0321   53.2924   0.8433   1030.017     3.613   55707.772          7.721           0
   5785857          66    30.8510   0.0278   48.0804   0.2966    771.133     3.811   55687.314          9.082           1
   5785898          66    27.2330   0.0596   34.9353   0.7787   3549.090     4.630   55696.257         42.412           1
   5785904          66    15.1670   0.0402   29.3051   0.9174   1619.872     3.074   55705.786         39.625           1
   5785926          66    19.0700   0.0563   50.3261   0.9015   3166.847     2.251   55646.025         18.287           1
   5786072          66    69.2950   0.0536   81.5564   0.2776   2874.599     5.047   55657.823         48.413           1
   5786132          66    49.8460   0.0329   64.7043   0.8692   1084.803     4.576   55659.522          6.260           0
   5786229          66     4.2360   0.0316    5.0912   0.3574    996.448     4.942   55729.786         60.808           1
   5786235          66    19.6800   0.0292   33.1048   0.3309    851.248     3.531   55727.594         26.007           1
   5786376          66    76.5540   0.0228   42.2853   0.3566    518.146    10.754   55684.618          9.315           0
   5786392          66    23.0440   0.0418   38.7012   0.8533   1750.141     3.537   55647.685         14.979           1
   5786500          66    78.8260   0.0223   81.9973   0.2733    497.741     5.710   55654.901          4.716           0
   5786676          66    76.9720   0.0165   87.5053   0.5115    270.695     5.225   55723.852          8.764           0
   5786721          66    14.1050   0.0186   24.1679   0.9482    347.725     3.467   55668.520         12.740           1
   5786771          66    58.6700   0.0063   36.5810   0.6551     40.055     9.527   55691.046          9.135           0
   5786810          66    18.2120   0.0211   31.2756   0.2391    445.780     3.459   55694.648         21.995           1
   5786821          66    26.6490   0.0357   41.8302   0.3836   1277.269     3.784   55693.949         22.040           1
   5787054          66    41.3040   0.0363   50.0589   0.0182   1316.983     4.901   55681.774         59.604           1
   5787132          66    84.2510   0.0263   95.0388   0.3178    693.847     5.266   55737.634         20.641           1
   5867825          66    17.4630   0.0201   19.7138   0.2710    405.233     5.262   55732.351         31.277           1
   5868005          66    65.8780   0.0181   68.4335   0.2171    328.155     5.718   55669.829          4.983           0
   5868040          66   121.1250   0.0197   88.8673   0.0275    388.399     8.096   55642.146         18.163           1
   5868465          66    12.9280   0.0327   21.6984   0.2949   1070.966     3.539   55729.690         27.797           1
   5868587          66    12.8720   0.0489   23.5730   0.5937   2387.091     3.244   55686.484         91.719           1
   5868669          66   148.2730   0.0603  136.7706   0.9374   3634.605     6.440   55687.955          8.766           0
   5868753          66     9.7070   0.0354   12.8738   0.5097   1251.125     4.479   55677.116        110.167           1
   5869019          66     5.5170   0.0538   12.2923   0.2021   2895.854     2.666   55702.096        133.897           1
   5869153          66    66.6730   0.0552   76.9151   0.4915   3049.183     5.149   55705.153         30.210           1
   5869160          66    79.5390   0.0390   39.5028   0.7420   1517.517    11.960   55696.706         30.586           1
   5869168          66     2.4290   0.0335    6.4626   0.2084   1120.639     2.232   55647.374        276.184           1
   5869272          66     4.4940   0.0342   11.6111   0.4730   1167.615     2.299   55715.149         25.494           1
   5869289          66    22.1200   0.0533   40.6764   0.0445   2838.535     3.230   55734.208         54.118           1
   5869290          66    82.9060   0.0407   37.3051   0.0728   1655.653    13.201   55672.724         48.613           1
   5869307          66     0.5140   0.0489    3.0047   0.0652   2390.671     1.016   55648.632        137.321           0
   5869329          66    23.6170   0.0266   17.4885   0.6000    707.024     8.022   55732.165         53.807           1
   5869344          66    34.1120   0.0130   14.0292   0.1006    168.130    14.443   55643.775         10.921           1
   5869410          66    47.7280   0.0668   82.1038   0.1941   4459.026     3.453   55687.434         54.054           1
   5869577          66    42.0650   0.0086   21.0047   0.3428     74.078    11.896   55714.681         18.139           1
   5869806          66     1.7190   0.0371    6.0129   0.4495   1375.278     1.698   55714.679        276.299           1
   5869903          66    46.5870   0.0286   41.2921   0.2716    817.734     6.702   55670.346         63.198           1
   5870145          66    89.2480   0.0313   65.3354   0.2299    976.996     8.114   55672.760         34.398           0
   5870299          66    82.3710   0.0366   44.1196   0.4582   1342.060    11.090   55725.426         50.882           1
   5870568          66     2.0100   0.0530    9.8447   0.6763   2807.799     1.212   55649.662         55.108           1
   5870686          66     2.2380   0.0105    3.2405   0.4059    110.891     4.102   55727.300         94.135           1
   5870737          66    22.6580   0.0397   31.2180   0.4600   1577.491     4.311   55712.610         70.180           1
   5870759          66    68.1310   0.0313   75.7839   0.9793    869.434     5.340   55686.476          2.102           0
   5870791          66    22.3050   0.0193   21.5412   0.8228    371.683     6.151   55728.020         41.940           1
   5870827          66     3.1510   0.0131    5.4959   0.7843    170.879     3.405   55658.767         26.574           1
   5870886          66     2.1810   0.0418    7.6374   0.4730   1746.008     1.696   55666.482         69.717           1
   5870922          66    13.7390   0.0269   21.4974   0.1709    721.753     3.796   55687.242         24.376           1
   5871055          66    17.1710   0.0202   27.7263   0.5260    408.555     3.679   55688.566          9.431           1
   5871194          66   108.2320   0.0155   74.5203   0.0437    240.455     8.627   55642.544          5.599           0
   5871245          66    52.4590   0.0448   66.2019   0.1326   2008.311     4.707   55717.405         26.854           1
   5871355          66     5.7590   0.0710   15.4042   0.7559   5045.885     2.221   55679.422         75.634           1
   5871372          66     1.2900   0.0357    5.3786   0.5912   1276.593     1.425   55705.803         56.078           1
   5871386          66    94.5950   0.0656   96.2565   0.1147   4303.486     5.838   55648.517         44.437           1
   5871426          66    12.2320   0.0626   23.0736   0.3148   3922.693     3.149   55641.664         66.334           1
   5871463          66    10.7330   0.0365    9.5940   0.2751   1333.656     6.645   55659.775        118.274           1
   5871612          66    96.8700   0.0345   77.1494   0.3538   1193.156     7.458   55692.033         35.792           1
   5871753          66    87.5540   0.0288   67.6138   0.6085    828.359     7.692   55732.962         21.186           0
   5871781          66    48.9650   0.0398   60.4272   0.1055   1580.886     4.813   55701.007         19.653           1
   5871794          66    12.1180   0.0697   25.4272   0.9346   4809.640     2.831   55650.990         33.225           1
   5872038          66    32.8610   0.0201   43.2536   0.5134    405.283     4.513   55721.807         15.645           1
   5872074          66    47.6280   0.0266   51.8172   0.4250    708.202     5.460   55728.508          9.348           0
   5872127          66    42.6370   0.0394   47.8585   0.8532   1554.926     5.292   55696.727         23.339           1
   5872232          66    74.0300   0.0141   36.0378   0.6964    199.010    12.202   55666.835         10.227           1
   5872281          66    28.1320   0.0283   34.9634   0.6443    798.361     4.779   55648.961         58.572           1
   5872403          66     8.2270   0.0324   17.0656   0.0863   1046.898     2.864   55690.056         52.199           1
   5872521          66     5.8430   0.0273   13.7848   0.4727    746.507     2.518   55728.257         39.056           1
   5872581          66    20.5210   0.0662   28.7602   0.6144   4380.251     4.238   55696.998         53.348           1
   5872666          66    19.7740   0.0378   35.0309   0.0295   1427.913     3.353   55695.865         36.725           1
   5872691          66     6.0430   0.0492   13.5683   0.4211   2420.756     2.646   55737.220        104.868           1
   5872695          66    12.6840   0.0161   23.2094   0.7972    260.350     3.246   55721.493         12.979           1
   5872706          66     1.3260   0.0320    3.0227   0.2537   1027.129     2.606   55691.869        135.241           1
   5872720          66     2.1080   0.0436    8.0138   0.6518   1900.383     1.563   55669.645         75.850           1
   5872733          66    63.5430   0.0494   39.6325   0.1172   2438.605     9.524   55666.332         41.855           1
   5872874          66    11.3240   0.0253   13.5734   0.0340    641.209     4.956   55647.523         70.899           1
   5872905          66     8.7810   0.0354   13.0502   0.5589   1251.559     3.997   55677.086         91.912           1
   5873027          66    16.3120   0.0497   29.9148   0.5634   2474.242     3.239   55646.735         39.679           1
   5873056          66    19.0660   0.0596   30.0526   0.7102   3548.052     3.769   55646.819         42.990           1
   5873185          66    34.4170   0.0196   29.6741   0.8215    383.025     6.890   55691.801         12.640           1
   5951314          66     5.5130   0.0493   14.0122   0.0468   2433.437     2.337   55652.102        136.668           1
   5951458          66    35.4530   0.0128   29.3639   0.5548    163.893     7.172   55692.956         15.461           1
   5951459          66     1.0250   0.0430    4.7001   0.2762   1851.644     1.295   55687.787        105.349           0
   5951478          66    22.7140   0.0367   43.1289   0.1633   1348.297     3.128   55679.579         29.598           1
   5951946          66     0.5220   0.0158    1.9600   0.5485    250.717     1.583   55732.185        111.759           0
   5951951          66    66.8330   0.0370   69.1084   0.8168   1369.903     5.744   55653.019         19.659           1
   5951952          66    11.4720   0.0249   10.3330   0.2972    622.402     6.595   55732.408         40.519           1
   5952104          66     6.3500   0.0613   17.0043   0.6896   3753.308     2.218   55704.743        133.264           1
   5952107          66    52.4760   0.0289   27.2631   0.1690    832.755    11.433   55688.616         12.843           0
   5952116          66     9.1540   0.0413   18.5175   0.0536   1702.548     2.936   55714.143         45.436           1
   5952164          66    82.9470   0.0252   97.2102   0.1442    636.122     5.068   55678.864          5.223           0
   5952216          66    93.9560   0.0510   89.6761   0.6922   2603.462     6.224   55709.502         32.504           1
   5952309          66    28.6970   0.0319   42.2514   0.5547   1015.554     4.034   55707.018         24.478           1
   5952366          66     8.6680   0.0767   17.7508   0.5493   5879.021     2.900   55700.825         39.723           1
   5952369          66    23.5860   0.0540   38.9830   0.9885   1837.061     3.594   55707.045         15.857           1
   5952443          66    41.2540   0.0473   54.6997   0.9104   2237.686     4.480   55677.188         18.187           1
   5952448          66     9.6880   0.0353   21.3233   0.2395   1248.074     2.699   55705.234         34.504           1
   5952534          66     3.5240   0.0334    5.6605   0.1649   1116.413     3.698   55721.977        124.441           1
   5952551          66    59.5060   0.0186   33.9755   0.9393    346.650    10.404   55715.391          9.942           1
   5952774          66     9.7350   0.0424   20.7852   0.2945   1796.041     2.782   55673.957        107.932           1
   5952792          66    14.7340   0.0254   29.5610   0.8504    645.922     2.961   55665.743         13.379           1
   5952935          66     0.8240   0.0214    2.9855   0.3244    456.259     1.639   55655.324         44.060           0
   5953007          66     3.0580   0.0492   10.3381   0.4872   2425.113     1.757   55723.209        127.986           1
   5953028          66    16.8550   0.0176   24.4969   0.2530    310.648     4.087   55678.694         24.275           1
   5953256          66    42.7800   0.0128   16.1747   0.0353    163.518    15.711   55719.374          7.797           0
   5953282          66    84.0880   0.0254   35.5884   0.9978    357.981    14.035   55684.361          4.847           0
   5953297          66    18.2240   0.0371   15.1927   0.6492   1374.595     7.125   55715.840         50.926           1
   5953416          66    41.6320   0.0240   41.0582   0.2698    574.332     6.023   55697.079         14.365           1
   5953426          66     8.4090   0.0314   17.2795   0.9939    611.617     2.891   55671.032          8.649           1
   5953430          66    25.9450   0.0293   30.9052   0.8011    857.689     4.987   55644.976         23.276           1
   5953540          66    42.2340   0.0234   55.1599   0.2684    546.671     4.548   55668.809          6.641           0
   5953544          66    36.3580   0.0395   46.1320   0.3916   1560.601     4.682   55717.285         44.046           1
   5953549          66    17.7130   0.0318   24.7826   0.7171   1013.584     4.245   55692.596         62.434           1
   5953556          66    68.9950   0.0120   54.8591   0.4162    142.898     7.471   55735.235          8.320           1
   5953631          66    21.7470   0.0631   31.9688   0.1093   3979.916     4.041   55733.231         73.016           1
   5953656          66    33.5930   0.0190   44.0096   0.7286    361.601     4.534   55691.925         10.822           1
   5953736          66     6.3530   0.0351    8.8348   0.5600   1228.757     4.272   55716.827        126.072           1
   5953812          66    47.4370   0.0461   54.8780   0.7737   2126.894     5.135   55732.418         23.420           1
   5953906          66    14.6650   0.0122   12.8951   0.6482    148.123     6.755   55724.501         13.857           1
   5953947          66    22.4990   0.0508   93.6973   0.1931   2576.751     1.426   55730.584         24.013           1
   5954145          66    87.6140   0.0181  107.3252   0.0958    326.590     4.849   55738.107          9.101           1
   5954158          66   154.1540   0.0153   58.3442   0.6582    233.863    15.694   55691.975         23.385           1
   5954222          66    11.9580   0.0431   24.8377   0.3478   1859.507     2.860   55646.364         74.092           1
   5954304          66     5.6920   0.0371    8.0692   0.0312   1377.305     4.190   55686.425        161.393           1
   5954747          66     2.3280   0.0514    8.3220   0.2946   2646.840     1.662   55731.767        119.956           1
   5954795          66     3.2230   0.0365    4.5885   0.8992   1330.965     4.172   55655.398         85.478           1
   5954886          66     7.2170   0.0442   15.2846   0.3303   1950.455     2.805   55669.299        111.200           1
   5954974          66   104.8620   0.0294  104.6621   0.9926    566.613     5.951   55718.318          0.826           0
   5955074          66     0.7600   0.0247    4.0434   0.8257    611.835     1.117   55647.961         46.969           0
   5955099          66     2.3570   0.0585    8.1388   0.9967   1811.178     1.720   55657.773         45.542           1
   5955122          66     8.1360   0.0168    8.6067   0.6498    283.174     5.615   55658.404         54.485           1
   5955258          66     3.9640   0.0311    9.3873   0.0209    964.212     2.508   55721.515        174.009           1
   5955379          66    57.1660   0.0448   73.0228   0.8165   2010.908     4.650   55671.267         24.559           1
   5955503          66    41.2750   0.0193   32.3903   0.1304    373.894     7.569   55642.366         23.579           1
   5955626          66    97.9360   0.0441   92.1593   0.3996   1949.128     6.312   55663.896         31.257           1
   5955641          66    31.2260   0.0362   56.1460   0.5670   1307.294     3.304   55715.803         15.669           1
   5955645          66     5.4250   0.0786   15.5268   0.6268   6171.351     2.075   55710.493        118.290           1
   5955846          66    36.0160   0.0605   62.8567   0.5380   3658.633     3.404   55660.635         34.319           1
   5956013          66     6.3480   0.0549   13.6656   0.1655   3014.190     2.759   55717.654        105.755           1
   5956062          66    30.6930   0.0377   39.5308   0.5045   1421.872     4.612   55673.511         29.562           1
   5956106          66    17.0960   0.0461   30.2625   0.3116   2129.776     3.356   55684.882         80.127           1
   5956123          66    95.2760   0.0219  106.7817   0.3781    480.449     5.300   55645.867          5.598           0
   5956132          66     0.6230   0.0199    3.0897   0.3581    394.223     1.198   55682.101         93.159           0
   5956137          66     2.9160   0.0825    9.5282   0.9098   6812.587     1.818   55665.704         86.998           1
   5956287          66     9.4540   0.0152   12.8832   0.7093    231.725     4.359   55654.627         20.679           1
   5956288          66    52.7870   0.0326   55.6146   0.5274   1060.229     5.638   55666.747         18.324           1
   5956305          66    97.8830   0.0559   57.4963   0.3218   3129.857    10.112   55679.640         37.607           1
   5956354          66    11.3850   0.0363   22.2303   0.2032   1316.595     3.042   55651.355         48.018           1
   5956587          66    77.0600   0.0527  105.1559   0.5970   2781.986     4.353   55738.155         24.889           1
   5956633          66    71.4900   0.0624   82.6063   0.4257   3898.627     5.141   55688.750         44.475           1
   5956656          66    21.8470   0.0540   38.1878   0.0064   2915.024     3.398   55690.133         50.514           1
   5956727          66     7.0190   0.0228    7.8021   0.9380    517.825     5.344   55721.147         21.092           1
   5956816          66    40.3190   0.0166   27.6382   0.7207    276.264     8.665   55650.432         27.375           1
   5956819          66    62.1400   0.0641   66.7349   0.2943   4114.422     5.531   55653.112         45.062           1
   5957002          66     5.8780   0.0741   17.9755   0.3295   5483.716     1.942   55658.388        148.141           1
   5957027          66     2.5290   0.0658    8.0453   0.2104   4329.483     1.867   55735.363        201.550           1
   5957093          66     1.4430   0.0342    3.1974   0.1706   1170.082     2.680   55716.171        265.961           1
   5957117          66    84.8010   0.0657  107.9702   0.9150   4313.601     4.665   55684.742         10.042           1
   5957137          66     9.0460   0.0243   10.6130   0.3662    589.693     5.063   55704.213         65.519           1
   5957168          66     0.8520   0.0268    2.5261   0.6774    718.056     2.004   55645.544        114.118           0
   5957220          66    19.2440   0.0325   18.2979   0.3658   1053.074     6.247   55672.832         83.148           1
   6033420          66     7.3440   0.0300   20.7044   0.6628    898.882     2.107   55672.104         57.584           1
   6033524          66    89.9140   0.0173   54.4179   0.2180    298.228     9.815   55737.706         20.932           1
   6033602          66    48.3310   0.0251   57.5331   0.1293    630.343     4.990   55696.215         12.302           1
   6033607          66     8.2860   0.0300   16.7358   0.9772    837.310     2.941   55708.903         21.101           1
   6033704          66    93.8170   0.0307   39.5461   0.8928    939.720    14.092   55643.555         23.720           1
   6033833          66    23.5560   0.0179   27.9969   0.5997    319.494     4.998   55733.888         31.588           1
   6034033          66    11.9420   0.0197   14.7070   0.5215    386.978     4.823   55670.672         63.210           1
   6034050          66    64.2940   0.0421   76.3115   0.8390   1772.548     5.005   55662.016         30.635           1
   6034084          66    14.7700   0.0188    7.8726   0.0675    353.542    11.144   55670.781         17.862           1
   6034088          66    18.1010   0.0323   35.2315   0.8866   1045.851     3.052   55690.554         42.325           1
   6034114          66    56.0410   0.0365   60.6329   0.5951   1330.281     5.490   55666.280         19.041           1
   6034120          66    47.2890   0.0563   65.3066   0.9703   2590.259     4.301   55705.411          9.941           0
   6034242          66     5.1310   0.0633   13.1422   0.5708   4008.062     2.319   55735.714         95.744           1
   6034376          66    10.9280   0.0265   21.2628   0.1959    699.637     3.053   55652.996        111.502           1
   6034411          66    34.7230   0.0508   54.6637   0.1579   2583.533     3.773   55684.162         31.722           1
   6034427          66     1.8890   0.0397    6.4792   0.3491   1574.534     1.732   55716.421        183.396           1
   6034568          66    57.8990   0.0160   68.7995   0.9541    254.876     4.999   55658.321          5.093           0
   6034897          66     4.8660   0.0298   10.0023   0.5329    889.826     2.890   55693.913         43.511           1
   6034933          66    80.0280   0.0250   43.4372   0.0481    625.086    10.944   55658.434         24.835           1
   6034997          66    49.8120   0.0209   58.3380   0.7732    436.060     5.072   55671.652          5.602           0
   6035124          66   115.4950   0.0176   62.2112   0.8897    309.697    11.028   55734.579          6.206           0
   6035253          66     7.8360   0.0293   15.9887   0.8296    856.074     2.911   55719.730         32.173           1
   6035280          66     2.7810   0.0637    9.3433   0.4273   4054.436     1.768   55669.693        144.684           1
   6035306          66    73.8730   0.0336   62.1975   0.4078   1128.277     7.055   55659.999         21.041           1
   6035335          66    14.6900   0.0467   17.1027   0.3445   2181.347     5.102   55677.301         88.269           1
   6035359          66    19.6860   0.0659   30.5968   0.2983   4348.037     3.822   55731.541         68.146           1
   6035405          66    11.0680   0.0336    8.5047   0.1392   1129.420     7.730   55708.746         81.592           1
   6035567          66    23.4610   0.0428   34.3176   0.1508   1831.424     4.061   55674.851         30.772           1
   6035712          66    62.3400   0.0360   65.9132   0.3386   1299.051     5.618   55646.373         26.920           1
   6035716          66    40.1010   0.0621   57.8369   0.2384   3856.377     4.119   55648.349         34.404           1
   6035823          66     2.9700   0.0915   10.2179   0.8923   8363.303     1.726   55681.991        112.409           1
   6035989          66     4.0180   0.0237    9.4854   0.4201    561.498     2.516   55727.705         72.029           1
   6036002          66    32.8750   0.0470   44.3300   0.0582   2207.877     4.405   55680.521         41.646           1
   6036050          66    52.2840   0.0294   55.2678   0.3262    865.951     5.619   55659.371         21.151           1
   6036215          66    39.8730   0.0255   67.3870   0.8416    651.694     3.515   55668.644          4.524           0
   6036221          66    76.2220   0.0100   45.6390   0.1809     99.741     9.921   55709.769          6.641           0
   6036565          66    54.2940   0.0298   60.3249   0.2321    890.597     5.346   55719.979         32.944           1
   6036582          66    55.0660   0.0587   59.9278   0.4243   3447.093     5.458   55706.282         41.828           1
   6036770          66    13.2850   0.0397   21.9001   0.6809   1579.882     3.603   55690.420         78.315           1
   6037036          66    29.3050   0.0116   42.3504   0.9508    134.029     4.110   55730.000          4.603           0
   6037147          66     3.1640   0.0491    9.4694   0.6464   2406.060     1.985   55683.852        181.780           1
   6037178          66    27.2910   0.0139   35.5397   0.0269    192.700     4.561   55687.294          9.736           0
   6037187          66     1.5070   0.0256    5.5843   0.7480    655.303     1.603   55724.437         47.613           1
   6037254          66     7.1000   0.0299   17.8816   0.9159    891.954     2.358   55725.439         28.824           1
   6037260          66     6.7940   0.0250   12.1473   0.8466    626.149     3.322   55705.542         52.220           1
   6037335          66     2.5850   0.0668    9.7854   0.1650   4458.411     1.569   55695.405        241.726           1
   6037424          66     8.1980   0.0303   19.7197   0.3606    918.634     2.469   55695.953         34.664           1
   6037465          66    39.0000   0.0253   33.8758   0.0210    637.754     6.839   55712.832         35.905           1
   6037470          66     4.3350   0.0819   11.7989   0.2252   6710.010     2.182   55643.914        161.487           1
   6037474          66     9.5220   0.0121   17.1392   0.0387    147.236     3.300   55711.848         15.656           1
   6037480          66     0.7030   0.0462    3.0097   0.4704   2137.616     1.386   55734.833        194.168           1
   6037496          66    48.4070   0.0535   55.7881   0.1051   2861.446     5.154   55652.004         26.693           1
   6037623          66    25.9330   0.0456   33.1561   0.0324   2075.071     4.646   55658.678         21.114           1
   6037685          66     7.2170   0.0390   16.7299   0.5318   1524.346     2.563   55664.057         50.600           1
   6037772          66    90.7780   0.0224   63.9134   0.9784    500.204     8.437   55684.473          4.372           0
   6037803          66    90.8990   0.0391  115.6032   0.6429   1526.954     4.671   55647.274         17.183           1
   6037826          66     6.1010   0.0767   16.2961   0.0858   5881.174     2.224   55693.817        124.578           1
   6037965          66    12.5750   0.0400   29.2021   0.2241   1597.653     2.558   55708.444         28.108           1
   6037987          66     5.5030   0.0339   15.3321   0.5213   1150.025     2.132   55728.540         37.087           1
   6037990          66    40.0220   0.0213   24.7017   0.8879    454.926     9.624   55650.616         21.163           1
   6038135          66     1.1480   0.0469    3.9259   0.3054   2196.079     1.738   55699.082        199.014           1
   6038152          66     1.3060   0.0374    4.5863   0.1212   1401.712     1.692   55678.930        176.903           1
   6038200          66     1.3500   0.0705    5.7997   0.2630   4967.278     1.383   55690.359        213.674           1
   6038408          66    30.3170   0.0253   51.0425   0.9822    579.602     3.528   55726.941          4.238           0
   6038410          66    44.8610   0.0446   68.1013   0.5414   1989.468     3.913   55675.339         25.255           1
   6038431          66     1.1140   0.0279    5.3952   0.2880    778.378     1.227   55674.003         52.779           1
   6038485          66   130.3300   0.0411  136.8045   0.3906   1689.236     5.659   55667.490         32.166           1
   6038486          66    48.6500   0.0702   72.0058   0.5627   4931.333     4.013   55688.572         45.005           1
   6038509          66   103.6440   0.0510  110.1279   0.3022   2603.923     5.590   55649.184         22.686           1
   6038520          66   108.8600   0.0268   70.4551   0.0208    716.467     9.178   55652.490         26.567           1
   6038590          66     5.5470   0.0697   16.5993   0.5783   4860.271     1.985   55694.044         85.341           1
   6038638          66     9.3410   0.0338   19.5459   0.3603   1139.800     2.839   55653.739         27.375           1
   6038665          66     5.4250   0.0446    6.3145   0.0700   1986.824     5.103   55681.060         97.070           1
   6038688          66    35.6140   0.0524   46.0778   0.3311   2750.837     4.591   55723.898         32.607           1
   6038713          66    11.6420   0.0481   22.1966   0.3216   2318.025     3.116   55685.571         92.095           1
   6038749          66    13.0690   0.0794   27.8363   0.9794   4135.275     2.789   55675.344         19.982           1
   6038777          66     2.1400   0.0310    7.3987   0.8009    963.952     1.718   55682.111         24.330           1
   6039006          66    24.7510   0.0127   24.1323   0.8167    160.945     6.092   55700.675          9.538           0
   6039039          66     8.3770   0.0126    6.6096   0.1325    158.250     7.528   55664.609         56.077           1
   6039219          66    87.4760   0.0261   84.1096   0.0185    679.910     6.178   55682.782         11.285           1
   6039270          66    14.0930   0.0476   22.3227   0.5794   2265.000     3.750   55700.991         40.686           1
   6114171          66    73.3970   0.0358   79.7224   0.2307   1279.108     5.469   55670.116         37.165           1
   6114200          66    61.4350   0.0236   25.0070   0.2392    557.835    14.593   55642.487         13.938           0
   6114222          66     8.3730   0.0190   11.4794   0.1067    361.943     4.333   55719.431         44.625           1
   6114233          66    27.2500   0.0498   44.0012   0.4621   2476.629     3.679   55710.469         67.722           1
   6114376          66     4.8030   0.0416   15.1087   0.0357   1734.444     1.888   55651.962         39.578           1
   6114398          66    72.8370   0.0422   77.1579   0.3868   1781.460     5.607   55732.381         32.480           1
   6114403          66     1.3350   0.0714    5.0301   0.5618   5102.365     1.576   55662.417        307.417           1
   6114442          66    29.3230   0.0420   35.8475   0.2632   1766.489     4.859   55723.172         63.718           1
   6114559          66    10.8430   0.0371   24.1990   0.6830   1378.827     2.662   55716.725         37.322           1
   6114596          66     1.7610   0.0438    5.5025   0.3857   1914.886     1.901   55663.943        288.875           1
   6114650          66     9.0240   0.0270   23.4302   0.1011    730.879     2.288   55677.213         43.999           1
   6114709          66    30.6600   0.0289   39.6943   0.6099    835.587     4.588   55664.672         24.734           1
   6114849          66    93.3010   0.1065  113.8755   0.7828  11340.984     4.867   55659.615         16.645           1
   6114905          66    76.7150   0.0193   56.2603   0.9817    368.532     8.100   55685.781          4.642           0
   6114912          66   111.4660   0.0409   87.8948   0.3793   1669.969     7.533   55653.625         29.705           1
   6114967          66    17.9040   0.0447   44.2322   0.9690   1799.355     2.404   55712.481         12.534           1
   6115025          66    56.9800   0.0118   48.4454   0.1128    139.158     6.986   55725.630          8.609           0
   6115085          66    19.0350   0.0486   29.9472   0.9493   2364.569     3.776   55648.411         18.426           1
   6115219          66    85.0400   0.0598   88.7758   0.9936   2005.998     5.690   55726.290          9.668           1
   6115240          66     0.5550   0.0180    2.6693   0.1760    324.460     1.235   55732.428        142.536           0
   6115290          66     8.5230   0.0297   17.3579   0.4823    883.155     2.917   55646.604         43.516           1
   6115335          66    32.5960   0.0306   20.1353   0.6369    939.039     9.616   55729.206         33.613           1
   6115399          66     5.1460   0.0495   14.3588   0.1234   2453.464     2.129   55678.412         59.146           1
   6115528          66    44.7650   0.0250   25.7371   0.7672    624.892    10.332   55652.033         26.701           1
   6115530          66    81.9230   0.0196   59.5372   0.2293    383.668     8.173   55644.581         29.429           1
   6115562          66    67.8870   0.0511   74.5361   0.4134   2612.179     5.410   55689.305         41.023           1
   6115805          66    21.4220   0.0192   20.3173   0.0479    367.899     6.263   55700.371         25.170           1
   6116035          66    82.5310   0.0129   39.5500   0.6392    167.677    12.395   55663.989          9.056           0
   6116048          66    55.7560   0.0086   50.3607   0.6957     73.557     6.576   55671.809         12.547           0
   6116095          66    32.5530   0.0320   37.9725   0.2133   1021.962     5.092   55664.228         55.909           1
   6116220          66    29.0200   0.0308   40.2099   0.1532    947.685     4.287   55686.262         17.915           1
   6116558          66     2.0540   0.0464    7.7828   0.1459   2153.000     1.568   55704.132        113.609           1
   6116594          66    14.0890   0.0317   22.7470   0.3933   1005.858     3.679   55701.317         52.374           1
   6116605          66     3.8490   0.0554   10.3312   0.6082   3067.241     2.213   55666.364         14.248           1
   6116612          66     2.8290   0.0212    5.4822   0.9644    450.069     3.065   55693.389         45.787           1
   6116632          66   121.6240   0.0172  140.7773   0.2543    295.369     5.132   55731.803          4.333           0
   6116682          66    35.9700   0.0622   48.6897   0.3940   3872.434     4.388   55648.484         66.403           1
   6116731          66     2.8190   0.0355    6.6893   0.5838   1258.057     2.504   55649.932        210.050           1
   6116801          66    63.1380   0.0479   61.1976   0.9701   1991.800     6.128   55695.685          9.621           1
   6116846          66    82.9140   0.0246   80.7409   0.3540    603.674     6.100   55676.024         10.560           1
   6117156          66    31.0200   0.0242   41.4124   0.8961    585.687     4.449   55668.217          3.590           0
   6117234          66    46.3810   0.0268   26.6041   0.7783    715.781    10.356   55678.800         21.283           1
   6117654          66     8.4950   0.0262   15.0856   0.1259    685.354     3.345   55685.178         70.685           1
   6117671          66    18.1440   0.0301   18.1786   0.5606    907.535     5.929   55683.130         85.582           1
   6117693          66   109.7180   0.0394  112.9582   0.0447   1550.205     5.770   55644.524         23.466           1
   6117856          66    54.8710   0.0339   59.7746   0.6931   1148.548     5.453   55686.113         15.872           1
   6117947          66     5.5320   0.0452   13.9221   0.6713   2047.011     2.360   55645.994        129.603           1
   6118045          66    20.0270   0.0444   30.8606   0.1035   1972.918     3.855   55654.847         49.167           1
   6118085          66    86.9200   0.0530   97.1862   0.3794   2811.529     5.313   55666.903         30.763           1
   6118096          66    60.0200   0.0287   74.0295   0.4679    825.178     4.816   55674.014         13.919           1
   6118143          66    57.4680   0.0319   69.6883   0.0462   1017.143     4.898   55643.714         41.289           1
   6118145          66   137.6090   0.0140   83.8211   0.4551    197.298     9.752   55689.559          6.034           0
   6118148          66    56.6460   0.0296   61.8312   0.6270    875.625     5.442   55699.120         24.956           1
   6118166          66    73.9870   0.0218   80.0973   0.4453    477.354     5.487   55733.546         10.225           1
   6118193          66    36.6370   0.0340   49.8070   0.3942   1157.845     4.369   55647.479         31.470           1
   6118216          66     0.6580   0.0635    3.8859   0.5947   4031.769     1.006   55645.552        170.611           1
   6118234          66     2.4530   0.0179    7.7240   0.4152    318.951     1.887   55701.643         64.674           1
   6118253          66    23.2780   0.0237   28.9906   0.0559    559.979     4.770   55687.869         81.186           1
   6118344          66     2.3740   0.0489    7.9717   0.3441   2393.750     1.769   55705.360        107.858           1
   6118420          66     9.7920   0.0243   18.0721   0.5917    588.212     3.218   55727.801         15.589           1
   6118584          66    21.0240   0.0287   10.8400   0.3071    822.971    11.521   55730.709         42.623           1
   6118634          66     1.6790   0.0524    5.7150   0.7954   2740.831     1.746   55692.198        110.262           1
   6118689          66    32.4230   0.0117   41.4066   0.4051    137.480     4.651   55699.940          7.923           0
   6118810          66    34.8920   0.0320   48.5513   0.1063   1025.313     4.269   55722.593         61.571           1
   6118824          66    60.1910   0.0278   57.7310   0.4777    770.589     6.193   55683.855         14.291           1
   6118840          66     0.6400   0.0784    3.6068   0.9273   6078.553     1.054   55684.614        120.757           1
   6118865          66     6.8750   0.0404   13.6219   0.0091   1632.468     2.998   55654.122        116.379           1
   6118870          66    13.0890   0.0116   20.3358   0.7109    134.182     3.823   55718.431         11.261           1
   6118932          66    44.0610   0.0285   47.0282   0.2796    814.483     5.565   55718.603         24.958           1
   6118964          66    21.1840   0.0612   37.7747   0.3499   3743.867     3.331   55733.238         72.161           1
   6119141          66     0.6890   0.0562    3.0556   0.5566   3164.022     1.340   55720.146        421.235           1
   6119221          66    31.6760   0.0200   16.3919   0.3104    400.714    11.479   55641.457         21.606           1
   6119259          66    36.3720   0.0314   35.0456   0.1747    988.767     6.165   55689.675         66.427           1
   6119407          66    47.3490   0.0171   23.8924   0.7850    293.057    11.772   55717.453         37.493           1
   6119494          66    33.7660   0.0432   52.3781   0.9871   1276.448     3.829   55724.400          5.981           0
   6119530          66     0.8270   0.0548    3.9742   0.9084   3006.869     1.235   55659.364        100.338           1
   6119605          66     1.9910   0.0337    9.3221   0.4846   1134.882     1.269   55692.075         56.681           1
   6119608          66    72.0700   0.0524   62.1338   0.0788   2741.284     6.890   55678.362         31.295           1
   6119828          66     2.6320   0.0603    8.0956   0.0333   3635.304     1.932   55679.043        249.943           1
   6119921          66    10.2710   0.0499   20.1462   0.4276   2491.477     3.028   55724.097         95.732           1
   6119923          66     0.9760   0.0377    4.8787   0.7507   1422.830     1.188   55702.971         62.712           1
   6119940          66     1.2520   0.0542    6.7466   0.9421   2940.813     1.103   55689.383         65.764           1
   6119960          66     2.1610   0.0561    8.0661   0.2616   3143.432     1.592   55673.371         98.112           1
   6119964          66    26.9960   0.0299   26.9455   0.0056    894.550     5.951   55664.900         56.258           1
   6195407          66    60.7240   0.0297   38.4614   0.9510    883.249     9.378   55713.319         18.757           1
   6195509          66     0.5570   0.0846    3.2462   0.7576   7160.668     1.020   55726.887        234.626           1
   6195616          66   133.0100   0.0155  119.5482   0.4598    241.158     6.609   55658.945          6.131           0
   6195632          66     1.0510   0.0616    6.0754   0.7145   3792.460     1.028   55673.420         92.074           1
   6195792          66     8.9240   0.0351   21.5805   0.8502   1235.179     2.456   55721.059         10.884           1
   6195838          66    65.6260   0.0178   52.0391   0.1317    317.816     7.491   55713.974         19.178           1
   6195954          66     0.6580   0.0384    1.8107   0.1220   1474.152     2.158   55687.609        394.758           0
   6195963          66     3.9170   0.0235    9.3613   0.4943    553.709     2.486   55664.763         57.182           1
   6196021          66     3.8270   0.0320    6.6581   0.6943   1026.464     3.414   55685.855         49.057           1
   6196054          66    80.3060   0.0274   54.5291   0.8059    751.168     8.748   55682.969         23.859           1
   6196202          66    10.3820   0.0220   10.8469   0.6776    485.512     5.686   55674.750         45.355           1
   6196233          66    54.9710   0.0140   34.2774   0.9637    195.639     9.526   55711.942         10.386           1
   6196275          66    95.5940   0.0335   86.3241   0.4548   1122.757     6.578   55682.801         22.370           1
   6196289          66     2.7110   0.0236    3.3966   0.4077    555.484     4.741   55688.371         93.533           1
   6196372          66    52.9730   0.0413   44.0180   0.8190   1702.752     7.148   55644.079         30.397           1
   6196427          66    87.1310   0.0181   78.5221   0.7790    327.229     6.591   55734.740          8.097           1
   6196443          66    27.9890   0.0152   17.8597   0.7221    230.559     9.309   55689.855         11.294           1
   6196457          66    23.0980   0.0164   21.2976   0.8034    270.042     6.442   55649.466         25.811           1
   6196470          66    35.4470   0.0229   42.6077   0.8252    524.779     4.942   55725.525          6.775           0
   6196475          66    14.0390   0.0180   23.4735   0.8261    324.370     3.553   55729.657         45.563           1
   6196501          66    34.0210   0.0235   29.3000   0.9791    539.994     6.897   55706.548         12.131           1
   6196543          66    72.7690   0.0224   72.5346   0.7156    500.855     5.959   55710.061         11.978           1
   6196575          66    14.3010   0.0345   26.0654   0.2820   1187.924     3.259   55657.204         50.681           1
   6196587          66    41.8220   0.0357   47.0177   0.9870    922.307     5.284   55671.146         18.052           1
   6196651          66    17.6970   0.0261   20.1904   0.8506    678.609     5.207   55645.024         61.431           1
   6196685          66    56.1940   0.0465   63.3023   0.6976   2164.315     5.273   55670.240         40.381           1
   6196831          66     3.8440   0.0475   11.9275   0.7765   2256.664     1.914   55654.252         39.071           1
   6196908          66   106.5370   0.0414  111.2251   0.6031   1716.933     5.690   55710.681         16.114           1
   6197076          66    30.6020   0.0420   43.0118   0.5198   1761.521     4.226   55661.156         51.910           1
   6197084          66    53.3320   0.0231   24.6199   0.8102    535.263    12.867   55648.556         29.999           1
   6197111          66    22.8010   0.0297   13.2789   0.2568    881.029    10.200   55735.029         61.891           1
   6197136          66     1.7390   0.0417    5.9662   0.5272   1736.186     1.732   55734.441        188.959           1
   6197163          66    39.6440   0.0498   43.9319   0.9931   1445.650     5.360   55671.274          9.110           1
   6197241          66    49.6520   0.0218   61.0372   0.0629    474.718     4.832   55642.378         23.178           1
   6197287          66    50.1190   0.0210   51.2600   0.3293    440.227     5.808   55665.464         27.529           1
   6197344          66    54.8780   0.0219   68.2051   0.4146    478.129     4.779   55667.705         12.994           0
   6197377          66    45.4250   0.0332   35.9302   0.2763   1104.933     7.510   55712.412         55.005           1
   6197504          66    16.0520   0.0327   20.0578   0.5976   1072.041     4.754   55714.514         74.683           1
   6197619          66     2.3710   0.0740    7.8284   0.6076   5476.640     1.799   55723.084        151.588           1
   6197785          66    32.9830   0.0509   44.9948   0.7000   2590.307     4.354   55689.284         38.973           1
   6197792          66     2.4470   0.0302    8.5719   0.8201    914.752     1.695   55701.456         46.207           1
   6197832          66   137.4750   0.0338  124.5692   0.7121   1144.804     6.555   55701.541          6.763           0
   6197995          66    10.3990   0.0691   21.5983   0.8843   4769.336     2.860   55643.617         48.811           1
   6198005          66     3.6250   0.0285   11.0026   0.3545    810.776     1.957   55675.457         25.367           1
   6198042          66    69.9310   0.0296   83.6173   0.8358    874.725     4.968   55694.709          6.352           1
   6198068          66    17.2390   0.0354   31.1066   0.6622   1254.885     3.292   55726.290         16.297           1
   6198133          66     9.4050   0.0390   18.7625   0.0345   1521.030     2.978   55705.192         35.561           1
   6198182          66    63.3560   0.0147   44.2977   0.7217    215.815     8.496   55645.730         13.282           1
   6198204          66    36.9290   0.0323   51.2779   0.8007   1040.145     4.278   55666.384         30.647           1
   6198249          66    46.4740   0.0174   61.8000   0.2970    301.299     4.467   55650.699          7.769           1
   6198256          66    14.4110   0.0444   14.2697   0.6536   1974.369     5.999   55724.787         80.621           1
   6198271          66    20.2300   0.0446   36.4312   0.3682   1990.963     3.299   55712.899         88.216           1
   6198383          66    53.0890   0.0148   50.5249   0.3210    219.462     6.242   55699.543          8.951           1
   6198395          66    69.4520   0.0261   83.0447   0.9481    683.373     4.968   55711.109          4.768           0
   6198627          66    38.6310   0.0117   32.5791   0.7517    136.811     7.043   55683.968          9.720           1
   6198753          66    79.6030   0.0501   77.9767   0.8669   2511.489     6.064   55670.856         27.078           1
   6198756          66    12.1870   0.0308   13.8837   0.6302    950.505     5.214   55730.133         96.417           1
   6198767          66    80.5250   0.0493   83.1710   0.3516   2431.478     5.751   55647.782         17.755           1
   6198776          66   107.5120   0.0231  114.3413   0.3273    535.568     5.585   55660.284         11.689           1
   6199002          66    27.9150   0.0257   38.6213   0.1194    658.534     4.293   55641.619         33.590           1
   6199291          66    99.5130   0.0352   89.9305   0.3770   1240.075     6.573   55649.227         40.701           1
   6199537          66    35.7110   0.0236   45.7390   0.8240    558.661     4.638   55723.297         33.439           1
   6199563          66   133.6160   0.0223   97.1946   0.0997    499.363     8.166   55686.100         21.287           1
   6199587          66     3.0690   0.0382   10.4253   0.9210   1460.411     1.749   55719.862         31.976           1
   6199665          66    70.5430   0.0216   56.0713   0.1958    468.020     7.473   55693.951         41.776           1
   6199790          66     2.7570   0.0470    9.8546   0.7866   2213.240     1.662   55686.149         41.102           1
   6199811          66     4.8150   0.0232   11.2566   0.7866    538.821     2.541   55719.024         31.221           1
   6199864          66    67.6650   0.0642   95.6014   0.2037   4124.001     4.204   55698.583         39.056           1
   6199928          66     4.9360   0.0339   11.9679   0.9428   1146.862     2.450   55668.839         31.210           1
   6200064          66    26.3180   0.0291   32.8604   0.8820    848.934     4.757   55726.459         37.464           1
   6200135          66    27.4410   0.0423   40.4790   0.8891   1791.179     4.027   55704.985         22.523           1
   6200157          66     1.5770   0.0687    6.4931   0.2265   4715.556     1.443   55708.813        188.029           1
   6200235          66    14.9420   0.0377   25.8023   0.2443   1422.308     3.440   55653.762         30.487           1
   6200271          66    62.7970   0.0284   67.8582   0.5341    806.490     5.497   55670.285         27.965           1
   6200310          66     1.6080   0.0567    5.6096   0.5628   3214.069     1.702   55653.284        259.671           1
   6200342          66    18.9400   0.0442   35.5326   0.3496   1957.261     3.166   55661.074         54.363           1
   6200436          66    71.7250   0.0368   66.6625   0.2239   1355.685     6.391   55653.163         41.592           1
   6200529          66     7.9680   0.0659   21.4859   0.4337   4348.954     2.203   55692.645         84.232           1
   6200737          66    10.9460   0.0263   19.4483   0.5195    689.217     3.343   55707.288         22.423           1
   6200754          66     3.6900   0.0316    9.6498   0.6302    997.113     2.272   55659.069         95.680           1
   6200981          66     9.6880   0.0229   22.7446   0.8298    523.844     2.530   55738.280         16.306           1
   6201006          66     0.8120   0.0224    1.5387   0.0052    500.391     3.135   55685.735        272.198           0
   6201064          66     2.3930   0.0298    7.7273   0.4360    888.905     1.839   55686.362         54.378           1
   6201108          66     8.6380   0.0419   20.5307   0.5132   1753.747     2.499   55697.020        115.198           1
   6201269          66    10.4520   0.0273   17.4914   0.8573    747.061     3.549   55650.258         41.954           1
   6201333          66    15.4110   0.0157   10.9811   0.3044    245.906     8.337   55647.669         56.630           1
   6276192          66     2.4500   0.0268    8.4724   0.7980    716.354     1.718   55689.117         15.767           1
   6276232          66    15.4140   0.0128    7.8723   0.4771    164.114    11.630   55735.291         18.720           1
   6276453          66    36.7580   0.0242   36.0995   0.2241    584.892     6.048   55707.506         37.531           1
   6276477          66     8.3720   0.0618   18.6256   0.8363   3819.722     2.670   55642.859         88.093           1
   6276725          66    64.2500   0.0232   65.6195   0.5267    539.959     5.816   55645.414         14.778           1
   6276750          66    15.2990   0.0140   35.7685   0.8660    195.520     2.541   55703.295          5.768           0
   6276756          66     3.4580   0.0477    9.8739   0.2276   2271.342     2.080   55701.184        124.792           1
   6276791          66     9.9370   0.0695   22.3455   0.1034   4833.678     2.641   55712.657        132.463           1
   6276806          66    94.4300   0.0325   98.4963   0.5296   1056.384     5.695   55682.000         13.745           0
   6276818          66     0.9850   0.0394    4.2284   0.8620   1553.909     1.384   55723.049         92.802           1
   6276827          66    21.3810   0.0414   36.8018   0.6714   1714.277     3.451   55687.609         36.794           1
   6276857          66    20.1420   0.0403   28.4383   0.2273   1624.144     4.207   55724.649         64.625           1
   6276935          66    24.1390   0.0629   36.7171   0.0533   3957.320     3.905   55645.384         56.447           1
   6276938          66   119.2620   0.0400   98.9532   0.8696   1597.452     7.159   55673.546         17.323           1
   6277004          66    19.1180   0.0388   27.4661   0.2163   1504.877     4.135   55668.293         40.294           1
   6277105          66    76.7160   0.0478   92.1447   0.2313   2283.089     4.945   55688.665         26.935           1
   6277209          66    13.6290   0.0256   27.2683   0.5346    654.672     2.969   55687.219         17.682           1
   6277302          66     9.6170   0.0290   15.4477   0.2256    843.396     3.698   55647.252        132.879           1
   6277349          66    34.7320   0.0361   44.2525   0.2788   1302.246     4.662   55701.148         25.403           1
   6277392          66     4.2290   0.0466   11.5320   0.2350   2175.962     2.178   55724.887        108.539           1
   6277444          66     3.9920   0.0223   11.4087   0.4999    496.567     2.079   55686.062         39.308           1
   6277478          66    21.8040   0.0727   38.1871   0.5365   5278.817     3.392   55715.253         57.687           1
   6277504          66    70.2350   0.0242   26.4355   0.8576    585.584    15.782   55669.322         27.216           1
   6277594          66    69.3570   0.0240   66.4463   0.8487    577.702     6.200   55731.156         18.941           1
   6277610          66    39.8440   0.0224   29.8663   0.6465    499.786     7.924   55717.519         25.036           1
   6277650          66    71.1890   0.0241   75.8844   0.1688    580.079     5.572   55737.146          7.586           0
   6277765          66   109.8420   0.0304  110.5021   0.3010    924.903     5.905   55645.937         12.934           1
   6277823          66     3.3030   0.0281    5.5102   0.6401    791.949     3.561   55727.378         73.979           1
   6278032          66     0.5100   0.0233    2.9222   0.9590    541.530     1.036   55715.603         23.726           1
   6278054          66    63.1160   0.0563   79.4567   0.9563   2967.425     4.718   55660.244          9.096           1
   6278151          66     7.6080   0.0795   17.0055   0.3738   6326.033     2.658   55694.368        148.255           1
   6278238          66    27.4760   0.0373   48.0063   0.7887   1388.136     3.400   55668.209         12.236           1
   6278347          66    43.6750   0.0358   30.5917   0.3184   1284.648     8.480   55651.978         48.610           1
   6278574          66    26.9960   0.0442   38.9534   0.0719   1953.382     4.117   55680.117         25.594           1
   6278670          66    20.0790   0.0298   15.5400   0.4664    890.641     7.675   55644.925         27.350           1
   6278692          66     2.3180   0.0310    5.7913   0.9207    958.372     2.377   55712.226         55.668           1
   6278720          66    19.3260   0.0319   34.1797   0.7091   1015.225     3.359   55642.414         33.663           1
   6278777          66    25.8240   0.0398   38.7616   0.6460   1586.859     3.957   55657.668         41.960           1
   6278805          66    25.8020   0.0238   11.4564   0.6015    565.929    13.378   55655.024         20.299           1
   6279039          66    16.9430   0.0354   11.6225   0.6962   1256.573     8.659   55648.571         44.479           1
   6279111          66    89.1220   0.0223  100.7609   0.8275    497.269     5.254   55655.679         12.572           1
   6279161          66     1.0490   0.0295    3.7942   0.4264    867.437     1.643   55646.536        235.461           1
   6279256          66     6.0620   0.0282   12.8604   0.1885    792.578     2.800   55657.234         40.358           1
   6279306          66     1.5950   0.0687    5.8940   0.5253   4722.696     1.608   55686.901        220.306           1
   6279323          66     5.0990   0.0274   13.6368   0.7944    750.206     2.221   55694.107         44.395           1
   6279374          66     3.7030   0.0265   11.0346   0.6276    700.893     1.993   55647.059         73.754           1
   6279405          66    17.5610   0.0516   28.3248   0.3097   2666.462     3.683   55738.119         42.824           1
   6279548          66     3.7640   0.0506   10.0184   0.1324   2564.227     2.232   55643.403         98.841           1
   6279569          66     7.9870   0.0518   15.8740   0.3569   2684.930     2.989   55689.213         94.887           1
   6279650          66    43.4550   0.0456   53.4640   0.6082   2082.534     4.828   55658.959         41.365           1
   6279674          66     1.0370   0.0308    5.3139   0.1675    945.982     1.160   55664.530         61.594           1
   6279692          66    33.0690   0.0489   43.2779   0.4466   2395.497     4.539   55660.889         28.355           1
   6279708          66     7.2580   0.0393   16.6378   0.4381   1544.860     2.591   55690.489         49.574           1
   6279789          66    50.1910   0.0269   68.4641   0.7792    723.412     4.355   55702.678         11.871           1
   6279848          66     9.3640   0.0295    7.6271   0.2422    869.842     7.292   55682.966          1.853           0
   6279955          66    15.2550   0.0144   26.1363   0.9479    206.888     3.467   55693.020          6.220           0
   6279968          66    77.1510   0.0252   74.6236   0.5978    635.594     6.141   55693.427         18.495           1
   6279987          66    77.5630   0.0225   70.2433   0.5863    505.800     6.559   55694.357          5.227           0
   6280202          66     0.6410   0.0478    3.6120   0.1550   2288.246     1.055   55657.913        152.736           0
   6280271          66     2.7440   0.0358    9.1335   0.6317   1279.274     1.785   55724.857        189.675           1
   6280283          66    64.1710   0.0451   74.2796   0.5598   2038.083     5.132   55733.693         31.503           1
   6280288          66    74.6240   0.0353   76.6439   0.5535   1245.176     5.784   55721.197         31.674           1
   6280300          66     8.8580   0.0318   18.8850   0.2786   1009.710     2.786   55650.403         43.049           1
   6280354          66     5.7630   0.0330   10.7496   0.9695   1073.200     3.185   55731.865         30.132           1
   6280366          66   112.6670   0.0174   70.6235   0.8030    304.062     9.476   55643.798         24.104           1
   6280485          66     4.4490   0.0655   12.0151   0.6861   4291.373     2.200   55709.602        116.249           1
   6280587          66    86.6230   0.0136   78.9908   0.2363    184.104     6.514   55724.499          6.191           0
   6280651          66     4.0970   0.0277    6.7696   0.5084    764.819     3.595   55659.273        128.399           1
   6280678          66    99.7380   0.0304   81.8767   0.6592    922.410     7.236   55660.640         25.491           1
   6280721          66    66.5650   0.0272   68.9867   0.5639    737.834     5.732   55682.769         24.191           1
   6280805          66    11.7190   0.0320   21.7073   0.2413   1024.085     3.207   55702.255         35.553           1
   6280822          66    48.8280   0.0606   55.8446   0.9371   3666.424     5.194   55674.856         11.189           1
   6280900          66     5.7490   0.0381    8.7836   0.4854   1449.894     3.888   55722.845        158.387           1
   6280902          66    23.9650   0.0338   21.6897   0.5875   1141.586     6.563   55664.467         77.094           1
   6280958          66    64.3220   0.0323   71.7072   0.2207   1040.543     5.328   55644.467         47.392           1
   6280978          66    34.1110   0.0204   47.8132   0.8720    416.840     4.238   55653.464          6.291           1
   6280995          66     7.7830   0.0738   19.8047   0.7222   5449.286     2.334   55656.583         74.245           1
   6280999          66     0.9760   0.0403    4.3069   0.1273   1622.460     1.345   55713.728         77.647           0
   6281015          66     7.7270   0.0389   16.5598   0.5409   1513.346     2.772   55675.027         44.727           1
   6281142          66    32.7630   0.0343   46.7501   0.1504   1177.044     4.163   55720.874         62.204           1
   6356207          66     9.1110   0.0602   23.4079   0.0585   3622.668     2.312   55687.897         74.248           1
   6356221          66    57.7700   0.0363   72.1926   0.8322   1320.051     4.753   55730.981         11.237           0
   6356226          66    23.8590   0.0572   34.7830   0.5357   3268.266     4.074   55666.831         53.121           1
   6356337          66    15.3080   0.0394   15.6640   0.4789   1551.233     5.805   55682.825         37.849           1
   6356400          66     6.0040   0.0767   19.0147   0.7176   5886.455     1.876   55673.794        102.325           1
   6356434          66    21.5710   0.0420   35.2059   0.2995   1765.947     3.640   55665.344         24.085           1
   6356627          66     1.6500   0.0332    4.4529   0.7401   1104.156     2.201   55693.102        262.251           1
   6356637          66     0.7720   0.0351    3.7463   0.4603   1232.421     1.224   55678.491         96.307           0
   6356673          66    15.3380   0.0600   29.2106   0.8435   3596.428     3.119   55706.796         64.575           1
   6356679          66    29.6970   0.0227   50.0016   0.8825    513.102     3.528   55722.316          4.494           0
   6356790          66     0.7400   0.0315    3.6937   0.3963    989.685     1.190   55721.350         92.008           0
   6356834          66    10.6550   0.0231    5.8798   0.2045    532.768    10.764   55654.694         36.913           1
   6356928          66   115.6520   0.0272   56.6737   0.9856    604.185    12.122   55667.816          2.284           0
   6356984          66    32.3230   0.0402   51.6985   0.3666   1616.544     3.714   55738.331         45.773           1
   6356995          66     7.3640   0.0741   16.0473   0.8177   5496.275     2.726   55691.912         89.799           1
   6357002          66     2.3420   0.0322    9.2160   0.9353   1034.110     1.510   55709.094         29.056           1
   6357015          66    36.8310   0.0344   43.5196   0.4495   1184.309     5.027   55728.093         27.191           1
   6357083          66    32.9310   0.0381   50.0070   0.5331   1452.088     3.912   55709.250         24.453           1
   6357201          66     0.7420   0.0467    3.1821   0.5567   2180.048     1.385   55704.667        151.737           0
   6357219          66    41.8290   0.0546   48.4989   0.7981   2981.824     5.123   55737.877         35.011           1
   6357225          66     6.4530   0.0273   15.2741   0.6787    747.300     2.509   55676.016         17.516           1
   6357333          66     2.1100   0.0279    6.3515   0.9344    779.909     1.973   55711.276         75.564           1
   6357474          66    19.9380   0.0484   34.4641   0.3249   2339.604     3.436   55684.856         35.681           1
   6357536          66    64.0710   0.0203   67.2608   0.3152    410.229     5.658   55641.905          6.369           0
   6357552          66    69.6630   0.0374   71.1191   0.5129   1395.025     5.818   55653.717         39.057           1
   6357667          66    14.6870   0.0227   16.0607   0.8271    516.458     5.432   55657.704         23.826           1
   6357719          66    28.7130   0.0653   39.8860   0.8036   4266.088     4.276   55672.099         46.823           1
   6357765          66    75.5620   0.0704   76.3197   0.9986   2503.496     5.881   55664.691          9.549           1
   6357795          66     2.6520   0.0298    3.4295   0.8977    887.542     4.594   55670.442         87.191           1
   6357884          66     2.0600   0.0307    4.1784   0.3923    945.277     2.929   55662.201        175.624           1
   6357913          66    63.6400   0.0371   93.0939   0.2272   1380.087     4.061   55666.492         56.540           1
   6358109          66    10.4960   0.0331   17.0067   0.3782   1093.559     3.666   55687.478         45.789           1
   6358357          66    29.5330   0.0430   40.7936   0.0266   1849.920     4.300   55696.961         40.655           1
   6358426          66     0.8310   0.0396    3.3921   0.3794   1567.102     1.456   55731.967        292.796           1
   6358478          66    46.1490   0.0543   58.6278   0.7870   2949.807     4.676   55672.182         24.748           1
   6358594          66    24.0600   0.0531   39.4352   0.9460   2821.097     3.624   55721.336         17.556           1
   6358624          66     3.8210   0.0521   11.2483   0.8952   2711.357     2.018   55713.932         54.094           1
   6358676          66     1.2070   0.0319    4.9935   0.1919   1018.267     1.436   55724.714        211.278           1
   6358701          66    91.4660   0.0248   93.4838   0.2713    615.881     5.812   55732.852          8.859           0
   6358722          66     2.2840   0.0314    7.5284   0.5667    989.011     1.802   55715.363        126.159           1
   6358862          66    59.5440   0.0370   74.0932   0.1783   1372.624     4.774   55650.390         15.997           0
   6358893          66     1.9520   0.0707    6.6609   0.4229   5000.742     1.741   55696.300        203.269           1
   6358894          66   106.3070   0.0369  108.7061   0.0626   1365.219     5.809   55684.264         14.893           1
   6358935          66     2.2850   0.0759    7.8690   0.5007   5757.448     1.725   55712.428        217.100           1
   6358955          66    71.3470   0.0246   79.0569   0.5446    603.245     5.361   55655.181         13.071           1
   6358998          66    21.4370   0.0216   17.4612   0.3029    465.060     7.293   55720.248         17.450           1
   6359025          66     0.5200   0.0835    3.0265   0.7510   6979.764     1.021   55680.630        207.922           1
   6359043          66     7.0240   0.0459   17.2616   0.8774   2104.009     2.417   55730.969         20.071           1
   6359088          66    18.0020   0.0149   21.2712   0.1344    221.373     5.027   55667.734         14.660           1
   6359140          66    12.2090   0.0404   23.0242   0.8319   1631.987     3.150   55694.177         47.455           1
   6359228          66    11.2480   0.0197   13.8987   0.0962    386.791     4.807   55648.628         27.209           1
   6359262          66     4.8390   0.0454   11.8102   0.0042   2060.547     2.434   55737.750        132.329           1
   6359292          66     9.1350   0.0392   21.0064   0.9084   1539.034     2.583   55648.093         51.050           1
   6359312          66    35.2130   0.0416   53.6990   0.0681   1729.534     3.895   55730.755         24.039           1
   6359509          66    83.3950   0.0383   80.4910   0.5270   1466.502     6.154   55695.841         16.725           1
   6359566          66    98.0030   0.0330   88.0921   0.8283   1091.639     6.608   55681.536          8.118           1
   6359592          66   120.2330   0.0369  105.1589   0.4061   1362.174     6.791   55652.288         15.796           1
   6359598          66    59.1490   0.0288   57.2296   0.0114    828.150     6.139   55678.209         40.089           1
   6359768          66    22.9390   0.0384   40.2567   0.6775   1471.500     3.385   55664.816         17.506           1
   6359802          66    76.9790   0.0432   99.7396   0.1793   1864.127     4.585   55667.243         12.851           0
   6359820          66     9.9230   0.0529   20.5750   0.3100   2796.554     2.865   55707.182        112.335           1
   6359846          66    16.4420   0.0597   30.9142   0.4917   3560.095     3.159   55660.553         78.854           1
   6359867          66     1.1830   0.0482    4.2240   0.3733   2322.503     1.663   55720.892        401.481           1
   6359893          66     0.6410   0.0539    3.1170   0.7552   2902.872     1.221   55732.335         86.627           0
   6359926          66    55.8920   0.0280   65.1971   0.6996    785.994     5.092   55658.688         11.463           1
   6359929          66    67.9690   0.0617   74.6422   0.0214   3801.994     5.409   55720.188         47.399           1
   6359981          66    29.9020   0.0498   50.2316   0.4554   2481.696     3.536   55686.151         33.918           1
   6435321          66     2.7150   0.0387    7.8792   0.7678   1494.808     2.046   55685.751         99.781           1
   6435613          66    31.5790   0.0212   36.3265   0.4485    450.639     5.164   55656.123         33.184           1
   6435736          66     7.0980   0.0402   15.5348   0.2602   1617.119     2.714   55680.792         47.953           1
   6435812          66    77.2280   0.0564   76.9562   0.7489   3180.268     5.961   55682.460         29.092           1
   6435825          66    24.0520   0.0385   32.2481   0.4298   1483.730     4.430   55664.131         42.008           1
   6435918          66    79.3220   0.0490   78.2123   0.1632   2404.841     6.024   55715.471         27.281           1
   6435979          66    44.8720   0.0409   72.0796   0.3951   1670.009     3.698   55720.388         50.417           1
   6436028          66     5.7370   0.0166   11.4471   0.9892    243.292     2.977   55716.302          5.242           0
   6436029          66    17.4130   0.0537   31.4809   0.0951   2883.068     3.286   55659.210         44.864           1
   6436294          66    22.6010   0.0290   33.0969   0.0276    843.121     4.056   55689.031         13.849           1
   6436494          66     6.5550   0.0317    9.1514   0.4918   1006.284     4.255   55669.287         89.101           1
   6436604          66     1.5120   0.0785    6.3634   0.4525   6166.492     1.411   55729.611        193.570           1
   6436854          66     1.5210   0.0201    4.6042   0.8084    404.264     1.963   55711.872        120.451           1
   6436878          66    67.7690   0.0288   41.6129   0.9412    831.945     9.674   55725.368         21.461           1
   6437016          66    18.4810   0.0230   27.6627   0.2960    528.248     3.968   55646.966         33.108           1
   6437057          66    44.6740   0.0378   52.0650   0.8991   1426.541     5.097   55657.932         17.178           1
   6437103          66    17.2330   0.0626   25.9132   0.6966   3914.071     3.950   55727.934         71.638           1
   6437128          66     1.5720   0.0576    6.5968   0.7092   3322.752     1.415   55654.962        171.598           1
   6437132          66    97.7920   0.0235   63.8749   0.8688    551.268     9.094   55656.634         11.668           1
   6437179          66     2.5380   0.0186    7.3046   0.5664    344.645     2.064   55727.139         37.474           1
   6437237          66    23.8190   0.0684   41.2584   0.9442   4461.551     3.429   55729.282         24.048           1
   6437252          66    92.0220   0.0144   41.4110   0.3219    208.341    13.200   55650.854          6.388           0
   6437362          66     4.6870   0.0377    6.9554   0.9338   1424.224     4.003   55641.359         47.904           1
   6437501          66    88.0520   0.0302   79.9221   0.0319    913.415     6.544   55641.304         21.461           1
   6437541          66    20.8040   0.0312   34.3272   0.6216    975.150     3.600   55650.091         29.619           1
   6437617          66    23.5950   0.0223   34.0606   0.7006    497.971     4.115   55719.967         18.426           1
   6437663          66    14.4510   0.0205    8.5890   0.6222    420.890     9.994   55667.402         29.237           1
   6437727          66    35.8480   0.0300   44.2668   0.2107    899.964     4.810   55686.816         27.020           1
   6437871          66    52.7140   0.0285   58.2122   0.1532    810.997     5.379   55690.015         35.164           1
   6437950          66     1.8620   0.0553    5.8841   0.5622   3056.236     1.879   55643.178        209.223           1
   6437993          66    70.1310   0.0392   84.6714   0.9802   1235.923     4.920   55730.303         19.959           1
   6438013          66     2.2550   0.0266    4.6699   0.4530    706.703     2.868   55644.437        132.760           1
   6438242          66     9.0260   0.0382   15.6884   0.4382   1459.350     3.418   55720.320        102.031           1
   6438333          66     1.1620   0.0318    4.5165   0.6005   1009.627     1.528   55675.564        203.427           1
   6438389          66     7.9420   0.0195   24.2527   0.9950    251.073     1.945   55654.357          1.457           0
   6438439          66    83.4780   0.0302   91.4973   0.0859    912.171     5.419   55671.943         12.480           1
   6438532          66     1.5690   0.0641    5.6681   0.7399   4112.618     1.644   55666.904        221.771           1
   6515169          66    12.1540   0.0522   22.0525   0.4570   2722.882     3.274   55641.761         77.076           1
   6515221          66    41.5990   0.0737   59.8980   0.1469   5430.057     4.125   55674.432         50.930           1
   6515237          66    31.4660   0.0359   49.5475   0.9850    974.044     3.772   55654.526          7.944           1
   6515246          66    86.1790   0.0092   32.4092   0.6747     84.929    15.795   55665.955          8.412           0
   6515386          66    20.3980   0.0524   33.9414   0.8077   2741.274     3.570   55692.581         22.848           1
   6515413          66    69.1900   0.0358   84.0397   0.4996   1278.968     4.890   55673.991         39.502           1
   6515439          66   123.8460   0.0372   95.4467   0.9407   1384.979     7.707   55722.096          8.706           1
   6515498          66     0.7690   0.0150    1.8193   0.2733    225.731     2.510   55641.993        111.361           0
   6515579          66    12.7490   0.0364   22.1486   0.8096   1325.164     3.419   55738.055         65.834           1
   6515669          66   102.7060   0.0632  100.2980   0.1889   3998.929     6.083   55702.424         44.060           1
   6515689          66    89.8250   0.0184   57.2483   0.9131    339.816     9.320   55721.515         10.572           1
   6515694          66    13.8770   0.0180   23.8089   0.2407    323.700     3.462   55720.680         30.001           1
   6515722          66     1.8050   0.0184    3.3300   0.1915    337.192     3.220   55678.170        100.178           1
   6515790          66    35.2560   0.0339   55.8411   0.0221   1146.917     3.750   55734.430         14.785           1
   6515887          66    49.0820   0.0243   62.7165   0.5706    591.578     4.649   55649.675         10.979           1
   6515991          66   130.7070   0.0311   62.1461   0.8257    967.222    12.493   55709.777         13.320           1
   6516101          66     8.8480   0.0408   15.6966   0.0229   1665.028     3.349   55680.322        136.348           1
   6516132          66     5.4040   0.0364   13.7447   0.5827   1327.888     2.335   55716.169        106.701           1
   6516192          66    52.6250   0.0523   58.8934   0.0590   2733.415     5.308   55662.449         24.479           1
   6516318          66     6.2080   0.0213   14.1097   0.6737    451.568     2.614   55701.240         16.623           1
   6516393          66    75.9900   0.0297   76.6929   0.3000    879.219     5.886   55686.138         19.014           0
   6516453          66    25.8720   0.0495   36.6940   0.7781   2453.048     4.188   55735.195         38.843           1
   6516574          66    22.3550   0.0317   19.4188   0.9313   1002.277     6.838   55731.148         38.959           1
   6516744          66    43.8760   0.0500   62.4714   0.0960   2503.362     4.172   55679.547         45.979           1
   6516795          66    61.5740   0.0421   80.5585   0.2079   1769.359     4.540   55685.714         24.534           1
   6516806          66    48.9490   0.0438   64.7938   0.0408   1917.522     4.487   55737.106         53.305           1
   6516854          66     4.2800   0.0303   12.0380   0.3620    918.445     2.112   55738.069         20.920           1
   6516878          66    20.2780   0.0301   31.7215   0.0167    907.143     3.797   55690.926         65.783           1
   6516967          66    10.7030   0.0169   15.8705   0.2051    284.758     4.006   55679.537         47.153           1
   6517123          66     9.2460   0.0676   23.9016   0.8407   4566.101     2.298   55725.756         66.522           1
   6517188          66     3.9390   0.0484   11.1442   0.2563   2339.774     2.099   55683.374         70.941           1
   6517200          66     2.3620   0.0714    8.4731   0.1539   5101.383     1.656   55659.250        161.653           1
   6517246          66    39.7900   0.0694   49.5233   0.2664   4819.116     4.773   55675.911         45.829           1
   6517334          66    51.7720   0.0358   71.9644   0.3519   1283.683     4.273   55672.799         13.427           1
   6599374          66     0.9310   0.0592    3.7639   0.2741   3503.686     1.469   55734.369        225.356           1
   6599588          66     5.1990   0.0436   15.0476   0.2791   1900.048     2.052   55696.914         59.296           1
   6599612          66     6.8230   0.0554   19.5388   0.1189   3069.232     2.074   55729.219         69.978           1
   6599635          66    51.2430   0.0133   51.3048   0.4259    176.841     5.933   55670.811         15.006           1
   6599913          66    18.9350   0.0568   33.0147   0.0035   3225.453     3.407   55676.935         53.565           1
   6599975          66    36.9640   0.0355   41.4948   0.0171   1259.362     5.291   55706.969         67.211           1
   6600003          66    52.7380   0.0311   66.2457   0.2738    966.344     4.729   55711.442         26.484           1
   6600074          66     0.8350   0.0154    3.2237   0.4284    235.727     1.538   55648.685        115.135           0
   6600145          66    65.3720   0.0462   86.1812   0.3982   2135.267     4.506   55694.435         14.855           1
   6600246          66   121.2740   0.0198   93.7302   0.7193    392.492     7.686   55667.667          2.885           0
   6600320          66    49.6930   0.0346   26.2052   0.0594   1198.577    11.264   55678.178         36.110           1
   6600407          66    44.3560   0.0423   58.6216   0.6866   1792.064     4.495   55684.221         29.772           1
   6600439          66     6.4590   0.0466   15.8043   0.4490   2171.264     2.428   55671.562        147.421           1
   6600477          66    53.4620   0.0175   44.4795   0.1805    306.836     7.140   55683.208         12.623           0
   6600629          66   106.9620   0.0196   59.4643   0.6898    384.583    10.685   55670.961         20.093           1
   6600677          66     1.4620   0.0971    5.8337   0.9922   5101.695     1.489   55727.988         27.136           1
   6600837          66    68.7430   0.0277   33.4362   0.0071    765.154    12.212   55646.119         33.335           1
   6600912          66    35.1680   0.0288   36.0240   0.7745    830.908     5.799   55663.273         21.906           1
   6685403          66     0.8420   0.0751    4.1504   0.6266   5642.024     1.205   55667.624        239.643           1
   6685609          66    33.6290   0.0197   40.4862   0.3142    387.494     4.934   55644.104         19.741           1
   6685641          66    34.9420   0.0438   44.0149   0.0687   1918.075     4.716   55703.772         57.789           1
   5815218          74    12.0730   0.0225   14.8149   0.8691    504.723     4.841   55704.244         68.146           1
   5899649          74    18.2420   0.0224   22.3084   0.8684    502.221     4.857   55669.063         25.526           1
   5899902          74     1.5960   0.0806    6.9936   0.7751   6494.208     1.356   55668.314        123.006           1
   5899965          74    14.5630   0.0550   27.8956   0.5257   3021.140     3.101   55678.703         90.398           1
   5899971          74     0.6250   0.0372    1.5902   0.8595   1385.070     2.335   55707.900        332.996           1
   5900081          74    70.9330   0.0380   62.2486   0.2697   1443.435     6.769   55737.074         33.124           1
   5900235          74    35.1410   0.0356   43.9283   0.3426   1269.264     4.752   55703.823         35.828           1
   5900345          74     2.0730   0.0900    8.6376   0.8043   8105.412     1.426   55697.790        128.024           1
   5900368          74    33.8400   0.0185   27.5659   0.1111    341.687     7.292   55670.287         28.180           1
   5900390          74     2.6950   0.0264    5.1134   0.8025    698.299     3.131   55709.583        130.282           1
   5900401          74     0.8470   0.0629    3.4513   0.3758   3953.776     1.458   55649.035        300.859           1
   5900700          74    98.4970   0.0123   87.8752   0.1665    152.273     6.658   55718.356          5.778           0
   5900720          74    46.8000   0.0504   65.9688   0.9122   2539.303     4.214   55703.587         10.935           1
   5900965          74    10.6990   0.0623   21.6721   0.0949   3887.190     2.932   55726.549         89.786           1
   5901019          74     1.1270   0.0892    5.4565   0.2558   7956.613     1.227   55663.781        361.888           1
   5983744          74    78.6720   0.0224   49.7930   0.1201    499.713     9.385   55645.620         29.085           1
   5983825          74    80.2280   0.0143   80.4920   0.9304    203.537     5.921   55650.899          2.772           0
   5983969          74    60.6910   0.0422   32.4223   0.2221   1782.179    11.119   55650.584         34.095           1
   5983993          74    14.8160   0.0746   29.6163   0.0162   5569.659     2.972   55694.921         67.282           1
   5984320          74    99.1930   0.0311   98.2214   0.2305    964.179     5.999   55728.233         20.815           1
   5984358          74     5.2320   0.0843   18.2868   0.1249   7104.874     1.699   55671.272        169.271           1
   5984359          74    92.8360   0.0120   58.6674   0.9526    144.933     9.400   55700.319          6.479           0
   5984541          74   100.8940   0.0328   91.4776   0.7375   1073.838     6.551   55659.900         16.370           1
   5984589          74    36.3630   0.0145   24.2022   0.2051    209.491     8.925   55723.786          9.941           0
   5984720          74    17.0590   0.0458   26.2204   0.9408   2100.377     3.864   55643.781         27.624           1
   5985135          74    97.9850   0.0136   59.9038   0.2319    184.764     9.716   55689.212          6.670           1
   5985144          74    18.7610   0.0400   33.0561   0.3600   1603.811     3.371   55644.663         51.800           1
   5985314          74    67.3640   0.0126   48.5793   0.2042    159.280     8.237   55731.561         12.933           1
   5985601          74    35.4870   0.0321   45.0921   0.0962   1030.112     4.675   55722.929         15.675           1
   5985713          74    10.7870   0.0222   18.5101   0.9334    491.603     3.462   55681.904         32.788           1
   5985959          74    20.0660   0.0421   34.5682   0.7676   1768.703     3.448   55675.986         51.733           1
   5986246          74    14.2700   0.0239   37.5638   0.4534    572.709     2.257   55699.482          9.869           1
   5986518          74     0.9200   0.0762    4.7950   0.6892   5811.559     1.139   55675.807        225.662           1
   6064844          74    77.5050   0.0593   88.0578   0.8002   3520.606     5.228   55721.357         25.314           1
   6064910          74    53.9420   0.0189   28.3829   0.2952    357.297    11.289   55680.431         32.418           0
   6065010          74     6.3650   0.0267   14.1373   0.6653    712.639     2.674   55642.022         69.338           1
   6065102          74    18.4690   0.0133   32.3976   0.2547    177.169     3.386   55713.016         24.171           1
   6065213          74    26.3240   0.0454   43.0046   0.0573   2057.693     3.636   55694.035         72.276           1
   6065221          74     6.9930   0.0764   18.4052   0.9940   3156.534     2.257   55697.168         20.844           1
   6065320          74   100.3490   0.0262   84.6342   0.5124    684.072     7.043   55669.059         22.033           1
   6065416          74   105.5840   0.0156   74.7205   0.7395    243.294     8.394   55686.994         11.252           1
   6065483          74    37.6050   0.0167   18.1434   0.2348    277.664    12.312   55656.580         53.725           1
   6065597          74     8.6240   0.0147   14.6283   0.9882    204.093     3.502   55683.283          3.171           0
   6065651          74     9.7120   0.0443   12.1044   0.7697   1965.638     4.766   55668.909         48.517           1
   6065699          74     4.9350   0.0239    6.1363   0.7165    570.698     4.777   55727.520        127.598           1
   6065787          74    17.5780   0.0163   32.8202   0.1567    264.792     3.181   55689.170         29.228           1
   6065934          74    48.2040   0.0295   28.3560   0.2509    867.682    10.098   55674.398         27.043           1
   6066107          74   110.2960   0.0065   42.5047   0.7578     42.797    15.414   55681.136          4.547           0
   6066742          74     1.6440   0.0410    2.6829   0.5492   1678.728     3.641   55641.040        259.350           1
   6066772          74     4.0000   0.0258    7.8411   0.2210    668.082     3.030   55679.485         99.823           1
   6066773          74     1.2570   0.0471    5.0960   0.3161   2220.951     1.466   55655.501        274.332           1
   6067005          74    26.7170   0.0250   13.9480   0.2778    623.987    11.378   55686.772         56.400           1
   6067048          74    39.7110   0.0154   22.6966   0.4674    236.445    10.393   55684.208         10.226           1
   6067057          74    37.6580   0.0376   20.9913   0.2375   1410.174    10.656   55717.971         48.376           1
   6067271          74     4.5710   0.0238    4.6712   0.4354    565.076     5.813   55667.117         55.754           1
   6067277          74     4.3170   0.0311   11.6701   0.1272    966.530     2.197   55737.883         39.671           1
   6067321          74     0.8890   0.0342    2.3372   0.5488   1167.550     2.258   55674.054        325.350           1
   6067645          74    37.2430   0.0235   47.0182   0.4561    552.676     4.705   55708.080         12.359           1
   6067866          74    15.8250   0.0494   21.0995   0.2107   2443.714     4.455   55714.410         95.122           1
   6067911          74   162.7630   0.0291  146.4637   0.2033    849.381     6.601   55663.568         14.186           1
   6067942          74    31.6950   0.0631   46.6848   0.1452   3985.182     4.033   55674.648         65.046           1
   6068129          74    20.1800   0.0480   38.3822   0.3825   2304.352     3.123   55696.310         75.429           1
   6068136          74     2.1510   0.0483    8.0688   0.4285   2329.958     1.584   55715.080        269.910           1
   6068143          74    20.0150   0.0396   36.9498   0.8950   1564.299     3.218   55707.629         23.814           1
   6068170          74     5.4970   0.0244    8.5659   0.0753    594.181     3.812   55698.133         72.826           1
   6068328          74    54.2760   0.0284   65.0014   0.2263    806.908     4.960   55692.797         24.749           1
   6068502          74     1.5740   0.0255    4.4135   0.9284    648.087     2.118   55729.728         72.335           1
   6068592          74     8.7170   0.0298   19.6329   0.5114    886.657     2.637   55706.278         16.860           1
   6068628          74    28.8180   0.0291   37.3019   0.3858    844.698     4.589   55645.134         18.896           1
   6068632          74    94.6770   0.0164   92.4572   0.8867    267.426     6.083   55723.114          4.588           0
   6068661          74    12.5010   0.0593   23.4070   0.3421   3514.082     3.173   55651.183        109.448           1
   6145880          74    47.3320   0.0233   35.1140   0.6403    540.678     8.007   55717.089         45.258           1
   6145937          74     1.9350   0.0223    2.9315   0.2844    496.002     3.920   55693.863        290.348           1
   6145938          74    37.5960   0.0372   45.6373   0.0713   1383.037     4.893   55649.235         66.670           1
   6145982          74    10.2750   0.0543   18.1550   0.5725   2943.730     3.362   55705.888        116.618           1
   6146022          74     1.6910   0.0513    7.0711   0.5816   2633.438     1.421   55641.740        118.527           1
   6146099          74   111.6620   0.0384  101.5937   0.2011   1472.794     6.529   55667.752         24.852           1
   6146173          74    14.4750   0.0282   17.7791   0.1911    793.217     4.836   55656.363         69.219           1
   6146239          74     4.0180   0.0606   14.1056   0.0655   3675.224     1.692   55667.133         73.779           1
   6146373          74    11.4140   0.0168    8.3520   0.2440    283.842     8.118   55730.310         29.509           1
   6146438          74    14.1790   0.0299   24.5632   0.8706    892.682     3.429   55735.498         32.704           1
   6146515          74    47.3340   0.0151   30.3653   0.0822    228.976     9.259   55667.624         13.884           1
   6146666          74    64.9580   0.0256   46.6355   0.0353    657.498     8.274   55685.249         53.140           1
   6146716          74     0.7640   0.0454    3.2189   0.2340   2057.901     1.410   55649.322        260.280           1
   6146771          74    21.3920   0.0267   39.5185   0.4580    711.911     3.216   55646.766          9.859           1
   6146782          74    17.4610   0.0856   36.7672   0.6513   7333.561     2.821   55643.836         68.530           1
   6146804          74    78.7010   0.0447  117.2932   0.0312   1999.596     3.986   55670.474         31.924           1
   6147140          74     0.6050   0.0083    1.2191   0.7579     69.081     2.950   55651.636        106.287           0
   6147228          74    35.0030   0.0267   41.8632   0.5048    713.782     4.967   55659.688         32.298           1
   6147406          74    30.8100   0.0302   35.1454   0.2856    913.227     5.207   55735.296         29.117           1
   6147636          74   108.7040   0.0408  118.7738   0.7700   1661.402     5.436   55666.719         18.533           1
   6147712          74    16.3610   0.0288   39.7618   0.2686    831.606     2.444   55666.660         14.164           1
   6148003          74    18.1240   0.0166   11.6189   0.1109    277.191     9.266   55719.737         12.981           1
   6148138          74    24.6710   0.0420   41.6157   0.5313   1765.819     3.521   55676.296         24.579           1
   6148238          74    22.8720   0.0525   39.7038   0.8688   2760.838     3.422   55670.165         21.291           1
   6148271          74     2.6680   0.0165    7.3225   0.2111    272.399     2.164   55649.315         13.129           1
   6148344          74    15.6300   0.0521   29.7271   0.5411   2719.214     3.123   55713.929         83.754           1
   6148366          74    21.6180   0.0601   43.5427   0.2176   3613.709     2.949   55648.015         61.994           1
   6148370          74    23.0620   0.0261   26.1227   0.0512    683.145     5.244   55654.173         77.666           1
   6148498          74    12.8460   0.0274   14.0048   0.2226    749.344     5.448   55717.852         71.009           1
   6148508          74    96.7570   0.0174   41.9939   0.8849    302.377    13.686   55649.861         12.057           1
   6148675          74   106.2510   0.0742  105.4283   0.0203   5507.389     5.986   55661.514         39.875           1
   6148782          74    48.1120   0.0296   38.2793   0.5338    875.429     7.466   55646.577         22.417           1
   6148859          74     5.3560   0.0226    8.4143   0.5199    508.908     3.781   55713.876         51.174           1
   6148989          74    29.1870   0.0169   37.6916   0.8856    286.203     4.600   55664.575          6.415           1
   6149109          74     5.8210   0.0520   13.9824   0.5447   2706.967     2.473   55658.034        116.679           1
   6149180          74    79.8220   0.0217   98.1708   0.7564    468.761     4.830   55697.513          4.104           0
   6149199          74    58.0240   0.0325   33.3969   0.9961    605.846    10.320   55652.017         10.806           1
   6149358          74     0.9530   0.0550    3.2871   0.9972   1590.827     1.722   55724.453         57.131           0
   6149501          74    11.8350   0.0356   14.6103   0.5483   1269.221     4.812   55738.250         46.399           1
   6149553          74    90.3590   0.0495  187.9140   0.6579   2447.668     2.856   55700.861         10.089           1
   6149578          74    68.1920   0.0201   34.0714   0.1477    403.025    11.889   55715.585         10.071           0
   6149774          74    21.1730   0.0383   37.5770   0.4091   1468.485     3.347   55647.374         29.696           1
   6149779          74    99.9790   0.0222   75.1448   0.5620    492.362     7.903   55644.819         23.134           1
   6149824          74     1.0010   0.0281    4.6096   0.7816    787.432     1.290   55642.391         30.397           1
   6149910          74    43.2050   0.0413   71.1344   0.7850   1704.042     3.608   55678.775         16.317           1
   6149980          74    63.4200   0.0306   62.0563   0.6510    935.938     6.071   55721.547         15.939           1
   6150066          74     1.6800   0.0830    5.9462   0.6364   6895.820     1.679   55726.629        199.805           1
   6150086          74    73.6450   0.0485   83.4022   0.8729   2356.332     5.245   55724.965         11.984           1
   6150320          74    27.4750   0.0238   36.4993   0.3058    565.576     4.471   55646.021         23.427           1
   6150355          74    64.5210   0.0702   92.3542   0.0756   4922.049     4.150   55688.124         33.635           1
   6150498          74    81.4250   0.0227   37.6036   0.5220    513.936    12.862   55673.940         41.026           1
   6150518          74    22.5550   0.0130   20.0399   0.5763    169.885     6.685   55730.426         12.614           1
   6150591          74     4.9540   0.0366   11.2489   0.4071   1337.766     2.616   55724.805         91.861           1
   6151037          74     0.5570   0.0674    2.4833   0.4532   4549.225     1.333   55716.523        464.199           1
   6151053          74     1.5130   0.0964    6.8289   0.1892   9291.136     1.316   55692.661        242.924           1
   6151532          74     2.5950   0.0576   11.4556   0.2344   3321.793     1.346   55652.487         91.448           1
   6151564          74     8.5280   0.0267   19.4538   0.3150    715.354     2.604   55674.476         19.497           1
   6151607          74    31.7550   0.0230   12.4403   0.6927    529.763    15.163   55720.393         40.849           1
   6227009          74     3.1740   0.0109    6.5143   0.4571    117.796     2.894   55680.994         29.865           1
   6227048          74    44.2800   0.0213   19.5055   0.7228    451.737    13.485   55672.322         17.341           1
   6227136          74    80.1860   0.0254   64.9545   0.6647    645.401     7.333   55727.950         22.974           1
   6227218          74    35.9820   0.0252   57.2250   0.4845    633.555     3.735   55727.730          8.374           1
   6227424          74    13.1800   0.0361   17.2624   0.0136   1302.251     4.535   55709.669        119.828           1
   6227515          74    58.2040   0.0202   61.7728   0.7781    409.698     5.597   55712.298         13.348           1
   6227560          74    36.2300   0.0904   67.8335   0.8283   8165.772     3.173   55658.198         26.659           1
   6227573          74    67.0620   0.0213   58.3552   0.2506    453.720     6.826   55651.370         10.918           1
   6227893          74    56.3660   0.0687   92.4960   0.5341   4715.312     3.620   55713.182         41.879           1
   6227909          74     3.6750   0.0456    9.4919   0.0829   2080.170     2.300   55700.368        122.816           1
   6228055          74    19.2600   0.0731   39.7015   0.3393   5344.132     2.882   55723.414         91.447           1
   6228107          74     1.7850   0.0574    7.6132   0.4387   3293.983     1.393   55723.999        146.012           1
   6228193          74     1.4800   0.0148    2.7538   0.1052    218.342     3.193   55725.211        114.619           0
   6228275          74    18.9700   0.0432   34.8203   0.0925   1869.166     3.236   55698.349         44.640           1
   6228534          74     9.9420   0.0194    4.8025   0.7403    376.023    12.296   55690.507         27.315           1
   6228594          74     0.5760   0.0170    1.0285   0.8030    290.024     3.325   55674.805        113.670           0
   6228767          74    38.9960   0.0408   37.8756   0.9969    906.697     6.116   55661.957         11.252           1
   6229095          74    22.4250   0.0400   30.5050   0.6486   1601.229     4.367   55678.512         43.884           1
   6229285          74    92.3020   0.0687  107.7988   0.1778   4717.970     5.086   55693.879         37.165           1
   6229468          74     2.8410   0.0325    4.5359   0.5633   1058.955     3.721   55695.829        120.055           1
   6229764          74    34.0920   0.0443   21.4542   0.8832   1960.958     9.439   55706.471         40.410           1
   6229965          74    25.9980   0.0355   23.1584   0.1553   1261.088     6.668   55642.195         19.499           0
   6230130          74    25.4830   0.0150   32.3277   0.5516    225.100     4.682   55670.214          5.205           0
   6230237          74     0.8470   0.0442    3.7346   0.9365   1950.508     1.347   55650.359         28.504           1
   6230369          74     0.7070   0.0553    4.0838   0.2055   3055.095     1.028   55666.598        284.038           1
   6230566          74    72.4720   0.0164   74.4091   0.1513    269.689     5.785   55681.680         11.916           1
   6230732          74     0.7050   0.0431    2.7598   0.3421   1854.416     1.518   55656.091        335.681           1
   6230760          74     0.8440   0.0337    4.6728   0.9172   1135.123     1.073   55693.926         17.462           1
   6230776          74    34.0710   0.0495   48.3171   0.1609   2447.096     4.189   55664.870         64.317           1
   6230980          74     7.6390   0.0305    8.5037   0.3763    932.868     5.336   55674.092         76.995           1
   6230996          74     2.6980   0.0819   10.2257   0.6058   6712.732     1.567   55715.607        186.818           1
   6231055          74     1.2510   0.0381    1.7919   0.0352   1448.516     4.149   55715.204        336.934           0
   6231078          74     0.8850   0.0450    4.1951   0.7982   2023.253     1.254   55714.309         73.564           0
   6231329          74     2.0100   0.0395    4.5264   0.0236   1556.528     2.638   55696.422        329.498           1
   6231537          74    19.0700   0.0464   37.2542   0.4593   2152.863     3.041   55650.635         36.384           1
   6231773          74     5.6350   0.0511   15.0183   0.4131   2613.703     2.229   55707.201        169.956           1
   6231867          74    10.1630   0.0339   25.1774   0.8521   1149.297     2.398   55681.645         22.268           1
   6232286          74    64.3110   0.0185   35.1861   0.8831    341.103    10.857   55684.898          7.809           0
   6232376          74     0.5250   0.0352    1.3660   0.7884   1240.355     2.284   55672.452        330.722           0
   6232494          74    44.9280   0.0294   24.0800   0.8358    866.780    11.083   55687.090         29.638           1
   6232503          74    28.4320   0.0181   16.1928   0.1212    329.280    10.430   55698.292         32.405           0
   6232603          74    31.7220   0.0170   42.1561   0.4920    288.447     4.470   55722.820          8.021           0
   6232814          74     2.4040   0.0646    9.1879   0.8291   4175.335     1.554   55733.403        134.093           1
   6232847          74    90.9190   0.0213   63.9465   0.3379    452.019     8.446   55674.429         28.492           1
   6232989          74    13.3210   0.0318   13.2455   0.7045   1011.726     5.974   55706.862         64.050           1
   6233090          74    18.2860   0.0447   19.4079   0.9724   1726.738     5.597   55694.266         30.174           1
   6233093          74    42.3490   0.0195   28.1618   0.6836    381.735     8.933   55679.244         13.473           1
   6233558          74    10.3170   0.0146    4.4132   0.2833    214.474    13.887   55677.807         15.850           0
   6233748          74     0.6280   0.0230    2.2482   0.1913    529.897     1.659   55726.832        102.842           0
   6233890          74    31.1020   0.0207   11.7508   0.2478    428.127    15.722   55703.198         23.767           1
   6233918          74     3.8810   0.0781   13.3845   0.2796   6098.836     1.722   55707.025        213.642           1
   6233948          74    49.6350   0.0496   69.5630   0.8040   2459.831     4.238   55690.235         14.086           1
   6306451          74     7.7390   0.0736   19.6763   0.2940   5418.791     2.336   55675.522         71.915           1
   6306929          74     7.5990   0.0150    4.7906   0.0337    223.956     9.422   55695.246         19.276           1
   6307063          74     4.5730   0.0363   13.3403   0.4167   1318.245     2.036   55692.870        131.927           1
   6307083          74    14.4120   0.0147   29.6563   0.8564    215.893     2.887   55698.380         16.554           1
   6307167          74     5.2260   0.0682   14.4371   0.5809   4651.817     2.150   55666.674        152.927           1
   6307243          74    70.6960   0.0139   45.8752   0.7457    194.008     9.154   55679.444         26.122           1
   6307290          74     1.0430   0.0721    5.0638   0.4141   5200.776     1.223   55707.970        339.447           1
   6307299          74    26.0870   0.0177   38.6371   0.2021    313.168     4.011   55645.610         20.447           1
   6307324          74    11.1970   0.0267   24.5306   0.4639    712.664     2.711   55737.049         13.544           1
   6307521          74    98.6340   0.0537  128.5229   0.6304   2879.176     4.559   55675.155         26.190           1
   6307569          74    10.8980   0.0251   21.5880   0.7154    630.465     2.999   55677.675         40.907           1
   6307912          74    36.4560   0.0282   33.5849   0.2753    795.709     6.448   55668.710         49.298           1
   6307957          74    21.9430   0.0173   21.8196   0.8457    298.126     5.974   55701.978         14.677           1
   6307968          74    45.5810   0.0256   57.9988   0.3091    656.022     4.668   55706.416         11.306           1
   6308036          74     0.7920   0.0352    3.8348   0.7456   1239.670     1.226   55701.337        191.666           1
   6308416          74     7.1000   0.0154    6.8690   0.5876    236.478     6.140   55656.553         58.002           1
   6308642          74    48.6000   0.0192   25.6168   0.8551    370.330    11.269   55686.713         26.587           1
   6308793          74    27.9030   0.0251   29.7104   0.6703    629.689     5.579   55692.277         33.156           1
   6308901          74     2.9370   0.0653   10.6313   0.2003   4263.975     1.641   55691.103        274.652           1
   6309129          74    51.5810   0.0142   19.6916   0.6009    202.705    15.560   55679.919         38.968           1
   6309206          74    20.4720   0.0193   20.1190   0.0845    372.106     6.044   55653.335         25.395           1
   6309442          74    35.3640   0.0580   47.6470   0.1253   3362.398     4.409   55665.948         45.819           1
   6309602          74    26.1030   0.0344   37.2500   0.5293   1186.122     4.163   55706.136         39.331           1
   6309715          74    33.9830   0.0239   21.5763   0.4814    571.442     9.356   55731.451         21.824           1
   6309763          74     2.4840   0.0460    7.6886   0.5085   2116.911     1.919   55648.928        175.314           1
   6309896          74    73.4090   0.0236   74.9223   0.0789    555.278     5.820   55672.929         10.373           1
   6309945          74    14.2260   0.0379   14.5085   0.7245   1437.891     5.824   55641.774         84.189           1
   6309988          74    31.4020   0.0181   32.8846   0.2184    327.139     5.672   55677.977         19.404           1
   6310107          74   112.5850   0.0390  199.3656   0.0826   1521.711     3.354   55644.046         16.106           1
   6310112          74    21.7090   0.0272   16.3977   0.0773    737.264     7.864   55667.838         44.073           1
   6310192          74    10.7760   0.0422   18.9578   0.5635   1781.174     3.376   55699.340         64.499           1
   6310258          74     1.3270   0.0896    6.0516   0.6808   8027.697     1.303   55650.363        183.370           1
   6310279          74    45.3010   0.0528   62.9819   0.8742   2792.326     4.272   55654.761         15.200           1
   6310290          74    11.3650   0.0372   20.0875   0.9842   1050.257     3.361   55703.467         20.062           1
   6310457          74    18.6860   0.0266   33.1807   0.8780    709.647     3.345   55667.645          9.002           1
   6310699          74   154.1910   0.0186  120.4952   0.6004    344.999     7.601   55671.483          6.109           0
   6310731          74     2.8670   0.0468   10.5506   0.4785   2189.495     1.614   55716.819         45.467           1
   6310734          74    65.9600   0.0526   96.2423   0.9759   2152.387     4.071   55693.918          5.715           0
   6310790          74    33.8030   0.0429   44.7777   0.3900   1839.957     4.484   55676.530         54.384           1
   6310862          74     6.2340   0.0380   10.8945   0.8827   1444.426     3.399   55695.594         66.949           1
   6310866          74    82.5360   0.0614   93.4951   0.3309   3775.465     5.244   55725.248         38.547           1
   6310904          74     2.7660   0.0490    9.7631   0.5962   2402.664     1.683   55717.106        216.819           1
   6310929          74    47.5970   0.0558   56.1074   0.4713   3118.081     5.039   55703.686         46.536           1
   6311002          74    36.6200   0.0241   34.3526   0.7267    581.022     6.332   55673.144         25.367           1
   6311012          74    75.9280   0.0215   83.7526   0.6765    460.759     5.385   55698.673         13.595           1
   6311047          74    28.1450   0.0460   42.5081   0.2353   2118.546     3.933   55677.272         54.785           1
   6311163          74    70.5410   0.0648   82.5067   0.7606   4199.603     5.079   55698.735         31.715           0
   6311291          74    57.1340   0.0125   78.9915   0.0530    155.875     4.296   55668.934         14.985           1
   6311520          74     5.8340   0.0740   11.7873   0.6168   5478.443     2.940   55655.677         90.936           1
   6311552          74    61.5400   0.0429   81.2765   0.9571   1844.563     4.498   55679.560         11.397           1
   6311564          74     9.8570   0.0293   11.2500   0.6967    856.821     5.204   55665.966         65.418           1
   6311645          74    70.7920   0.0238   66.1850   0.4803    565.594     6.354   55732.900         12.848           0
   6311681          74     2.7030   0.0534    8.5007   0.1249   2854.324     1.889   55737.863         93.204           1
   6311778          74    11.2340   0.0403   12.0268   0.1686   1622.623     5.548   55671.745         90.572           1
   6312171          74     6.4010   0.0679   16.5955   0.2887   4606.321     2.291   55709.616        153.742           1
   6312203          74    55.7540   0.0159   28.4671   0.1725    253.601    11.634   55652.995          6.665           0
   6312207          74    16.8570   0.0352   30.0912   0.2091   1237.546     3.328   55688.808         80.651           1
   6312296          74    18.0760   0.0180    8.9154   0.0248    323.236    12.044   55700.254         38.912           1
   6312317          74    53.6750   0.0234   35.6522   0.1131    549.598     8.943   55660.941         15.023           1
   6312319          74    35.8630   0.0309   17.3242   0.1920    952.223    12.297   55727.756         49.647           1
   6312534          74     5.9380   0.0787   15.7180   0.2272   6186.248     2.244   55709.918        149.046           1
   6312568          74    14.6020   0.0487   27.9263   0.9199   2367.057     3.106   55662.277         23.400           1
   6312733          74    21.9730   0.0581   33.2299   0.3494   3370.507     3.928   55720.053         69.871           1
   6312738          74    31.3380   0.0418   56.6208   0.3048   1745.681     3.288   55705.017         44.012           1
   6312787          74    12.2970   0.0205   14.2696   0.7547    418.866     5.119   55690.711         35.075           1
   6312824          74     5.8440   0.0639   15.6196   0.6684   4079.474     2.222   55721.996        114.425           1
   6313028          74    13.2470   0.0505   24.2170   0.3570   2546.922     3.249   55735.177         54.081           1
   6313197          74   121.8450   0.0451   90.3864   0.3143   2036.191     8.007   55683.152         26.867           1
   6313305          74     6.5500   0.0178   14.1606   0.0490    316.740     2.748   55736.266         28.264           1
   6313347          74    13.9720   0.0325   22.2823   0.1394   1059.152     3.725   55732.150        105.196           1
   6313425          74    32.1670   0.0202   14.3143   0.9246    409.244    13.348   55646.262         23.468           1
   6313426          74     4.5820   0.0294   11.2220   0.1641    865.456     2.425   55680.584         81.674           1
   6313680          74    41.9040   0.0271   49.9385   0.8047    732.933     4.984   55683.176         37.992           1
   6313725          74     1.4800   0.0946    6.0266   0.8113   8946.068     1.459   55728.301        172.247           1
   6313849          74    19.5560   0.0331   28.1482   0.6835   1093.924     4.127   55729.929         19.884           1
   6314137          74    85.5750   0.0093   47.3089   0.2560     87.375    10.745   55719.254         12.706           1
   6314205          74    15.7150   0.0388   30.0309   0.8736   1502.948     3.108   55729.030         39.047           1
   6314242          74    10.8280   0.0166    9.9989   0.2995    274.076     6.432   55734.668         17.901           1
   6314380          74    53.9420   0.0569   61.8102   0.4874   3237.458     5.184   55715.550         38.620           1
   6314462          74    68.3100   0.0468   65.7906   0.9439   2189.847     6.167   55678.693         12.691           1
   6314475          74    88.5230   0.0385   69.3368   0.2266   1482.841     7.584   55708.226         14.406           1
   6314490          74    78.4090   0.0356   86.8484   0.1156   1269.915     5.363   55723.816         29.003           1
   6314495          74    55.1130   0.0242   45.3169   0.4055    584.539     7.224   55656.023         23.401           1
   6314746          74    84.9280   0.0287   55.4573   0.4831    821.408     9.097   55666.210         43.731           1
   6384818          74    66.7840   0.0169   62.3441   0.8945    286.776     6.363   55716.698         23.933           1
   6384840          74    10.2780   0.0481   20.6920   0.8398   2314.690     2.951   55716.106         30.781           1
   6384955          74     5.4260   0.0179   11.6400   0.8493    320.698     2.769   55715.247         19.957           1
   6384983          74    15.3800   0.0218   20.5935   0.4346    477.243     4.436   55681.115         52.533           1
   6385010          74     8.9320   0.0353   16.6043   0.1227   1249.600     3.195   55662.208         78.018           1
   6385060          74     7.8620   0.0556   27.7757   0.9057   3092.049     1.681   55649.093         19.573           1
   6385086          74     8.7860   0.0320   16.7453   0.8191   1024.679     3.117   55734.632         67.894           1
   6385556          74    59.7580   0.0436   73.0204   0.8870   1902.342     4.861   55644.060         17.438           1
   6385586          74    51.0380   0.0374   81.2642   0.0586   1399.086     3.731   55730.417         22.138           1
   6385654          74    71.6260   0.0640   91.3557   0.7141   4092.442     4.657   55721.769         28.073           1
   6385671          74    73.2390   0.0234   77.2211   0.5757    547.539     5.634   55731.852         47.659           1
   6385703          74    10.0480   0.0277   19.4644   0.7007    765.102     3.066   55705.527         54.142           1
   6385716          74   121.4340   0.0323  129.5691   0.5169   1042.482     5.567   55645.356         10.447           0
   6385723          74     5.3070   0.0517   14.0797   0.1774   2672.066     2.239   55718.975        170.260           1
   6385779          74    18.9780   0.0759   38.9030   0.4613   5768.335     2.898   55682.115         65.372           1
   6385785          74    56.2010   0.0587   66.5879   0.6045   3441.406     5.013   55729.857         35.538           1
   6385923          74    11.8740   0.0399   26.2329   0.0556   1594.635     2.689   55721.662         39.458           1
   6386066          74     5.8920   0.0338   14.8392   0.8352   1139.044     2.359   55678.173         21.787           1
   6386114          74    78.5640   0.0281   96.9965   0.2110    790.914     4.811   55733.896         45.065           1
   6386334          74     5.5240   0.0423   12.4881   0.2768   1786.347     2.627   55672.039         71.360           1
   6386444          74     3.2110   0.0198    4.5643   0.5068    393.548     4.179   55673.093         41.454           1
   6386552          74    95.0040   0.0286   57.5317   0.3869    819.671     9.809   55704.865         39.502           1
   6386598          74     2.0890   0.0477    5.4666   0.5337   2271.004     2.270   55696.699        195.529           1
   6386677          74     3.8440   0.0451    9.7014   0.3698   2037.488     2.353   55658.012        140.753           1
   6386695          74     3.4720   0.0490   10.9248   0.8816   2401.830     1.888   55735.422         64.351           1
   6386780          74     6.9410   0.0218   14.5852   0.8373    473.639     2.827   55733.606         23.050           1
   6386784          74    15.0680   0.0098   11.1260   0.0746     95.874     8.044   55694.616         17.797           1
   6386799          74     2.7290   0.0313    9.0308   0.4292    981.029     1.795   55688.060         87.353           1
   6386823          74     1.5200   0.0147    1.8992   0.1999    215.534     4.755   55679.697        100.100           0
   6387185          74     0.7460   0.0540    2.0567   0.3483   2919.858     2.156   55666.844        117.156           0
   6387315          74    32.8100   0.0294   15.7530   0.5190    866.241    12.372   55691.998         31.182           1
   6387330          74     3.3190   0.0579   12.1610   0.1835   3350.831     1.621   55704.697        109.596           1
   6387414          74   105.0300   0.0316   42.4595   0.9809    858.044    14.694   55662.268          8.145           1
   6387418          74    63.8930   0.0293   49.9746   0.0264    856.043     7.594   55726.997         40.963           1
   6387419          74     9.9850   0.0275   23.9663   0.5729    756.092     2.475   55674.405         32.932           1
   6387423          74     5.9690   0.0745   16.1728   0.2410   5553.494     2.192   55705.882        200.559           1
   6387486          74     2.5680   0.0469    9.9223   0.7914   2201.687     1.537   55716.379         61.555           1
   6387500          74     6.0500   0.0377   17.1020   0.7100   1418.501     2.101   55677.365         40.017           1
   6387587          74    15.5330   0.0555   32.2648   0.1933   3081.191     2.860   55662.046         40.521           1
   6387662          74   124.8860   0.0254  125.5943   0.3046    645.542     5.907   55728.081          8.137           0
   6387719          74     6.8800   0.0459   16.9626   0.8236   2106.336     2.409   55723.271         52.215           1
   6387785          74    19.3360   0.0351   15.9701   0.0365   1229.321     7.192   55717.934         70.910           1
   6387831          74    80.4800   0.0266   79.0628   0.9538    708.334     6.047   55689.167          7.120           0
   6387843          74    51.5570   0.0626   69.7497   0.7912   3919.150     4.391   55737.272         25.905           1
   6387969          74    47.1230   0.0241   49.4010   0.9357    581.313     5.666   55719.484         24.893           1
   6388082          74   100.4410   0.0108   84.7399   0.5201    116.224     7.041   55686.862          5.988           0
   6388084          74    79.0780   0.0235   91.9571   0.3190    552.983     5.108   55652.098          7.252           1
   6388108          74     3.5610   0.0384   11.2921   0.8472   1472.206     1.873   55706.289         85.451           1
   6388182          74    31.4790   0.0249   27.9685   0.0242    618.314     6.686   55680.830         32.099           1
   6388256          74    88.7160   0.0421   93.0238   0.8441   1774.318     5.665   55697.980         11.839           1
   6388333          74     3.7870   0.0694    8.6479   0.6991   4820.067     2.601   55668.282         57.698           1
   6388398          74    63.2520   0.0590   80.8661   0.6225   3484.340     4.646   55697.312         22.893           1
   6388544          74     3.3730   0.0137    9.9962   0.4649    188.239     2.004   55644.978         30.049           1
   6388651          74    25.7890   0.0769   46.9844   0.6913   5906.919     3.260   55708.314         87.587           1
   6388654          74    86.0140   0.0481   99.0139   0.7864   2315.238     5.160   55649.945         28.159           1
   6388896          74    24.6760   0.0191   23.1409   0.8455    364.578     6.334   55709.713         15.312           1
   6388994          74    58.9710   0.0265   53.9975   0.9055    701.278     6.487   55716.199         12.157           1
   6389120          74    13.9960   0.0420   28.5622   0.7648   1765.658     2.911   55706.480         55.201           1
   6389162          74   100.9190   0.0303   93.5605   0.8194    916.087     6.407   55716.560         19.536           1
   6389215          74    24.2360   0.0164   20.9741   0.2300    267.422     6.864   55733.029         31.577           1
   6389241          74     3.0160   0.0545   10.2346   0.3632   2970.370     1.750   55672.379        119.021           1
   6389421          74     8.2260   0.0201    6.0959   0.2976    402.189     8.016   55699.394         31.111           1
   6389519          74    41.5650   0.0286   53.2111   0.0481    820.203     4.640   55729.258         43.630           1
   6389628          74    68.6170   0.0190   66.2619   0.8148    361.444     6.151   55718.705          4.997           0
   6389669          74     1.4440   0.0965    6.4931   0.6951   9319.432     1.321   55716.320        246.229           1
   6389682          74    92.8200   0.0397   46.9991   0.0750   1576.253    11.731   55664.925         31.111           1
   6389755          74     1.4290   0.0719    5.0247   0.2608   5176.129     1.690   55722.032        346.215           1
   6389814          74    29.4790   0.0297   46.6592   0.4889    880.302     3.753   55644.744         17.255           1
   6389868          74    14.7680   0.0803   30.4296   0.7537   6449.477     2.883   55669.141         68.737           1
   6389938          74     0.9420   0.0245    1.3877   0.8723    600.642     4.032   55656.232         89.298           0
   6389990          74    26.6010   0.0521   44.0849   0.7648   2718.733     3.584   55665.003         31.225           1
   6390013          74    66.1710   0.0150   24.9884   0.9482    225.037    15.730   55720.050         14.335           1
   6390243          74     1.4840   0.0344    2.8572   0.1452   1185.252     3.085   55717.112        288.931           1
   6390261          74     1.7740   0.0386    6.2674   0.4112   1491.262     1.682   55708.297        243.254           1
   6390413          74   100.9350   0.0530  104.0821   0.5119   2806.549     5.760   55698.009         34.768           1
   6390499          74    26.7880   0.0271   38.2293   0.5322    732.482     4.162   55724.495         19.619           1
   6390533          74    24.5460   0.0413   41.7975   0.4156   1705.587     3.488   55732.555         38.029           1
   6390659          74     1.2320   0.0219    5.9261   0.3220    479.483     1.235   55713.977        111.037           1
   6391080          74     8.2000   0.0196   10.4227   0.9565    382.298     4.673   55690.503         25.004           1
   6391726          74    90.3360   0.0086   55.9808   0.6384     74.241     9.585   55689.298          7.713           0
   6391733          74    18.3420   0.0173   17.9012   0.0586    299.936     6.086   55690.504         29.160           1
   6391775          74    64.8250   0.0537   72.5525   0.1525   2885.183     5.307   55713.610         28.957           1
   6391895          74    85.4990   0.0385   80.5286   0.9170   1483.644     6.307   55658.881         11.180           1
   6391920          74     7.3190   0.0353   16.7250   0.8202   1243.351     2.599   55646.850         79.763           1
   6391933          74     6.5850   0.0201    3.2407   0.5245    404.660    12.071   55712.459         29.456           1
   6391956          74    35.4630   0.0282   29.3160   0.1552    798.022     7.186   55671.305         47.297           1
   6391969          74     6.0910   0.0628   18.5091   0.6594   3947.756     1.955   55663.878         65.322           1
   6392000          74    20.7980   0.0558   39.5027   0.1788   3112.480     3.127   55735.016         62.550           1
   6392073          74    42.2500   0.0185   40.0487   0.2585    341.541     6.267   55648.445         19.003           1
   6392244          74    10.8440   0.0257   17.6878   0.7154    658.098     3.642   55734.264         30.709           1
   6392258          74     1.1960   0.0922    5.9292   0.8335   8507.511     1.198   55688.482        151.314           1
   6392582          74    82.4420   0.0492   87.1590   0.2994   2425.210     5.619   55642.079         32.113           1
   6392601          74     0.7530   0.0287    2.2180   0.9170    826.181     2.018   55672.863         84.852           0
   6392760          74    15.4060   0.0278   22.2570   0.9151    771.280     4.112   55724.044         20.919           1
   6392858          74    58.4220   0.0424   55.5509   0.4332   1801.341     6.247   55679.861         19.707           1
   6392902          74   148.1340   0.0517  134.7854   0.0412   2670.177     6.528   55675.166         18.371           0
   6392993          74    13.7310   0.0184   18.4108   0.9880    298.585     4.430   55707.440          4.180           0
   6393008          74     6.9660   0.0256   16.8891   0.1545    654.054     2.450   55658.339         14.335           1
   6463047          74    10.3050   0.0360   11.2471   0.8031   1298.353     5.443   55652.679         42.002           1
   6463061          74    51.1720   0.0225   68.2116   0.3835    507.199     4.456   55658.231         14.649           1
   6463206          74    29.3460   0.0488   54.0520   0.0486   2384.422     3.225   55661.766         49.087           1
   6463228          74    47.1300   0.0228   56.5186   0.6339    521.290     4.953   55678.890         20.890           1
   6463247          74    25.5210   0.0406   38.7294   0.9444   1646.965     3.914   55669.509         10.275           1
   6463429          74    38.4940   0.0267   47.0854   0.0153    711.293     4.856   55727.164         49.101           1
   6463458          74    23.8110   0.0110   22.7782   0.9348    121.571     6.209   55693.540          7.325           0
   6463499          74     6.5870   0.0258    6.5973   0.3871    668.136     5.931   55687.570         51.602           1
   6463513          74    96.3720   0.0297  100.8734   0.5333    884.359     5.675   55709.235         22.767           1
   6463572          74     1.6580   0.0179    3.3690   0.8501    321.549     2.923   55700.506         32.098           0
   6463650          74    50.9380   0.0129   58.5626   0.3504    165.468     5.167   55671.526          7.586           0
   6463737          74    11.5280   0.0273   16.6291   0.7205    746.577     4.118   55735.791         49.075           1
   6463772          74     2.8050   0.0349    3.7241   0.4546   1221.355     4.475   55730.619         33.515           1
   6463806          74    29.1320   0.0314   32.0511   0.8135    987.233     5.399   55712.865         23.651           1
   6463864          74    84.3000   0.0176   73.9834   0.2717    310.971     6.768   55684.277         12.515           1
   6464237          74    85.1490   0.0229  106.7167   0.2333    525.872     4.740   55713.724         10.392           1
   6464260          74   124.9060   0.0523  129.5029   0.0149   2735.877     5.729   55701.689         29.042           1
   6464328          74     5.2060   0.0444   13.8491   0.7460   1974.671     2.233   55734.421         74.537           1
   6464358          74     5.1210   0.0225   10.6162   0.5336    505.912     2.865   55675.964         39.180           1
   6464418          74    21.3950   0.0365   41.0638   0.7831   1333.544     3.095   55721.150         16.957           1
   6464618          74    64.1890   0.0229   35.3429   0.5299    523.567    10.788   55658.228         27.550           1
   6464797          74     4.6950   0.0602   11.8988   0.9650   3057.324     2.344   55712.771         26.992           1
   6464993          74     0.6740   0.0275    2.6163   0.5631    758.065     1.531   55712.980        223.691           1
   6465029          74     5.6980   0.0296    8.7104   0.6807    876.055     3.886   55736.601         88.616           1
   6465289          74     5.8500   0.0316   15.1461   0.3678    996.413     2.294   55730.439        132.212           1
   6465369          74    13.8940   0.0360   10.3034   0.8947   1295.418     8.010   55680.045         42.823           1
   6465729          74    42.7090   0.0536   68.9687   0.5343   2875.987     3.678   55705.895         25.394           1
   6465735          74    12.2620   0.0203    7.8296   0.7633    413.299     9.302   55647.722         26.299           1
   6465994          74    41.7910   0.0164   33.3153   0.6047    269.235     7.451   55698.809         28.052           1
   6466196          74     2.3340   0.0390    6.4619   0.5177   1521.166     2.146   55650.788        175.910           1
   6466441          74    30.6470   0.0568   47.4947   0.2225   3229.656     3.833   55665.853         67.116           1
   6466443          74    32.7080   0.0140   14.8320   0.9777    197.123    13.099   55682.470          4.420           0
   6466463          74    13.5590   0.0369   17.0862   0.7940   1361.965     4.714   55735.427         59.857           1
   6466632          74    63.3850   0.0506   78.4278   0.8265   2556.583     4.801   55696.074         15.327           1
   6466784          74    10.8220   0.0190    6.2028   0.0526    360.539    10.364   55657.412         37.017           1
   6466938          74    42.0040   0.0319   54.5042   0.1010   1019.121     4.578   55686.650         14.363           1
   6467116          74    95.9440   0.0251   69.1817   0.7916    629.534     8.238   55645.487         24.603           1
   6467221          74    19.1580   0.0582   40.8697   0.2415   3387.644     2.784   55715.957         71.511           1
   6467234          74     0.9980   0.0573    4.6231   0.8684   3278.056     1.282   55701.704         95.778           1
   6467245          74     9.5730   0.0294   21.7133   0.4968    866.396     2.619   55709.388         27.285           1
   6467256          74    86.8040   0.0221   94.7991   0.8496    489.565     5.439   55728.210         25.501           1
   6467308          74    67.1280   0.0286   25.6990   0.9122    817.746    15.516   55690.527          9.896           1
   6467411          74     9.7280   0.0167   19.5813   0.3786    279.017     2.951   55676.319         23.799           1
   6467447          74    82.0010   0.0459   71.7294   0.3013   2108.525     6.791   55661.375         38.480           1
   6467479          74    72.8560   0.0699   80.5057   0.9003   4880.298     5.376   55690.262         19.307           1
   6467490          74    19.4490   0.0215   28.5870   0.3261    462.037     4.041   55672.917         12.880           1
   6467661          74     4.5120   0.0381   11.5714   0.8658   1449.462     2.316   55710.744         61.666           1
   6467728          74    51.5140   0.0277   62.5852   0.4175    765.346     4.889   55689.475         19.384           1
   6467826          74    14.1570   0.0162   25.7028   0.9524    263.538     3.272   55714.486         11.930           1
   6468089          74     4.4250   0.0615    9.4865   0.9478   3649.262     2.770   55710.798         61.997           1
   6468409          74     4.1070   0.0333   12.4865   0.5969   1111.517     1.954   55690.248         36.666           1
   6468647          74     4.1800   0.0196    6.0377   0.3509    383.766     4.112   55643.087        146.532           1
   6468687          74    10.5250   0.0547   18.2832   0.7410   2991.415     3.420   55693.078         93.134           1
   6468848          74    42.4240   0.0253   22.2054   0.0049    641.660    11.348   55706.044         50.248           1
   6468867          74     4.7140   0.0795   16.1889   0.4553   6324.919     1.730   55691.751        142.120           1
   6468888          74    16.1640   0.0264    9.9510   0.0107    698.527     9.649   55665.418         63.040           1
   6468996          74     3.6470   0.0334    5.5735   0.7348   1112.344     3.887   55660.057        161.969           1
   6469002          74    25.2800   0.0339   42.3820   0.2752   1150.445     3.543   55706.538         12.555           1
   6469088          74     1.4670   0.0707    7.5182   0.4846   4992.226     1.159   55643.172        145.711           1
   6469154          74    56.0630   0.0091   69.0196   0.7828     82.575     4.825   55685.027         14.615           0
   6469383          74     2.0430   0.0205    2.0313   0.1000    422.132     5.974   55680.840         98.870           0
   6469503          74    42.6210   0.0420   47.8533   0.9190   1764.766     5.291   55714.841         26.566           1
   6469654          74    53.8150   0.0285   24.6041   0.3174    810.643    12.992   55680.889         52.787           1
   6469690          74    32.2240   0.0181   29.7584   0.1159    326.650     6.432   55714.585         10.949           0
   6469943          74    12.1110   0.0190   17.5596   0.2534    360.116     4.097   55669.930         22.495           1
   6470232          74    70.6680   0.0432   46.0373   0.4445   1866.572     9.118   55704.761         25.787           1
   6470247          74    88.3320   0.0505   81.8997   0.8349   2551.654     6.407   55660.839         24.584           1
   6470844          74    20.0360   0.0122   17.3544   0.3454    148.054     6.858   55720.600         25.854           1
   6470892          74   122.1730   0.0154   53.7664   0.5696    236.059    13.498   55646.821         11.139           0
   6470897          74    11.4500   0.0702   21.3207   0.0125   4928.479     3.190   55697.420        114.422           1
   6470917          74    39.9700   0.0471   50.9782   0.5686   2220.101     4.657   55661.582         34.617           1
   6471174          74   118.5780   0.0367   73.8567   0.7022   1345.338     9.537   55649.674         28.132           1
   6471244          74     0.7600   0.0235    2.4249   0.6392    551.889     1.862   55714.131        261.918           1
   6471309          74     4.1310   0.0759   12.8998   0.2490   5764.783     1.902   55698.280        168.354           1
   6471360          74   127.6110   0.0244  111.8206   0.4529    593.825     6.779   55690.159          9.052           1
   6471490          74    64.5420   0.0088   31.9080   0.8104     76.693    12.015   55708.211          5.549           0
   6471516          74     5.8540   0.0372    7.1726   0.4333   1382.519     4.848   55724.084        145.064           1
   6542956          74     3.3820   0.0316    8.1622   0.9301    998.777     2.461   55685.735         99.686           1
   6543127          74    15.4060   0.0168   23.0324   0.5751    281.081     3.973   55717.801         22.104           1
   6543136          74    44.8280   0.0238   26.8275   0.1454    564.187     9.926   55726.286         37.894           1
   6543176          74    66.9150   0.0114   38.6412   0.4482    130.849    10.286   55675.302         15.262           1
   6543182          74    24.9410   0.0129   42.2694   0.7582    166.686     3.505   55732.327          5.976           0
   6543192          74     0.6050   0.0414    3.1956   0.9080   1710.015     1.124   55731.770         76.777           0
   6543441          74     3.9870   0.0375    9.5138   0.0627   1403.497     2.489   55688.191        124.335           1
   6543496          74    26.9780   0.0332   15.3248   0.3956   1101.023    10.457   55689.138         44.185           1
   6543525          74    38.8910   0.0470   49.6698   0.2950   2208.224     4.651   55709.621         49.098           1
   6543547          74    44.2310   0.0432   82.5019   0.0988   1869.137     3.185   55734.761         18.351           1
   6543821          74     5.1900   0.0558   17.5584   0.6826   3111.172     1.756   55650.280         38.912           1
   6543893          74    10.7240   0.0737   25.1933   0.2531   5425.619     2.529   55717.386        118.626           1
   6544098          74    27.8790   0.0359   39.0407   0.7157   1286.108     4.242   55666.036         35.936           1
   6544228          74    31.3340   0.0768   52.2235   0.9051   5892.524     3.564   55715.099         29.506           1
   6544490          74    13.8510   0.0461   23.4152   0.3987   2124.712     3.514   55714.812         72.492           1
   6544570          74    61.6630   0.0415   75.4265   0.2635   1723.345     4.856   55661.333         50.053           1
   6544636          74     1.5280   0.0583    4.9887   0.8654   3402.839     1.819   55697.412        153.919           1
   6544638          74    18.4460   0.0461   32.9840   0.8989   2125.924     3.322   55668.469         15.456           1
   6544655          74     9.2030   0.0624   20.8761   0.1746   3898.798     2.619   55713.875         73.619           1
   6544692          74     6.3290   0.0720   16.7009   0.5111   5188.034     2.251   55644.863        103.361           1
   6544877          74    54.9950   0.0512   76.4060   0.3974   2623.291     4.275   55657.761         23.243           1
   6544888          74    18.7880   0.0794   34.6199   0.1882   6308.583     3.224   55736.615        110.008           1
   6545261          74    96.8960   0.0279  106.2837   0.3503    780.722     5.415   55685.751         36.159           1
   6545292          74    38.6400   0.0207   46.7634   0.2038    429.886     4.908   55725.966         25.361           1
   6545356          74     2.9880   0.0220    2.2434   0.1480    483.128     7.910   55700.745         69.142           0
   6545358          74    33.5400   0.0312   34.1205   0.4717    975.078     5.839   55679.694         11.122           1
   6545477          74     3.9710   0.0394   12.7677   0.8131   1553.728     1.848   55676.501         50.932           1
   6545479          74    12.2060   0.0320   14.5033   0.7897   1024.789     4.999   55645.893         67.465           1
   6545529          74    88.9810   0.0476   88.2238   0.1744   2262.806     5.991   55667.319         21.659           1
   6545682          74    44.0750   0.0174   43.0917   0.4062    303.928     6.076   55694.688         14.689           1
   6545701          74    11.9100   0.0748   22.9596   0.1903   5595.712     3.081   55705.123        104.448           1
   6545724          74     1.8860   0.0698    8.6047   0.4262   4875.165     1.302   55716.934        261.602           1
   6546012          74    53.9930   0.0292   67.1328   0.5535    852.864     4.777   55660.089          7.011           1
   6546013          74     1.7520   0.0159    5.5885   0.8881    253.611     1.862   55696.223         22.716           1
   6546033          74    24.3770   0.0238   43.8370   0.6361    566.502     3.303   55655.811         22.626           1
   6546156          74     2.3920   0.0259    6.6205   0.9529    671.553     2.146   55733.584         74.419           1
   6546299          74    13.9140   0.0381   28.7001   0.5677   1454.493     2.880   55683.607         27.868           1
   6546317          74     6.6190   0.0621   17.8557   0.1363   3850.801     2.202   55720.409         77.728           1
   6546353          74    13.2050   0.0387   29.4626   0.1963   1498.072     2.662   55722.073         49.172           1
   6546361          74    67.0550   0.0750   79.8551   0.8810   5625.449     4.988   55718.943         23.648           1
   6546433          74    93.3020   0.0332  104.0832   0.9637   1105.477     5.325   55679.735          5.509           0
   6546582          74    37.3370   0.0383   40.1561   0.9433   1466.533     5.523   55693.008         25.265           1
   6546614          74    43.7950   0.0555   59.8156   0.3710   3076.655     4.349   55680.691         38.168           1
   6546664          74     8.1940   0.0634   20.6761   0.3917   4023.295     2.354   55695.222        118.160           1
   6546881          74    12.1950   0.0893   31.2819   0.9997   3932.077     2.316   55670.033         23.381           1
   6547089          74     7.9330   0.0663   22.6212   0.5812   4397.362     2.083   55670.105        140.804           1
   6547322          74    60.4930   0.0138   30.1584   0.6800    190.209    11.915   55715.004          7.143           0
   6547439          74     5.0710   0.0630   11.2315   0.9469   3817.875     2.682   55646.633         74.705           1
   6547575          74     3.8500   0.0389   10.9706   0.4264   1510.229     2.085   55735.682         44.558           1
   6547641          74    56.5240   0.0623   95.3384   0.7471   3876.583     3.522   55654.754         39.125           1
   6547646          74     1.2060   0.0321    5.7606   0.0312   1030.500     1.243   55690.120         47.253           1
   6547806          74    88.6680   0.0246   51.6322   0.7320    605.172    10.201   55717.546         27.916           1
   6547888          74     3.6550   0.0339    7.0528   0.1052   1151.818     3.079   55736.134        163.190           1
   6547925          74     3.9060   0.0325    9.9007   0.8702   1054.848     2.343   55685.108         55.419           1
   6548168          74    11.2960   0.0445   23.2519   0.3458   1984.662     2.886   55715.148         47.140           1
   6548279          74     0.5510   0.0778    3.1103   0.0096   6051.955     1.053   55673.599        370.515           1
   6548343          74    54.1570   0.0380   54.6565   0.8636   1442.813     5.886   55659.879         18.001           1
   6548370          74     2.3530   0.0275    7.9762   0.0908    754.026     1.752   55676.512         95.265           1
   6548429          74    35.3820   0.0287   50.4017   0.9168    821.438     4.170   55663.331          6.600           0
   6548567          74     3.6900   0.0505   10.3744   0.5958   2555.196     2.113   55696.246        205.677           1
   6548568          74     0.8800   0.0229    4.0897   0.8049    523.245     1.277   55670.849         32.947           1
   6548569          74   105.9100   0.0730  108.8161   0.8749   5329.502     5.781   55660.561         21.525           0
   6548600          74    54.0560   0.0241   71.5046   0.1293    580.725     4.491   55722.096         11.753           1
   6548610          74     1.6600   0.0924    7.4191   0.9310   7887.880     1.329   55735.207         80.324           1
   6548625          74    25.3570   0.0551   44.2686   0.0546   3035.412     3.402   55695.441         75.604           1
   6548674          74    13.8320   0.0286   17.5140   0.5801    815.247     4.691   55731.780         73.327           1
   6548685          74   133.5050   0.0171   91.7306   0.5798    292.332     8.645   55651.147          6.826           0
   6548687          74    20.0650   0.0305   37.5981   0.9463    927.511     3.170   55675.076          8.515           0
   6548898          74    24.9410   0.0539   50.3610   0.0190   2904.094     2.942   55669.389         55.911           1
   6549164          74    16.6400   0.0354   27.9289   0.4915   1254.378     3.539   55730.817         57.914           1
   6549217          74     2.9750   0.0291    2.8091   0.7385    849.650     6.290   55689.110         99.602           1
   6549263          74    17.4470   0.0156   26.5926   0.6893    243.808     3.897   55684.259         13.615           1
   6549265          74     1.8850   0.0688    6.7062   0.9568   4107.805     1.670   55650.176         73.517           1
   6549310          74    21.0390   0.0336   30.5372   0.5248   1130.724     4.092   55673.018         41.468           1
   6549466          74     1.0990   0.0143    1.8356   0.4437    205.640     3.556   55705.259        140.735           0
   6549486          74     0.6530   0.0569    3.3531   0.5110   3240.547     1.157   55704.273        306.143           1
   6549573          74    35.4780   0.0637   51.8783   0.0045   4059.257     4.062   55714.951         47.550           1
   6549600          74    44.2780   0.0327   57.4661   0.7176   1066.563     4.577   55648.544         11.963           1
   6549623          74    19.9050   0.0252   28.5290   0.2395    637.004     4.145   55682.839         38.413           1
   6549754          74    30.4080   0.0675   46.9369   0.4232   4552.844     3.848   55642.569         55.948           1
   6549777          74    55.7460   0.0309   74.3835   0.0233    952.808     4.452   55731.475          9.206           0
   6550003          74    20.2090   0.0656   34.0458   0.9484   4052.566     3.526   55679.983         18.781           1
   6550074          74     1.1280   0.0320    4.8368   0.4008   1024.190     1.385   55725.085         52.914           1
   6550210          74    25.0090   0.0131   32.4615   0.1993    171.260     4.576   55684.180         10.117           1
   6550276          74    13.0580   0.0465   20.8358   0.5583   2162.280     3.723   55736.306         67.280           1
   6550373          74     5.4170   0.0457   13.7912   0.5420   2088.175     2.333   55695.222         88.755           1
   6550516          74    10.5970   0.0181   19.8801   0.6255    329.086     3.166   55723.153         22.818           1
   6550607          74    35.1280   0.0130   17.2528   0.7502    169.587    12.094   55712.631         13.929           1
   6550785          74     5.0500   0.0598   14.2436   0.9766   2638.849     2.106   55663.370         24.679           1
   6550818          74    39.9820   0.0445   42.0427   0.7002   1979.045     5.649   55729.534         28.215           1
   6550862          74    76.1220   0.0325   36.8696   0.3849   1054.217    12.264   55673.945         44.695           1
   6551010          74    39.2080   0.0666   48.1460   0.9201   4442.063     4.837   55668.924         24.818           1
   6551128          74     0.9070   0.0942    4.7999   0.5101   8864.689     1.123   55733.782        353.372           1
   6551226          74     4.8600   0.0419   12.8379   0.4810   1753.024     2.249   55720.871        133.458           1
   6551270          74    28.6750   0.0791   46.1959   0.0770   6258.651     3.687   55724.219         67.049           1
   6551306          74    79.8980   0.0112   37.5776   0.4609    125.168    12.630   55683.220          5.400           0
   6551349          74    93.1990   0.0488   91.6013   0.3642   2378.938     6.044   55696.757         30.082           1
   6551440          74     2.7000   0.0199    7.4023   0.7121    395.236     2.167   55695.670         39.595           1
   6627263          74     1.6030   0.0341    5.8079   0.6135   1160.635     1.639   55675.261        149.124           1
   6627367          74     2.1790   0.0284    5.6437   0.2856    805.927     2.293   55666.840        112.944           1
   6627541          74    86.6870   0.0359   70.9594   0.1718   1289.603     7.257   55688.312         45.441           1
   6627602          74     2.4910   0.0389    7.7709   0.1408   1510.200     1.904   55684.945        102.990           1
   6627606          74   131.8860   0.0402  147.0538   0.4270   1615.116     5.327   55735.717         48.491           0
   6627791          74    29.9240   0.0395   35.6186   0.7405   1558.817     4.990   55683.904         29.512           1
   6627874          74    67.9970   0.0273   77.0923   0.3414    743.167     5.239   55714.753         25.477           1
   6627912          74     1.9220   0.0585    3.7651   0.0848   3425.381     3.033   55710.326        253.218           1
   6627944          74     1.5400   0.0616    6.7899   0.1084   3790.380     1.347   55712.364        219.997           1
   6628008          74    25.9070   0.0153   26.6648   0.6342    233.862     5.771   55708.695         13.335           1
   6628136          74     1.4280   0.0687    5.1505   0.5440   4721.540     1.647   55725.935        278.993           1
   6628338          74     8.7320   0.0432   16.5508   0.9954   1051.538     3.134   55689.299         15.499           1
   6628539          74    41.6030   0.0310   33.2801   0.6925    958.091     7.426   55730.428         51.117           1
   6628740          74    24.7560   0.0347   22.9225   0.8984   1201.499     6.415   55681.835         32.204           1
   6628862          74     2.5380   0.0389    8.3786   0.2310   1510.923     1.799   55737.192        173.253           1
   6628908          74     1.4250   0.0556    6.1982   0.0756   3089.322     1.365   55652.397        126.448           1
   6628965          74     1.2280   0.0480    5.5710   0.8538   2307.092     1.309   55732.385        154.656           1
   6629113          74    86.1860   0.0134   64.1262   0.0924    180.594     7.983   55682.324          4.682           0
   6629156          74    85.4880   0.0458   76.2922   0.0890   2099.073     6.656   55737.226         26.611           1
   6629179          74    27.3730   0.0597   50.5870   0.7339   3562.043     3.214   55686.830         33.726           1
   6629233          74    14.3500   0.0452   30.4418   0.6936   2042.719     2.800   55663.530         47.785           1
   6629271          74    83.5790   0.0489  105.8167   0.9767   1882.543     4.692   55704.471          3.848           0
   6629350          74    61.0590   0.0645   76.5074   0.9096   4165.619     4.741   55641.051         23.505           1
   6629356          74     1.7560   0.0325    6.5810   0.1444   1058.581     1.585   55707.587        199.776           1
   6629469          74     2.0950   0.0261    7.4661   0.7628    681.494     1.667   55678.098         33.459           1
   6629627          74    26.4660   0.0359   34.6097   0.0887   1288.873     4.542   55685.449         79.541           1
   6629781          74    48.5580   0.0278   58.7518   0.2793    774.421     4.909   55729.638         15.629           1
   6629925          74     1.3000   0.0235    4.2049   0.0883    552.364     1.837   55656.315        153.253           1
   6629964          74    11.0760   0.0542   20.8908   0.7663   2939.334     3.149   55723.879         77.323           1
   6630006          74     6.3130   0.0438   15.8196   0.1067   1921.168     2.370   55653.295         41.917           1
   6630226          74     4.8380   0.0402    6.4256   0.8289   1618.409     4.473   55645.371        115.577           1
   6630290          74     6.7030   0.0570   14.9043   0.8315   3246.674     2.672   55680.425         44.749           1
   6630447          74     6.1800   0.0263   15.9838   0.0158    690.447     2.297   55659.746         18.879           1
   6630507          74    55.8850   0.0369   65.3449   0.7416   1364.128     5.080   55676.812         19.189           1
   6630686          74     0.7510   0.0214    3.1370   0.6724    456.294     1.423   55660.574         79.264           0
   6630710          74    28.4750   0.0382   40.2540   0.8953   1461.584     4.202   55713.983         25.811           1
   6630715          74    24.1950   0.0358   33.0814   0.6409   1279.847     4.344   55705.102         28.269           1
   6631038          74    58.2740   0.0184   57.5629   0.1981    340.280     6.013   55650.444         20.379           1
   6631131          74    15.2370   0.0166   27.7915   0.6640    274.909     3.257   55663.517         15.735           1
   6631136          74     5.6310   0.0330    5.2847   0.0140   1091.472     6.330   55674.860        133.914           1
   6631188          74    55.1880   0.0273   36.3051   0.5005    742.961     9.030   55719.218         26.382           1
   6631226          74    49.9140   0.0291   61.4123   0.9692    845.982     4.828   55697.822         15.545           1
   6631232          74    40.7000   0.0271   56.1152   0.3973    735.525     4.308   55659.942         20.566           1
   6631355          74    21.6680   0.0566   39.3043   0.5912   3198.596     3.275   55708.970         47.061           1
   6631377          74     1.9200   0.0697    7.1319   0.5052   4854.320     1.599   55646.006        172.175           1
   6631423          74     7.1210   0.0702   18.0516   0.1909   4930.561     2.343   55661.195         90.563           1
   6631481          74    34.8140   0.0689   54.5589   0.0668   4743.676     3.790   55671.922         73.928           1
   6631512          74    24.4650   0.0302   33.7551   0.6680    910.438     4.305   55693.312         34.409           1
   6631689          74     2.2550   0.0559    8.1004   0.7531   3125.637     1.654   55660.441        199.545           1
   6631851          74    14.5420   0.0437   29.5751   0.5751   1913.422     2.921   55723.811         73.720           1
   6631930          74     5.6160   0.0414   14.6745   0.3424   1714.468     2.273   55665.285        108.613           1
   6631978          74     4.0900   0.0148   10.0187   0.4883    217.604     2.425   55678.635         35.265           1
   6632061          74     4.5210   0.0651   11.5029   0.4307   4244.106     2.335   55680.010         73.907           1
   6632130          74     4.6730   0.0152    3.1499   0.6793    232.167     8.812   55683.389         20.004           1
   6632154          74     3.2840   0.0327   10.0518   0.8866   1071.024     1.940   55702.184         54.571           1
   6632340          74     5.1420   0.0495   14.7035   0.0853   2446.332     2.077   55659.794         92.913           1
   6632383          74    64.5430   0.0399   68.3691   0.4494   1592.046     5.608   55648.089         19.907           1
   6632435          74    18.2180   0.0376   31.0278   0.2470   1411.663     3.488   55672.245         24.450           1
   6632661          74    88.9140   0.0209   75.1872   0.0064    437.485     7.024   55647.876         19.710           0
   6632706          74   100.4930   0.0213   53.5097   0.0389    455.313    11.156   55659.370         18.096           1
   6632796          74     9.1130   0.0331   18.2623   0.1572   1095.395     2.964   55684.767         85.839           1
   6633007          74    25.9800   0.0297   22.9183   0.7448    883.625     6.734   55684.637         49.910           1
   6633149          74     0.7860   0.0547    4.1528   0.1099   2987.462     1.124   55699.855        209.802           1
   6633257          74    21.8780   0.0422   33.7899   0.8661   1782.050     3.846   55677.737         36.578           1
   6633398          74    34.9870   0.0622   46.8066   0.9042   3867.173     4.440   55723.254         40.457           1
   6633493          74    84.1200   0.0540  100.8648   0.8589   2915.824     4.954   55681.549         15.051           1
   6633499          74     6.2920   0.0342   13.3763   0.7301   1170.655     2.794   55679.911        114.263           1
   6633711          74    85.4510   0.0258   64.3130   0.9441    666.896     7.892   55644.594         18.004           1
   6633818          74    61.0760   0.0199   75.3903   0.6210    394.192     4.812   55656.352          4.672           0
   6633871          74    44.6890   0.0456   59.6351   0.1857   2080.056     4.451   55696.383         59.210           1
   6633904          74     0.7960   0.0669    3.5245   0.0362   4472.350     1.342   55705.277        350.292           1
   6633952          74    63.5890   0.0586   74.5275   0.9455   3391.453     5.068   55736.450         11.996           1
   6634054          74    28.9170   0.0523   46.4384   0.1125   2734.144     3.699   55671.006         37.952           1
   6634108          74     8.6580   0.0505   17.1693   0.6503   2552.788     2.995   55733.583        102.923           1
   6634419          74   105.9190   0.0314  111.6951   0.9311    985.594     5.633   55656.922         14.854           1
   6634515          74     2.8660   0.0413    8.1167   0.0978   1701.897     2.097   55687.703         93.505           1
   6634689          74     0.5630   0.0862    2.6486   0.1706   7430.538     1.263   55692.892        401.594           1
   6635021          74    58.4640   0.0313   50.7109   0.1167    981.919     6.848   55641.966         18.105           1
   6635031          74    12.3530   0.0265   13.0293   0.6627    703.702     5.632   55642.438         35.816           1
   6635143          74     1.2820   0.0381    4.8249   0.8835   1450.081     1.578   55712.234         61.800           1
   6635378          74    73.6980   0.0369   71.7773   0.8369   1360.026     6.099   55730.688         17.960           1
   6635454          74    53.2940   0.0570   63.0233   0.7115   3247.913     5.023   55664.061         34.472           1
   6635471          74    11.5120   0.0800   24.3665   0.7024   6401.921     2.806   55673.220         72.982           1
   6635493          74     1.7150   0.0520    5.5120   0.1451   2702.306     1.848   55679.546        100.020           1
   6635571          74    55.7910   0.0143   38.9227   0.4146    205.103     8.514   55693.318         29.232           1
   6635584          74     0.7400   0.0425    2.8425   0.4570   1807.836     1.547   55651.246        159.051           0
   6635648          74    52.9880   0.0538   73.0219   0.1650   2890.240     4.310   55695.151         24.688           1
   6635902          74    13.7860   0.0595   24.2167   0.4332   3545.357     3.382   55681.820         76.614           1
   6636020          74    44.6970   0.0590   60.8666   0.5831   3483.415     4.362   55692.869         30.636           1
   6636041          74    14.3870   0.0270   15.3887   0.1091    731.454     5.554   55722.145         65.176           1
   6636044          74    57.4340   0.0452   75.9608   0.5081   2043.591     4.491   55708.761         26.460           1
   6636063          74    23.0290   0.0671   39.2685   0.9819   2983.912     3.483   55648.737         11.227           1
   6636067          74     1.3450   0.0478    6.0176   0.6599   2284.192     1.328   55680.453        276.993           1
   6636087          74     1.0250   0.0429    5.2318   0.6710   1840.125     1.164   55688.857         54.491           1
   6636163          74     3.9030   0.0505   11.1680   0.7565   2545.416     2.076   55720.057         92.902           1
   6636237          74    54.0490   0.0231   45.1541   0.7327    534.350     7.110   55673.359         25.828           1
   6714127          74    58.4750   0.0311   71.2842   0.6655    969.056     4.873   55656.033          9.105           1
   6714555          74     1.3460   0.0470    5.0635   0.6273   2211.284     1.579   55687.441        136.259           1
   6714721          74    82.8770   0.0617   96.9808   0.8898   3802.960     5.076   55644.025         21.198           1
   6714933          74    50.9950   0.0384   58.5978   0.2478   1470.848     5.169   55650.670         45.621           1
   6715221          74     7.9660   0.0305   13.2451   0.0961    930.969     3.572   55696.142        154.283           1
   6715245          74     9.4500   0.0134   14.0757   0.0223    178.443     3.988   55716.027         26.105           1
   6715283          74    81.5290   0.0268   94.4492   0.8839    716.992     5.127   55727.769          3.497           0
   6715330          74    49.6840   0.0114   34.1374   0.3941    129.158     8.645   55679.897          9.179           1
   6715489          74    90.0530   0.0176  100.0811   0.7847    309.223     5.345   55702.425          7.953           1
   6715629          74    77.6640   0.0095   29.2693   0.3950     89.585    15.761   55700.152          7.745           0
   6715677          74     1.6540   0.0753    7.1121   0.0603   5672.877     1.381   55661.140        280.732           1
   6715751          74    50.5990   0.0285   67.5987   0.7014    810.570     4.446   55688.640         13.930           1
   6715856          74    46.3070   0.0241   27.1407   0.2500    578.541    10.135   55643.023         43.414           1
   6715862          74     4.6930   0.0130    4.6660   0.8627    169.287     5.974   55715.698         26.459           1
   6715873          74    47.6960   0.0157   37.6203   0.6211    246.978     7.531   55669.943          8.256           0
   6715885          74    15.3000   0.0480   31.7036   0.0260   2304.061     2.867   55710.200         32.498           1
   6716115          74    51.5370   0.0352   57.8697   0.3899   1241.307     5.290   55734.777         34.403           1
   6716426          74     2.7790   0.0182    2.5848   0.4948    333.020     6.385   55658.665        187.704           1
   6716476          74    24.3920   0.0333   41.6658   0.9037   1109.811     3.477   55721.660         11.543           1
   6716527          74    60.4620   0.0277   86.8152   0.5338    768.126     4.137   55720.418          9.366           1
   6716545          74     2.5200   0.0252    6.3617   0.8718    633.825     2.353   55690.413         47.190           1
   6716552          74    42.0900   0.0241   44.1903   0.9114    579.670     5.658   55686.564         19.827           1
   6716705          74     4.6920   0.0241    5.6468   0.3062    581.259     4.935   55695.595         86.779           1
   6716800          74    81.3130   0.0303   76.3683   0.9417    919.299     6.325   55710.593         12.148           1
   6716981          74     0.9340   0.0521    3.4737   0.1721   2713.975     1.596   55690.775        380.423           1
   6717062          74     1.4250   0.0342    2.3094   0.5841   1169.851     3.666   55641.974        196.727           0
   6717631          74     2.3570   0.0883    9.3996   0.5320   7802.947     1.490   55708.815        168.941           1
   6717735          74    96.0360   0.0319   97.2123   0.1964   1015.817     5.868   55676.326         21.360           1
   6718437          74    62.9770   0.0159   73.3554   0.2101    254.038     5.100   55686.890          8.525           1
   6718474          74     3.6000   0.0273    7.5754   0.7099    745.809     2.823   55722.028        127.442           1
   6718517          74    27.8050   0.0188   32.7038   0.6421    353.185     5.050   55658.548         18.799           1
   6718804          74    23.0380   0.0308   31.7083   0.5906    945.884     4.316   55650.373         33.482           1
   6718836          74    20.5690   0.0371   28.3658   0.6185   1373.017     4.307   55641.572         53.122           1
   6718923          74    80.3640   0.0247   73.4744   0.0823    609.456     6.497   55678.119         38.565           1
   6719036          74    14.2610   0.0747   24.5830   0.0969   5580.694     3.446   55736.902         93.534           1
   6719052          74     2.4990   0.0410    4.9608   0.5677   1684.442     2.992   55703.812        207.106           1
   6719225          74     6.8600   0.0356    8.9060   0.4264   1263.868     4.575   55658.419        148.068           1
   6719235          74    72.7160   0.0283   34.7219   0.4208    800.674    12.440   55689.776         39.007           1
   6719266          74    68.7220   0.0308   44.0213   0.8257    951.562     9.273   55645.699         21.026           1
   6719411          74    12.1280   0.0363   23.8201   0.7903   1316.717     3.024   55657.676         15.024           1
   6719464          74     4.4590   0.0764   14.2651   0.3698   5844.054     1.857   55690.559         84.278           1
   6719501          74    15.3800   0.0476   30.9988   0.5375   2267.874     2.947   55654.891         36.412           1
   6719522          74     7.7770   0.0634   17.5077   0.5478   4018.152     2.639   55658.968         85.562           1
   6719833          74    23.4670   0.0229   29.8031   0.4618    525.659     4.677   55715.319         11.456           1
   6719870          74    29.9140   0.0295   43.8184   0.0764    868.824     4.055   55736.616         20.370           1
   6720029          74    86.8020   0.0548   94.2148   0.8237   2999.027     5.473   55719.006         30.302           1
   6720188          74    16.7990   0.0157   19.8579   0.5459    246.337     5.025   55703.411         13.398           1
   6720324          74    19.2830   0.0263   30.3591   0.0968    690.472     3.773   55663.035         36.307           1
   6720363          74     5.4410   0.0295    7.9360   0.5373    870.608     4.072   55701.473         65.455           1
   6720474          74     5.5660   0.0237   14.5433   0.6045    559.366     2.273   55686.499         32.427           1
   6720720          74     1.6740   0.0158    3.1512   0.3871    250.416     3.156   55644.366         78.726           0
   6720804          74    20.4760   0.0457   29.5084   0.6378   2087.380     4.122   55695.687         52.888           1
   6720879          74   142.4260   0.0281  134.6179   0.7138    786.956     6.285   55671.598          4.587           0
   6720889          74    30.9570   0.0449   33.3144   0.5409   2017.962     5.520   55717.658         44.089           1
   6721044          74     0.8230   0.0400    2.0703   0.5721   1603.540     2.362   55644.378        130.031           0
   6721089          74   120.0050   0.0586   84.9527   0.4011   3437.555     8.391   55735.825         12.556           1
   6721103          74    29.1540   0.0872   42.4954   0.9906   4249.214     4.075   55665.703         19.779           1
   6721380          74     0.5110   0.0476    2.0570   0.8463   2268.606     1.474   55717.275        294.525           1
   6721396          74   131.2040   0.0271  128.5019   0.1836    736.028     6.065   55711.782          5.043           0
   6721401          74    31.2980   0.0653   65.0858   0.6398   4269.952     2.856   55665.782         56.287           1
   6721402          74     5.5870   0.0777   17.8387   0.1226   6036.345     1.861   55678.762        135.958           1
   6721445          74     0.7580   0.0612    3.7551   0.7224   3748.766     1.199   55719.325        238.406           1
   6721510          74    23.0900   0.0354   18.5525   0.4962   1252.341     7.393   55733.225         84.928           1
   6721523          74     8.5780   0.0259   10.1884   0.4095    671.168     5.001   55650.389         62.306           1
   6721526          74     0.7430   0.0663    3.2867   0.4843   4399.518     1.343   55676.003        397.415           1
   6721603          74    47.9350   0.0157   35.7551   0.7938    246.585     7.963   55647.321         11.497           1
   6721727          74    10.3150   0.0186   17.9868   0.2785    347.241     3.406   55712.378         19.818           1
   6721982          74     1.3370   0.0365    5.2046   0.8388   1330.393     1.526   55676.721         31.794           1
   6800598          74     6.9400   0.0359   15.6562   0.8050   1286.796     2.633   55664.145         53.269           1
   6801296          74    40.8750   0.0356   24.3178   0.9512   1270.402     9.985   55648.296         26.307           1
   6801564          74    14.4140   0.0219   31.0721   0.9723    480.229     2.756   55670.845          5.077           0
   6801987          74    22.0950   0.0273   26.2100   0.7851    743.168     5.007   55661.093         29.607           1
   6802019          74     0.5470   0.0441    2.8331   0.0782   1946.646     1.147   55659.524        361.031           1
   6802081          74    11.6240   0.0104   13.8080   0.5880    107.599     5.000   55729.954         14.930           1
   6802438          74     9.7320   0.0149    7.6866   0.7998    221.471     7.521   55715.278         24.635           1
   6802602          74     7.6820   0.0235    9.6979   0.3776    553.412     4.705   55705.786         55.832           1
   6802692          74    37.7200   0.0276   54.4878   0.6098    763.849     4.112   55716.901         10.037           1
   6803067          74     1.8730   0.0377    6.4465   0.9780   1204.055     1.726   55660.251         48.678           1
   6803476          74     2.7740   0.0154    4.4859   0.7885    237.447     3.673   55658.535         30.805           1
   6803478          74     6.4610   0.0259    9.1394   0.6228    668.473     4.199   55691.252        115.536           1
   6803487          74    10.2280   0.0281   10.9085   0.7622    788.643     5.570   55703.127         37.650           1
   6803591          74    62.6600   0.0160   52.3917   0.8313    257.354     7.104   55655.794          7.915           1
   6803606          74    20.6270   0.0242   23.2879   0.5366    587.793     5.261   55662.193         33.761           1
   6803724          74    21.0900   0.0406   18.8730   0.2160   1647.143     6.638   55646.616         43.663           1
   6803855          74    11.5360   0.0208   15.2949   0.7783    434.410     4.480   55733.209         25.736           1
   6803896          74     9.5160   0.0377   19.6294   0.2439   1423.325     2.880   55684.958         43.208           1
   6803964          74    82.9700   0.0421   50.2234   0.1207   1771.804     9.813   55702.475         20.782           1
   6803967          74    29.7050   0.0212   23.5811   0.8149    448.384     7.483   55732.494         43.314           1
   6803980          74    11.9230   0.0132   12.0774   0.4284    173.827     5.864   55690.338         22.482           1
   6804602          74    20.3670   0.0316   34.0642   0.9157    997.740     3.551   55689.655          7.279           0
   6804648          74    64.0020   0.0354   52.9328   0.2534   1252.935     7.182   55701.595         43.722           1
   6804821          74     5.5120   0.0141    4.7585   0.3550    199.922     6.881   55712.404         51.224           1
   6804957          74    72.7620   0.0702   56.9554   0.4012   4922.015     7.589   55729.072         25.997           1
   6805194          74    56.2320   0.0595   62.5346   0.5329   3535.055     5.341   55694.457         43.683           1
   6805246          74     1.8560   0.0321    3.6960   0.4601   1027.901     2.983   55684.978        152.003           0
   6805252          74    75.6440   0.0503   77.9072   0.0255   2533.036     5.767   55708.162         31.945           1
   6805920          74    51.7140   0.0259   41.4198   0.0758    671.482     7.416   55717.637         15.015           1
   6805981          74     5.6940   0.0295    8.9876   0.8788    869.492     3.763   55703.039         49.995           1
   6805991          74    32.4870   0.0099   15.4115   0.4193     97.380    12.521   55699.201         19.541           1
   6806005          74    10.6520   0.0422   15.2220   0.6016   1780.314     4.157   55675.557         58.415           1
   6806100          74    89.0050   0.0106   42.3943   0.3535    112.735    12.471   55641.728         12.758           1
   6806335          74    21.4710   0.0396   25.0030   0.3539   1569.001     5.101   55646.247         80.426           1
   6806519          74     0.6300   0.0242    2.0225   0.4953    584.361     1.850   55656.522        132.264           0
   6806695          74    79.8390   0.0503   92.7515   0.0142   2528.840     5.113   55660.369         27.893           1
   6807014          74    23.1290   0.0204   23.3508   0.5267    417.282     5.884   55683.251         11.985           0
   6886926          74     5.0090   0.0490   13.9910   0.9064   2398.302     2.127   55698.258         25.753           1
   6887030          74     4.0470   0.0580   12.9176   0.8552   3359.447     1.861   55707.572         73.575           1
   6887854          74     2.7810   0.0319    4.4095   0.2797   1020.184     3.746   55712.423        170.730           1
   6887909          74    51.1590   0.0225   19.2506   0.6286    504.270    15.786   55680.200         20.411           1
   6887983          74    16.5240   0.0242   16.7910   0.5348    585.087     5.846   55664.456         83.426           1
   6887988          74    58.4550   0.0268   38.1258   0.6038    716.616     9.107   55680.023         22.683           1
   6888019          74     6.3210   0.0782   14.7726   0.1700   6107.818     2.542   55690.976        155.795           1
   6888020          74    19.4800   0.0605   36.2782   0.1956   3657.999     3.190   55642.824         76.635           1
   6888121          74    59.5020   0.0401   71.7355   0.9260   1604.763     4.927   55655.611          9.446           1
   6888153          74    16.0170   0.0809   31.6695   0.3131   6552.735     3.004   55735.430        106.285           1
   6888440          74    84.2400   0.0304   81.1096   0.9506    924.263     6.169   55645.947          4.603           0
   6888442          74    32.4910   0.0379   44.2556   0.2515   1438.702     4.361   55650.797         55.025           1
   6888449          74     7.2670   0.0239   13.6129   0.1948    569.016     3.171   55645.812         44.787           1
   6888555          74    49.1700   0.0129   51.9342   0.7294    167.583     5.624   55696.365          6.476           0
   6888616          74   118.0000   0.0365  113.9682   0.4184   1328.977     6.150   55658.302         13.560           1
   6888730          74   153.2480   0.0202  115.3522   0.7049    407.726     7.891   55665.818          6.627           0
   6888907          74    24.8020   0.0187   17.3222   0.7828    350.537     8.505   55647.568         59.660           1
   6888969          74     4.6760   0.0445   10.6403   0.2607   1976.882     2.610   55652.617         63.016           1
   6888985          74     6.4990   0.0623   17.1860   0.2179   3877.940     2.246   55697.487        116.605           1
   6888992          74    46.5940   0.0830   63.5746   0.5520   6887.816     4.353   55663.758         53.250           1
   6889060          74     6.5390   0.0261    6.1269   0.8432    681.772     6.340   55737.542         43.060           1
   6889190          74     7.9400   0.0287    8.8466   0.4241    822.589     5.331   55691.848        110.521           1
   6889274          74     4.9210   0.0380    8.6838   0.2275   1443.108     3.366   55708.519        134.783           1
   6889477          74    25.7630   0.0375   30.6357   0.1867   1405.606     4.995   55696.968         77.018           1
   6889549          74     1.4340   0.0362    4.4635   0.3871   1308.387     1.909   55656.892        207.448           1
   6889649          74     2.6970   0.0374    7.1200   0.9405   1395.458     2.250   55661.954         28.188           1
   6890040          74    17.4270   0.0225    9.0813   0.8546    507.298    11.399   55655.692         43.032           1
   6890132          74    43.2070   0.0225   52.2222   0.3279    506.966     4.915   55656.354         16.457           1
   6890147          74    18.4260   0.0197   26.9709   0.1840    388.493     4.058   55686.521         20.448           1
   6890260          74    66.1530   0.0268   46.5231   0.0427    719.173     8.446   55719.662         53.838           1
   6890293          74     0.7590   0.0428    3.8437   0.2643   1831.633     1.173   55644.240        432.807           1
   6890298          74     8.6130   0.0425   12.1670   0.8796   1802.134     4.205   55662.105         68.211           1
   6890577          74     0.8990   0.0429    3.9631   0.3073   1837.162     1.347   55671.204        401.375           1
   6890727          74     5.0690   0.0695   14.1022   0.5488   4833.134     2.135   55652.010        157.296           1
   6890747          74    51.0570   0.0458   62.8616   0.2046   2099.775     4.825   55718.675         34.442           1
   6891160          74    59.5540   0.0319   64.0609   0.9867    769.459     5.522   55669.598          4.331           0
   6891366          74   138.0410   0.0399   98.1217   0.9747   1392.311     8.357   55732.588         12.229           1
   6891468          74    34.5380   0.0268   16.2272   0.1006    718.170    12.643   55706.982         51.154           1
   6891513          74    18.5710   0.0520   31.7481   0.5829   2706.850     3.475   55705.411         29.365           1
   6973983          74     1.7800   0.0811    7.8659   0.5286   6579.272     1.344   55724.950        135.953           1
   6974023          74    67.8300   0.0243   81.9108   0.3452    589.587     4.919   55678.861          7.344           0
   6974077          74     2.4510   0.0611    8.9057   0.1317   3730.379     1.635   55670.930        250.901           1
   6974205          74   140.7590   0.0267  146.3485   0.5656    711.984     5.713   55642.792          4.459           0
   6974213          74   134.4330   0.0589  132.7748   0.3911   3467.949     6.014   55651.898         26.831           1
   6974228          74    42.0490   0.0352   63.4662   0.6175   1235.682     3.936   55716.999         10.754           1
   6974253          74    48.8270   0.0217   48.0302   0.9445    468.990     6.039   55668.152          5.238           0
   6974658          74    10.6500   0.0344   18.9283   0.3183   1183.148     3.342   55684.600         88.143           1
   6974705          74     1.4700   0.0082    2.4072   0.5582     67.545     3.628   55735.093         46.578           0
   6974794          74    18.0150   0.0315   27.1388   0.0316    990.482     3.943   55693.245         24.907           1
   6974809          74    73.1070   0.0267   75.0876   0.1466    711.457     5.783   55680.826         12.669           1
   6974825          74    14.3930   0.0250   18.3950   0.4260    622.724     4.648   55732.290         32.577           1
   6974867          74     0.7120   0.0283    1.5314   0.4400    801.967     2.760   55641.902        378.886           0
   6974954          74    71.0850   0.0109   36.4375   0.2145    119.252    11.588   55696.256          5.940           0
   6974999          74    51.6480   0.0254   36.2024   0.2157    644.088     8.474   55720.717         62.459           1
   6975292          74     1.5000   0.0331    4.4025   0.3385   1095.383     2.024   55677.017        193.444           1
   6975466          74    26.8520   0.0315   23.3426   0.9292    994.428     6.833   55692.048          8.665           1
   6975667          74    37.9870   0.0348   47.7150   0.8351   1211.821     4.729   55692.390         27.365           1
   6976008          74     3.1950   0.0478    7.7701   0.2828   2288.906     2.443   55672.718        117.060           1
   6976103          74    12.5280   0.0300   12.9840   0.9236    902.718     5.732   55697.568         51.644           1
   6976111          74     2.4530   0.0720   10.5293   0.1990   5180.670     1.384   55730.882        147.402           1
   6976126          74    83.0960   0.0501   95.2712   0.7160   2505.849     5.181   55728.537         35.898           1
   6976271          74    19.7570   0.0403   17.2322   0.4073   1626.622     6.810   55645.982         74.831           1
   6976448          74   145.4240   0.0167   75.3565   0.5146    279.512    11.463   55690.756         20.013           1
   6976465          74    29.2260   0.0301   37.3039   0.5293    903.039     4.654   55695.728         19.388           1
   6976526          74     0.5730   0.0472    2.1263   0.8572   2225.344     1.600   55659.567        301.954           1
   6976560          74    73.6930   0.0225   76.9355   0.1247    505.026     5.690   55699.679         12.368           1
   6976615          74    25.4290   0.0201   37.7069   0.7948    403.245     4.006   55658.049          5.752           0
   6976705          74   119.6510   0.0291  100.5349   0.8520    848.603     7.070   55645.946         10.731           1
   6976754          74    66.8770   0.0323   63.2181   0.7812   1044.743     6.284   55708.513         15.981           1
   6976880          74     1.6200   0.0251    3.0296   0.1309    630.466     3.177   55661.590        120.891           0
   6977181          74     7.1550   0.0337    7.6362   0.0475   1138.986     5.566   55664.706         60.941           1
   7059699          74    17.8760   0.0213   13.7751   0.6274    455.206     7.708   55657.283         14.617           1
   7059757          74     0.9230   0.0121    2.0951   0.6289    147.175     2.616   55644.955        137.943           0
   7060001          74    19.2950   0.0369   21.3986   0.7152   1359.413     5.356   55711.168         66.883           1
   7060028          74    71.4170   0.0373   69.5086   0.2708   1392.192     6.103   55729.580          8.173           0
   7060298          74    35.1190   0.0585   51.2732   0.3409   3421.336     4.069   55675.389         41.089           1
   7060400          74    15.8760   0.0398   24.8699   0.7305   1587.532     3.792   55660.409         45.731           1
   7060493          74    22.2870   0.0594   33.2638   0.9383   3527.827     3.980   55668.114         22.738           1
   7060661          74    35.5940   0.0272   39.8649   0.6730    740.307     5.304   55654.667         13.811           1
   7060736          74    87.9970   0.0574   86.7940   0.5968   3290.430     6.022   55644.321         31.697           1
   7060814          74    12.4710   0.0730   25.8094   0.8759   5326.846     2.870   55658.235         49.492           1
   7060864          74    10.6870   0.0683   22.1084   0.5502   4664.251     2.871   55724.997        110.301           1
   7061108          74     6.3250   0.0490    8.2451   0.7917   2401.845     4.556   55651.993        106.231           1
    757099          84    87.4700   0.0377   40.2934   0.1633   1420.099    12.895   55714.364          8.908           0
    891916          84    24.8370   0.0394   43.8824   0.0826   1553.046     3.362   55686.137         21.397           1
    892195          84    20.6560   0.0360   18.2723   0.1988   1292.980     6.715   55695.338         77.156           1
    892667          84    13.5430   0.0360   15.6549   0.3534   1293.820     5.139   55718.519         82.863           1
    892678          84     9.9100   0.0108   10.6822   0.2230    117.339     5.511   55685.758         19.631           1
    892713          84     0.7920   0.0153    1.7846   0.3831    234.117     2.635   55705.567         62.594           0
    892828          84    49.2400   0.0260   38.2300   0.6879    676.626     7.651   55672.908         20.565           1
    892911          84    12.0190   0.0885   25.9657   0.2670   7825.210     2.750   55665.779        105.443           1
    892946          84    27.9560   0.0632   38.7181   0.2918   3994.420     4.289   55648.217         33.775           1
    892977          84     7.3740   0.0221   14.2114   0.1516    488.298     3.082   55656.205         31.105           1
    893165          84     0.5040   0.0276    1.7075   0.2801    759.437     1.752   55706.410        225.144           0
    893209          84     1.8030   0.0250    5.5350   0.4326    625.789     1.935   55729.530        100.348           1
    893286          84    46.5230   0.0646   67.2537   0.2682   4177.979     4.109   55723.433         37.314           1
    893305          84     1.4050   0.0470    6.8970   0.6266   2208.021     1.210   55704.096         44.583           1
    893468          84    15.5960   0.0484   26.6519   0.1305   2340.418     3.476   55674.301         34.401           1
    893559          84    71.8570   0.0779   89.3268   0.8020   6068.507     4.778   55662.570         18.249           1
    893647          84    13.1290   0.0986   29.3721   0.4137   9712.554     2.655   55732.552         95.457           1
    893944          84    75.0070   0.0486   68.5588   0.2606   2364.658     6.499   55688.340         17.215           1
    893946          84     1.1390   0.0679    5.2069   0.0190   4606.953     1.300   55690.370        241.082           1
   1025494          84    16.6710   0.0155   16.0935   0.4902    239.667     6.153   55707.779         34.827           1
   1025986          84    74.0350   0.0187   53.3121   0.6784    349.269     8.249   55668.652         20.160           1
   1026133          84    10.1740   0.0381   13.4933   0.6558   1448.380     4.479   55720.638         96.186           1
   1026255          84    41.4060   0.0131   35.1773   0.4253    172.183     6.992   55704.428         10.194           1
   1026287          84    80.8530   0.0489   94.0288   0.3566   2392.141     5.108   55642.239         27.491           1
   1026294          84     0.9780   0.0272    2.4702   0.8714    741.215     2.352   55641.217        214.620           0
   1026321          84    12.7290   0.0530   26.2655   0.0030   2805.123     2.879   55686.946         81.365           1
   1026400          84     0.5740   0.0530    2.9848   0.9528   2749.219     1.141   55660.727         32.294           1
   1026504          84     3.1360   0.0545   10.4382   0.2126   2970.560     1.785   55649.207         48.746           1
   1026647          84     5.5780   0.0157    9.5145   0.5364    245.054     3.482   55680.478         23.652           1
   1026838          84    24.9610   0.0152   26.4240   0.1493    232.272     5.611   55669.720         10.109           1
   1026992          84     8.8020   0.1129   24.4971   0.9926   6748.167     2.134   55712.188         20.944           1
   1027226          84    76.4700   0.0193   89.5032   0.8875    374.244     5.075   55646.154          2.773           0
   1027338          84    31.9510   0.0150   30.4129   0.0379    223.988     6.240   55701.100          9.083           1
   1027438          84    18.0020   0.0301   20.7243   0.9319    907.795     5.160   55719.592         22.130           1
   1027536          84    14.2460   0.0165   17.7619   0.1936    271.696     4.764   55699.859         28.170           1
   1027582          84     1.2240   0.0245    1.4476   0.5930    599.763     5.022   55724.265         56.098           0
   1027710          84    45.3410   0.0718   71.2902   0.5431   5155.772     3.778   55672.280         31.443           1
   1027740          84    17.1800   0.0476   20.0244   0.7744   2268.951     5.096   55718.854         65.871           1
   1027877          84    36.0980   0.0599   51.1371   0.1236   3588.530     4.193   55665.144         42.877           1
   1027948          84    33.5590   0.0161   24.1127   0.7366    258.011     8.267   55673.083          8.207           0
   1028085          84    47.8910   0.0159   18.4040   0.1765    252.653    15.457   55654.673         26.495           1
   1028120          84     4.0450   0.0462    9.1161   0.5060   2131.352     2.636   55664.513        155.528           1
   1028201          84    10.4190   0.0593   21.4352   0.7272   3519.899     2.887   55703.767         43.936           1
   1160684          84     4.2300   0.0814   15.1738   0.2097   6619.571     1.656   55688.258        122.160           1
   1161092          84    55.1190   0.0302   41.2293   0.5676    912.973     7.941   55710.528         23.237           1
   1161137          84    96.7040   0.0159   40.6571   0.2893    252.646    14.128   55667.239         17.479           1
   1161145          84     0.5080   0.0305    1.1522   0.0970    927.886     2.618   55693.436        574.477           0
   1161338          84    40.0950   0.0224   26.7158   0.3534    502.823     8.915   55728.168         22.669           1
   1161432          84    42.7830   0.0327   33.5678   0.4657   1067.346     7.571   55677.743         36.584           1
   1161537          84    10.1440   0.0382   13.8295   0.0759   1455.897     4.357   55655.787         91.337           1
   1161620          84    31.4860   0.0375   29.1713   0.5984   1405.806     6.411   55724.228         30.949           1
   1161803          84    21.8270   0.0359   21.6927   0.4400   1288.856     5.977   55680.755         57.446           1
   1161908          84     0.8490   0.0384    2.6571   0.2158   1472.317     1.898   55681.936        313.469           1
   1161949          84    24.5290   0.0281   20.7251   0.5979    789.869     7.030   55667.989         24.023           1
   1162051          84     6.7020   0.0331    9.1549   0.2905   1092.907     4.348   55686.637        117.250           1
   1162222          84     4.1590   0.0712   13.1498   0.0888   5069.844     1.878   55694.285         84.663           1
   1162467          84    56.4810   0.0615   70.3551   0.8803   3777.660     4.769   55736.066         26.135           1
   1162715          84     8.6710   0.0357    9.7003   0.9194   1276.928     5.310   55669.137         34.940           1
   1162784          84     5.5950   0.0319    8.1923   0.4371   1019.776     4.057   55727.162         74.683           1
   1162875          84    67.2180   0.0524   74.8181   0.9783   2061.946     5.337   55705.921          7.453           0
   1163090          84     5.5030   0.0715   15.9508   0.0698   5112.517     2.049   55704.127         83.032           1
   1163211          84     1.4950   0.0158    3.9267   0.4612    248.084     2.261   55732.388         55.544           1
   1163333          84     3.2420   0.0305    6.9811   0.2555    930.974     2.758   55731.549        150.635           1
   1163449          84    53.4700   0.0199   33.1475   0.5440    396.859     9.582   55674.907         22.999           1
   1163576          84    29.0670   0.0717   46.6564   0.5235   5136.023     3.701   55645.651         33.270           1
   1163943          84    46.4180   0.0566   35.0791   0.0822   3206.278     7.860   55658.476         59.856           1
   1163991          84    73.9600   0.0208   30.6221   0.2277    432.681    14.347   55651.979         12.999           1
   1164102          84    55.7880   0.0552   83.6560   0.2974   3050.007     3.961   55730.966         26.495           1
   1164207          84    36.6630   0.0180   29.3932   0.6349    324.234     7.409   55687.181          7.949           1
   1164356          84    38.8260   0.0433   53.1133   0.9867   1287.939     4.342   55683.458          5.991           0
   1164418          84    28.7180   0.0372   32.7200   0.2495   1381.796     5.214   55728.240         53.442           1
   1164571          84     1.5990   0.0233    1.7641   0.3548    544.636     5.385   55737.980         60.764           0
   1164584          84    12.8030   0.0605   31.1410   0.2468   3666.289     2.442   55663.077         50.650           1
   1292087          84    52.4260   0.0210   41.5393   0.2973    441.604     7.497   55694.652         18.027           1
   1292384          84    20.6760   0.0141   17.1601   0.5676    199.967     7.157   55702.046         12.872           1
   1292493          84     6.1200   0.0253    6.8025   0.1750    637.818     5.344   55663.333        133.259           1
   1292498          84    49.6520   0.0116   21.1346   0.9858    135.334    13.955   55729.530          4.409           0
   1292666          84    10.3920   0.0366    8.9876   0.5085   1342.126     6.868   55734.179         83.367           1
   1292688          84     9.1530   0.0945   28.2894   0.0466   8930.094     1.922   55649.944         93.046           1
   1292798          84    28.4680   0.0133   16.1604   0.4972    175.973    10.464   55656.813         42.839           1
   1293031          84     4.0660   0.0287    4.7064   0.0700    826.454     5.131   55675.631         89.684           1
   1293379          84    62.0430   0.0615   77.1636   0.8405   3786.834     4.776   55711.125         13.758           1
   1293564          84    86.1440   0.0629   99.7106   0.3522   3962.642     5.132   55702.499         22.914           1
   1293743          84     0.5200   0.0150    1.7146   0.9588    225.064     1.801   55675.648         19.793           1
   1293814          84    49.3070   0.0102   32.9059   0.6555    104.141     8.901   55693.146          6.929           0
   1293861          84     1.1700   0.1039    5.8339   0.5417  10792.860     1.191   55737.957        240.970           1
   1293993          84    85.4830   0.0294   99.4867   0.2648    865.983     5.104   55730.624         10.262           0
   1294419          84    77.8060   0.0260   41.8882   0.8556    674.963    11.033   55660.749         18.070           1
   1294567          84     0.5100   0.0304    1.6077   0.2165    924.894     1.884   55702.106        376.480           0
   1294649          84    27.2340   0.0599   35.3632   0.9819   2452.643     4.575   55660.714         17.264           1
   1294756          84    26.4820   0.0184   15.6843   0.5714    339.092    10.029   55714.471         64.637           1
   1294953          84    10.5380   0.0131   21.9034   0.1415    171.984     2.858   55645.877         15.103           1
   1294997          84    29.2920   0.0318   42.9328   0.5959   1011.287     4.053   55702.868         16.413           1
   1295195          84     7.5390   0.0461   19.9897   0.6091   2124.149     2.240   55715.584        102.019           1
   1295276          84    31.5330   0.0279   28.6191   0.8160    778.659     6.545   55733.575         21.673           1
   1295289          84     5.0960   0.0741   15.2341   0.8667   5486.868     1.987   55710.900         51.193           1
   1295296          84     3.1330   0.0370    4.8401   0.2939   1372.344     3.845   55647.994        214.485           1
   1295427          84     6.0230   0.0256    6.0416   0.7157    657.031     5.922   55674.509        114.432           1
   1295531          84    21.2840   0.0388   21.5468   0.4948   1502.900     5.868   55681.764         41.158           1
   1295546          84    66.1130   0.0283   28.3216   0.4590    803.109    13.866   55726.445         23.231           1
   1295597          84     0.8570   0.0319    2.4785   0.2045   1017.822     2.055   55662.371        201.726           0
   1295737          84    24.1450   0.0189   22.1099   0.1015    356.637     6.487   55669.405         44.137           1
   1295961          84   104.0480   0.0280   61.0920   0.7078    784.285    10.117   55677.319         21.734           1
   1296002          84    75.6530   0.0203   29.8806   0.3132    412.856    15.039   55688.168         15.969           1
   1296063          84     6.0410   0.0461    9.1418   0.9965   1152.871     3.925   55727.543         29.242           1
   1296164          84    56.7560   0.0254   40.7031   0.1659    645.926     8.283   55733.974         17.328           1
   1296415          84     0.7300   0.0568    3.6655   0.6479   3231.799     1.183   55673.304        146.172           1
   1296491          84    73.1490   0.0575   77.8154   0.6005   3302.230     5.584   55698.113         29.768           1
   1296779          84    27.0750   0.0308   65.7104   0.0458    947.409     2.448   55656.029         46.188           1
   1296817          84     3.7120   0.0443   11.9666   0.5580   1964.975     1.843   55732.464        180.842           1
   1297166          84    53.4040   0.0814   76.4980   0.8906   6623.527     4.147   55656.483         15.097           1
   1429092          84    94.8820   0.0560  102.8745   0.1635   3141.167     5.479   55657.974         31.779           1
   1429120          84     1.0450   0.0272    3.3366   0.7576    741.140     1.860   55671.910         70.815           1
   1429153          84    74.9110   0.0380   84.4859   0.2925   1444.103     5.267   55671.812         15.120           1
   1429345          84     5.5650   0.0392   12.9530   0.9811   1219.397     2.552   55721.899          9.135           0
   1429390          84     5.4670   0.0630   14.0940   0.1451   3967.783     2.304   55706.395        170.526           1
   1429486          84    21.6380   0.0396   29.0580   0.6529   1569.344     4.423   55685.580         67.543           1
   1429580          84    31.5160   0.0299   46.2801   0.5706    896.865     4.045   55734.969         32.677           1
   1429626          84    26.6730   0.0711   41.6313   0.6935   5049.620     3.806   55666.769         40.231           1
   1429795          84     4.9880   0.0398   13.3023   0.4558   1581.369     2.227   55679.100        142.069           1
   1429977          84    30.8250   0.0509   50.2623   0.6976   2588.040     3.643   55700.450         25.794           1
   1430163          84    83.8730   0.0101   60.3541   0.1665    102.419     8.255   55675.255          8.586           0
   1430227          84     3.0190   0.0283    9.2710   0.8957    802.369     1.934   55707.329         19.853           1
   1430239          84    18.4560   0.0242   10.3259   0.3275    583.321    10.617   55715.280         66.912           1
   1430305          84    22.5360   0.0128   16.7223   0.6567    162.977     8.005   55672.924          8.913           1
   1430590          84    38.3570   0.0302   17.7580   0.7426    913.949    12.830   55672.572         40.837           1
   1430670          84    50.3720   0.0271   29.3326   0.4844    734.211    10.201   55686.040         38.844           1
   1430741          84     1.1620   0.0329    2.5939   0.2380   1084.694     2.662   55668.793         76.686           1
   1430810          84    81.5200   0.0282   39.5225   0.9365    796.118    12.252   55683.365         15.864           0
   1430880          84    59.7210   0.0202   51.4797   0.3232    408.364     6.891   55724.993         11.987           0
   1431091          84     1.4580   0.0176    3.3168   0.9062    308.819     2.611   55728.231         39.967           1
   1431114          84    69.8160   0.0207   83.8162   0.9369    427.816     4.948   55708.172          4.403           0
   1431134          84    85.5800   0.0272  100.3897   0.3107    740.971     5.064   55669.998         10.153           1
   1431262          84     7.9530   0.0315    9.6537   0.8815    990.610     4.893   55650.625         51.884           1
   1431287          84     2.6960   0.0329    9.3036   0.2566   1085.190     1.721   55677.232         33.532           1
   1431381          84    58.2750   0.0201   38.5718   0.0916    404.483     8.974   55704.861         18.467           1
   1431567          84     0.9930   0.0300    1.5214   0.0636    899.432     3.877   55697.694        212.031           0
   1431693          84     7.9810   0.0330   13.7247   0.2569   1088.485     3.454   55694.375         92.095           1
   1431705          84    88.4260   0.0588  106.9866   0.7577   3462.352     4.910   55657.945         18.512           1
   1431727          84    28.0780   0.0398   48.8579   0.1085   1581.176     3.414   55699.738         12.178           1
   1431791          84    63.1520   0.0470   78.5568   0.1849   2211.555     4.775   55705.964         14.031           1
   1432022          84    13.4170   0.0526   26.6400   0.3328   2768.299     2.992   55662.880         51.964           1
   1432184          84    82.2280   0.0308   54.3912   0.9318    949.219     8.980   55701.263         12.513           1
   1432469          84    83.1150   0.0240   49.2025   0.0007    577.974    10.034   55692.481         20.301           1
   1432551          84    29.5310   0.0144   24.0241   0.4611    206.930     7.302   55667.532          6.355           0
   1432789          84     3.2560   0.0292   10.2768   0.4848    851.504     1.882   55710.249         23.822           1
   1432825          84    28.6450   0.0249   15.0702   0.6185    617.750    11.291   55707.199         17.008           1
   1432865          84   101.4800   0.0561   98.6285   0.1909   3147.445     6.112   55694.177         41.918           1
   1433067          84    21.3600   0.0522   37.7408   0.6867   2720.634     3.362   55682.267         36.207           1
   1433399          84     5.3850   0.0217    7.6576   0.5611    472.764     4.177   55733.368         30.347           1
   1433510          84     3.1600   0.0190    3.5645   0.6173    360.981     5.266   55726.374         30.676           1
   1433531          84    23.1200   0.0139   18.0595   0.9685    194.306     7.605   55672.617          4.091           0
   1433586          84    12.3220   0.0290   13.2687   0.9381    838.822     5.516   55724.822         26.166           1
   1433628          84     0.6230   0.0327    1.7821   0.2026   1066.719     2.075   55715.074        541.212           1
   1433642          84     9.4310   0.0391   19.2098   0.5051   1524.895     2.916   55641.225         42.257           1
   1433725          84     1.4870   0.0222    2.9972   0.3049    491.699     2.948   55667.755        130.698           0
   1433894          84     3.9150   0.0202    5.3179   0.9039    409.598     4.373   55669.911         42.914           1
   1433989          84    13.8670   0.0243    6.7187   0.8930    589.962    12.260   55677.353         24.405           1
   1434259          84     6.2700   0.0280   12.7744   0.7896    781.911     2.915   55665.010         95.359           1
   1434277          84     7.4470   0.0164   10.6633   0.5537    269.967     4.149   55662.213         46.649           1
   1434326          84    17.8580   0.0268   32.8809   0.2685    718.460     3.226   55714.257         81.727           1
   1434397          84    11.0860   0.0298   16.1812   0.6327    888.612     4.070   55706.854         61.277           1
   1434522          84     7.8530   0.0233   10.6641   0.1105    541.215     4.374   55695.745         80.483           1
   1434610          84     0.5470   0.0305    1.1175   0.7839    930.099     2.908   55723.649        141.172           0
   1434708          84     6.8960   0.0393   14.4446   0.3990   1542.195     2.836   55669.583         74.992           1
   1435038          84    21.3930   0.0265   37.4497   0.4781    701.751     3.393   55690.341         19.434           1
   1435260          84    30.3030   0.0777   45.5473   0.5745   6030.053     3.952   55702.675         31.086           1
   1435272          84    25.5700   0.0201   24.2195   0.8206    405.751     6.271   55651.545         11.222           1
   1435448          84    19.4910   0.0604   22.5315   0.5701   3652.399     5.138   55664.690         68.580           1
   1435467          84    50.2090   0.0202   37.1942   0.3534    408.376     8.018   55706.166         41.637           1
   1569746          84    64.1490   0.0189   51.2370   0.8797    358.178     7.437   55665.623          6.532           0
   1569843          84    24.8810   0.0398   36.0076   0.6388   1584.405     4.104   55720.535         35.665           1
   1569969          84   140.0530   0.0170   56.0563   0.8675    289.848    14.841   55672.730          8.677           1
   1569986          84     8.9110   0.0357   15.4210   0.7728   1276.044     3.433   55648.802         23.668           1
   1570023          84    11.7090   0.0177   16.7599   0.6990    312.206     4.150   55667.280         13.668           1
   1570026          84     3.5930   0.0151    4.6277   0.5988    226.888     4.611   55643.050         34.788           1
   1570172          84     7.8520   0.0316   16.3156   0.9859    769.554     2.859   55670.133          5.799           0
   1570275          84     3.2900   0.0335    5.9286   0.5404   1124.272     3.297   55667.005        129.810           1
   1570349          84    97.4340   0.0341   99.0229   0.7408   1161.765     5.845   55666.003         17.085           1
   1570552          84    84.7280   0.0336   76.9823   0.9776   1001.313     6.538   55668.216          4.877           0
   1570554          84    28.2210   0.0132   31.1087   0.3217    174.582     5.389   55715.731         12.243           1
   1570608          84    46.7070   0.0288   50.6154   0.7165    830.283     5.481   55672.385         13.046           1
   1570649          84    25.6470   0.0521   48.4655   0.4926   2716.698     3.143   55664.930         27.911           1
   1570703          84     3.1500   0.0512    8.6765   0.3728   2625.933     2.156   55689.318         51.104           1
   1570713          84    15.2040   0.0285   11.5978   0.8957    811.618     7.787   55733.369         62.589           1
   1571088          84     2.0100   0.0201    2.8711   0.0243    404.899     4.159   55697.935        157.878           1
   1571298          84    66.1820   0.0333   82.7343   0.0109   1105.742     4.752   55708.182         49.835           1
   1571717          84     5.4770   0.0413    7.4467   0.9896   1115.812     4.369   55642.352         40.243           1
   1572038          84    38.0890   0.0742   56.6303   0.2209   5501.110     3.995   55647.834         41.324           1
   1572114          84    15.4820   0.0648   29.2022   0.3994   4194.348     3.149   55708.517         39.409           1
   1572201          84    27.5350   0.0118   15.8119   0.2016    138.654    10.344   55733.537         56.020           1
   1572220          84    34.4080   0.0256   46.6361   0.9126    657.216     4.382   55722.609          8.011           1
   1572222          84    17.8500   0.0605   30.3875   0.3923   3656.728     3.489   55668.645         37.701           1
   1572418          84   103.7180   0.0320   54.8339   0.0425   1021.302    11.236   55653.827         34.026           1
   1572558          84    24.5880   0.0405   21.3999   0.6858   1636.608     6.825   55681.546         33.197           1
   1572685          84     3.2470   0.0281    5.3721   0.6690    791.457     3.590   55738.090        210.192           1
   1572999          84    21.2120   0.0249   18.8712   0.1512    619.005     6.677   55668.718         38.395           1
   1573013          84    11.8140   0.0385   13.0835   0.5719   1484.249     5.364   55709.077         38.808           1
   1573149          84    17.1210   0.0291   11.6278   0.4706    847.727     8.746   55720.504         55.525           1
   1573666          84    15.3880   0.0363   15.3324   0.8485   1320.750     5.961   55661.517         50.810           1
   1573876          84    37.4460   0.0329   28.2884   0.0671   1079.717     7.863   55713.006         45.441           1
   1574033          84    42.6030   0.0355   30.5609   0.8097   1258.739     8.281   55697.299         26.994           1
   1574524          84     2.5500   0.0425    5.1429   0.0452   1805.177     2.945   55663.106        269.381           1
   1574646          84    37.2700   0.0121   28.1192   0.5785    145.452     7.873   55716.823         11.841           1
   1574792          84    32.4630   0.0367   25.8846   0.9836   1038.376     7.450   55689.698         18.546           1
   1575203          84    47.5890   0.0134   34.9619   0.6891    179.325     8.085   55677.777          9.711           1
   1575422          84   104.7810   0.0242   73.5900   0.0331    586.517     8.458   55673.991         33.445           1
   1575424          84     0.7380   0.0819    4.1290   0.0023   6714.242     1.062   55691.193        245.894           1
   1575873          84   129.6920   0.0114   66.1023   0.7303    130.076    11.654   55714.362          4.487           0
   1575888          84     4.1530   0.0277    6.4502   0.2064    764.761     3.825   55643.595        213.712           1
   1575919          84    12.0890   0.0290   14.1339   0.1949    843.438     5.081   55721.026         37.203           1
   1576144          84    24.1210   0.0115   18.5165   0.4909    131.679     7.738   55667.391         20.159           1
   1576249          84     3.6620   0.0147    5.0427   0.7338    217.155     4.313   55730.515         62.774           1
   1576558          84   104.2070   0.0120   58.4509   0.5452    144.874    10.590   55676.754          5.917           0
   1576623          84     2.6010   0.0947    9.9434   0.7594   8972.147     1.554   55677.068         95.166           1
   1576744          84    50.2040   0.0344   70.4373   0.0149   1182.385     4.234   55729.577         17.967           1
   1576796          84    22.8080   0.0264   20.8032   0.2262    698.620     6.512   55723.884         22.726           1
   1576970          84    50.5410   0.0780   68.1710   0.5213   6077.566     4.404   55683.009         35.035           1
   1577077          84     1.7040   0.0548    4.7919   0.2660   3003.977     2.112   55726.913        260.417           1
   1577143          84    43.9150   0.0183   21.0730   0.1440    334.015    12.379   55691.628         17.326           0
   1577202          84     7.1510   0.0523   14.5926   0.3285   2734.788     2.911   55649.078         44.742           1
   1577912          84    35.0950   0.0137   23.4839   0.0595    187.524     8.877   55660.621          7.993           1
   1717285          84    15.8860   0.0230   28.8531   0.1077    530.675     3.270   55649.052         22.426           1
   1717435          84    27.7380   0.0261   23.3242   0.0359    683.298     7.064   55735.901         38.351           1
   1717574          84     9.8240   0.0272    6.9348   0.7938    739.253     8.415   55724.716         31.666           1
   1717672          84    36.4220   0.0536   48.3765   0.2779   2868.548     4.472   55648.838         40.689           1
   1717722          84     0.8600   0.1090    4.9133   0.9311  10308.315     1.040   55734.677        105.234           1
   1717999          84    41.0770   0.0798   60.6442   0.6880   6364.674     4.023   55720.349         34.962           1
   1718206          84    40.4360   0.0245   24.7474   0.4026    600.928     9.706   55655.665         22.847           1
   1718222          84     0.8650   0.0099    1.3913   0.2172     98.155     3.692   55669.650        193.852           0
   1718290          84    74.5260   0.0574   61.3736   0.1580   3293.507     7.213   55711.352         27.600           1
   1718354          84     7.3950   0.0418   12.2065   0.7049   1747.266     3.598   55727.312         84.598           1
   1718373          84    27.7490   0.0313   38.6580   0.4919    982.316     4.264   55729.636         19.811           1
   1718401          84    29.7160   0.0204   41.7274   0.5369    414.376     4.230   55715.880         23.372           1
   1718550          84    92.0830   0.0245  102.9349   0.2831    600.031     5.314   55656.791         20.212           0
   1718594          84    13.0580   0.0207   12.2630   0.0154    429.567     6.325   55706.742         77.581           1
   1718665          84    22.4680   0.0269   19.3455   0.4665    724.008     6.899   55685.452         43.107           1
   1718670          84    81.9890   0.0227   37.8059   0.2290    515.293    12.882   55675.538         14.624           1
   1718740          84    89.1950   0.0211   38.0849   0.6022    443.539    13.912   55690.306         10.736           1
   1718828          84    26.8450   0.0188   26.5629   0.4375    355.144     6.003   55665.231         49.703           1
   1718943          84    31.2520   0.0233   13.0767   0.4388    544.737    14.196   55675.403         44.195           1
   1718985          84     7.0670   0.0561   13.8076   0.6231   3145.166     3.040   55713.999         78.310           1
   1719026          84    48.6980   0.0191   42.3951   0.7139    366.453     6.823   55654.764         29.581           1
   1719124          84     6.5650   0.0287   17.0236   0.5444    825.865     2.291   55714.102         31.789           1
   1719166          84   168.8580   0.0818  176.2934   0.9362   6274.883     5.689   55675.211         13.164           1
   1719227          84    11.6660   0.0434   20.1108   0.9074   1885.544     3.446   55646.306         41.454           1
   1719308          84     0.5820   0.0179    1.1613   0.2670    322.171     2.978   55712.186         87.001           0
   1719550          84     3.2780   0.0365    4.2952   0.9980    707.479     4.533   55685.674         20.805           1
   1719557          84    34.6530   0.0272   22.9264   0.6904    740.533     8.978   55724.032         41.864           1
   1719974          84    41.7700   0.0223   51.4745   0.1027    497.892     4.820   55647.584         36.548           1
   1720182          84     5.5770   0.0242    9.8802   0.1262    583.743     3.353   55709.939         49.287           1
   1720810          84    21.4710   0.0129    9.0895   0.3694    167.325    14.032   55676.281         16.665           1
   1720964          84    17.7800   0.0317   20.4574   0.5636   1003.457     5.163   55729.321         62.443           1
   1721110          84     3.2180   0.0293    5.0814   0.1538    856.831     3.762   55657.327        135.210           1
   1721133          84    27.9560   0.0666   42.4967   0.1537   4432.452     3.908   55682.917         83.162           1
   1721247          84     3.2420   0.0676    9.7156   0.2235   4563.433     1.982   55657.771        147.528           1
   1721361          84     0.9270   0.0203    1.3265   0.7794    414.010     4.150   55716.126        124.245           0
   1721825          84    61.2010   0.0387   30.8657   0.6268   1494.959    11.778   55647.323         33.119           1
   1721879          84    59.6360   0.0244   64.1802   0.3436    595.925     5.519   55697.913         13.285           1
   1721911          84    40.9900   0.0474   86.0460   0.9443   2244.206     2.830   55723.818          7.437           0
   1722241          84    60.5030   0.0235   59.0964   0.9769    549.577     6.081   55692.394          7.903           0
   1722627          84    44.5700   0.0357   59.1095   0.6506   1270.981     4.479   55729.142         35.583           1
   1722735          84    15.5770   0.0557   30.6167   0.1652   3098.520     3.022   55684.083         27.931           1
   1722776          84    48.5620   0.0166   37.4630   0.7554    275.058     7.700   55685.969         10.699           1
   1722816          84     2.7760   0.0288    6.6621   0.7123    830.753     2.475   55686.601         76.493           1
   1722916          84     5.7710   0.0149    9.3594   0.8759    223.261     3.663   55738.216         23.699           1
   1722956          84    33.2270   0.0290   37.4461   0.1980    843.799     5.271   55731.032         31.932           1
   1723078          84    25.6720   0.0276   20.7596   0.6881    761.782     7.346   55676.002         33.412           1
   1723157          84     1.3390   0.0468    2.4869   0.7026   2192.005     3.197   55684.477        242.256           1
   1723338          84   128.2590   0.0423   94.8428   0.4334   1785.472     8.033   55727.063         27.340           1
   1723449          84     8.4510   0.0237   17.3934   0.5908    562.916     2.886   55711.829         16.001           1
   1723455          84     5.7910   0.0225   14.1873   0.2841    504.406     2.425   55726.681         43.141           1
   1723671          84     3.8180   0.0309    9.6035   0.0394    953.842     2.361   55715.263         91.581           1
   1723978          84    36.7260   0.0305   50.1749   0.4900    932.633     4.348   55683.678         16.629           1
   1723993          84     1.2260   0.0362    3.5079   0.1748   1307.996     2.077   55695.752        100.592           0
   1724096          84     5.9820   0.0138    9.4148   0.3827    189.766     3.774   55685.450         40.219           1
   1724316          84     3.1050   0.0235    6.3797   0.8667    553.132     2.891   55655.507         38.664           1
   1724342          84    67.9500   0.0239   84.8782   0.0228    572.886     4.755   55737.075          7.874           0
   1724629          84    16.9190   0.0516   23.8875   0.6727   2659.100     4.207   55691.903         59.520           1
   1724720          84    93.9400   0.0295   82.8786   0.9322    870.351     6.733   55678.618          6.520           0
   1724842          84    59.4570   0.0278   48.6984   0.2447    772.038     7.252   55718.835         28.221           1
   1724961          84     0.7220   0.0402    1.8567   0.7708   1613.335     2.310   55683.469         71.276           1
   1724975          84    50.9910   0.0326   35.1228   0.7108   1061.546     8.624   55722.507         36.302           1
   1725017          84     2.6300   0.0316    7.4920   0.4757    995.692     2.085   55653.823        100.047           1
   1725018          84    18.6220   0.0446   30.7274   0.1748   1992.768     3.600   55653.990         24.096           1
   1725330          84     9.0890   0.0482   25.9500   0.2778   2324.230     2.080   55717.812         14.338           1
   1863893          84    56.7450   0.0495   65.4856   0.2856   2450.742     5.147   55696.661         35.352           1
   1863905          84     9.1410   0.0296   14.9356   0.6211    874.507     3.635   55642.836         45.785           1
   1864065          84    11.3770   0.0749   28.9927   0.6804   5606.646     2.331   55647.768         45.985           1
   1864220          84     4.2370   0.0152    5.3248   0.8272    231.526     4.726   55707.751         19.579           1
   1864284          84    20.0950   0.0293   32.8489   0.6548    859.529     3.634   55678.504         13.895           1
   1864305          84    38.3100   0.0329   55.9078   0.4916   1079.507     4.070   55722.393         13.166           1
   1864521          84    73.8590   0.0389   73.4372   0.7688   1515.146     5.974   55697.946         12.606           0
   1864603          84    86.9520   0.0203   42.4203   0.2916    413.468    12.176   55726.140         19.990           1
   1864891          84    65.3040   0.0667   76.6159   0.3336   4455.326     5.063   55693.301         35.990           1
   1864894          84     2.6510   0.0235    5.1727   0.7903    550.952     3.044   55667.332         38.702           1
   1864963          84     2.5470   0.0428    8.3107   0.6853   1829.895     1.821   55722.107         53.180           1
   1864987          84     0.7000   0.0349    2.0999   0.0164   1216.131     1.981   55711.175        244.335           0
   1864998          84    10.3620   0.0293   17.6588   0.4818    858.232     3.486   55684.948         60.241           1
   1865110          84    50.5150   0.0305   55.9641   0.9087    930.670     5.362   55660.854         16.342           1
   1865136          84   132.2120   0.0234  100.7993   0.9654    546.155     7.791   55645.328         10.644           1
   1865188          84    19.8700   0.0437   37.4345   0.8818   1910.084     3.153   55689.173         18.000           1
   1865231          84    14.1600   0.0490   21.6042   0.9135   2405.664     3.893   55704.309         35.242           1
   1865323          84    70.1290   0.0276   50.9861   0.8246    759.028     8.170   55722.380         16.476           1
   1865519          84    12.6350   0.0238    9.9146   0.9014    565.988     7.570   55711.546         24.607           1
   1865698          84    11.7080   0.0426   26.0681   0.5946   1817.790     2.668   55693.995         67.694           1
   1865864          84     6.9410   0.0755   19.2813   0.6484   5699.545     2.138   55677.720         57.040           1
   1866058          84    34.7070   0.0789   56.8156   0.9206   6218.625     3.629   55682.439         16.401           1
   1866174          84    14.3900   0.0173    8.2708   0.5747    299.500    10.335   55676.626         27.699           1
   1866842          84    20.4400   0.0401   22.6204   0.5111   1607.370     5.367   55654.327         81.218           1
   1866924          84    47.8100   0.0557   75.3887   0.7302   3101.859     3.767   55667.817         38.378           1
   1867120          84    50.4300   0.0163   59.1533   0.3692    264.585     5.064   55707.138         11.032           1
   1867210          84   102.8440   0.0526  110.7557   0.9825   1948.646     5.516   55664.739          8.889           1
   1867358          84    57.7500   0.0888  112.1758   0.4524   7879.979     3.058   55699.381         37.341           1
   1867489          84    50.1300   0.0245   69.1147   0.8282    601.601     4.308   55687.722         18.334           1
   1867521          84     9.9460   0.0553   21.5845   0.0899   3057.127     2.737   55675.196         51.155           1
   1867553          84    55.1460   0.0258   41.1497   0.2971    665.640     7.960   55709.130         35.518           1
   1867740          84    48.7940   0.0467   25.3460   0.0524   2184.478    11.435   55661.120         45.706           1
   1867844          84    46.4600   0.0114   48.7438   0.8851    130.530     5.662   55645.701          5.468           0
   1867921          84   106.5560   0.0294   66.7572   0.0638    862.385     9.481   55650.201         28.053           1
   1867991          84    44.5440   0.0207   23.3560   0.0790    428.150    11.329   55703.922         24.155           1
   1868008          84     1.7910   0.0249    5.9684   0.4555    619.656     1.782   55641.377        118.690           1
   1868018          84    17.9860   0.0292   36.4824   0.0645    854.966     2.929   55716.049         59.290           1
   1868404          84    21.1710   0.0282   24.2216   0.3269    793.586     5.192   55713.635         72.840           1
   1868918          84    20.9510   0.0171   24.1841   0.9358    292.547     5.146   55680.371         20.674           1
   1869025          84    62.7040   0.0194   28.8375   0.9221    377.075    12.916   55664.106          5.650           0
   1869151          84     8.6270   0.0304   11.3456   0.5885    924.301     4.517   55703.575        107.331           1
   1869352          84    16.4080   0.0345   14.2664   0.4425   1187.126     6.832   55668.676         76.073           1
   1869371          84    98.1980   0.0528  108.4439   0.6923   2784.610     5.379   55710.632         16.661           1
   1869510          84     1.8990   0.0261    5.7658   0.6356    681.703     1.956   55680.689         83.728           1
   1869933          84    46.6200   0.0533   57.0937   0.9987   1450.313     4.850   55711.413          4.853           0
   1870028          84     1.9750   0.0345    3.7433   0.9595   1187.364     3.135   55715.056         43.637           1
   1870057          84     7.7470   0.0131   11.7451   0.2692    172.762     3.918   55697.140         49.989           1
   1870162          84     9.3980   0.0402   17.5633   0.8594   1619.737     3.178   55689.711         25.127           1
   1870234          84    17.6530   0.0370   26.7745   0.7458   1366.049     3.916   55699.118         33.329           1
   1870398          84    22.1060   0.0398   31.9592   0.0530   1583.017     4.109   55697.062         38.875           1
   1870799          84    38.9780   0.0139   44.0182   0.4982    193.672     5.260   55718.665          8.775           1
   1870914          84    35.7340   0.0210   40.2497   0.6589    439.155     5.274   55653.987         21.594           1
   1870957          84    67.4140   0.0426   61.2642   0.0983   1811.561     6.536   55723.586         32.497           1
   1871056          84     8.6890   0.0175    8.1242   0.7960    306.472     6.353   55670.992         25.916           1
   1871290          84    67.8910   0.0771   85.4370   0.3951   5947.109     4.720   55690.190         27.547           0
   1871358          84    35.1870   0.0448   45.1719   0.1692   2009.036     4.627   55710.552         43.422           1
   1871517          84     4.4970   0.0437   13.7652   0.5433   1913.614     1.940   55644.121         37.933           1
   1871579          84     2.0730   0.0973    8.1342   0.8820   9462.238     1.514   55658.999        106.295           1
   2010152          84     1.5360   0.0359    3.7839   0.1997   1287.379     2.411   55661.033        198.623           1
   2010191          84     1.6740   0.0654    5.7200   0.0391   4280.865     1.738   55706.114        291.721           1
   2010345          84   118.9200   0.0346   55.1286   0.1835   1195.656    12.813   55700.077         19.517           1
   2010374          84    96.5180   0.0638   94.1899   0.7655   4068.341     6.087   55681.742         14.824           1
   2010414          84     6.0000   0.0220    4.1094   0.2041    485.658     8.673   55711.291         50.145           1
   2010509          84   107.4570   0.0418  112.9429   0.7042   1744.006     5.651   55645.845         10.209           1
   2010736          84     4.1990   0.0308    3.8768   0.1643    951.409     6.434   55700.795        144.400           1
   2010992          84     6.6290   0.0322    8.8542   0.9592   1035.643     4.448   55697.610         33.551           1
   2011178          84    18.7910   0.0459   30.5983   0.4647   2104.022     3.648   55661.385         66.504           1
   2011347          84    49.4710   0.0459   56.1088   0.5727   2104.521     5.237   55721.273         34.800           1
   2011406          84    44.1930   0.0383   59.9907   0.7241   1470.368     4.376   55646.447         20.908           1
   2011417          84    86.6350   0.0380  104.0889   0.2121   1442.368     4.944   55670.839         10.519           1
   2011424          84    19.4860   0.0475   17.5300   0.6024   2252.765     6.603   55693.575         82.677           1
   2011545          84    12.7880   0.0389    9.5721   0.2837   1510.443     7.936   55665.490        105.905           1
   2011824          84    77.6640   0.0111   52.1189   0.6272    123.841     8.851   55685.832          8.126           1
   2011870          84    69.8190   0.0466  102.9861   0.3189   2174.405     4.027   55661.566         34.899           1
   2011905          84   100.3680   0.0286   47.5800   0.8734    818.485    12.530   55675.329         12.201           1
   2012005          84    14.1750   0.0163   11.9861   0.0981    264.200     7.025   55692.092         29.862           1
   2012214          84    28.2870   0.0152   16.8777   0.1674    229.692     9.955   55658.398          9.908           0
   2012377          84    54.1220   0.0783   69.2023   0.5042   6135.005     4.646   55649.989         40.410           1
   2012426          84    18.7660   0.0321   19.6706   0.7228   1029.786     5.667   55667.038         63.292           1
   2012565          84     4.4300   0.0369    7.9641   0.2530   1361.411     3.304   55735.484        107.146           1
   2012640          84     2.5570   0.0195    2.0185   0.1460    379.560     7.524   55692.940         75.569           0
   2012816          84    20.8460   0.0273   22.5194   0.7075    745.236     5.499   55713.433         27.567           1
   2012826          84    52.3460   0.0142   55.1506   0.7711    201.332     5.638   55681.647         16.725           1
   2013402          84    82.3470   0.0185   32.1615   0.1968    342.144    15.209   55694.523         26.366           1
   2013564          84    46.0190   0.0551   66.7534   0.5773   3039.509     4.095   55704.275         22.195           1
   2013651          84    16.3810   0.0222   12.5266   0.8501    494.657     7.768   55659.082         21.135           1
   2013754          84    29.9100   0.0303   49.9410   0.8373    920.623     3.558   55702.598          9.580           0
   2013783          84    66.5530   0.0286   37.4379   0.0970    819.551    10.560   55697.496         28.962           1
   2013833          84    26.5600   0.0174   13.9647   0.0467    303.575    11.297   55668.891         24.073           1
   2013874          84     9.6660   0.0342   18.0531   0.0314   1167.829     3.180   55737.030         97.389           1
   2014003          84    52.5130   0.0287   52.9956   0.2964    825.665     5.886   55667.573         45.973           1
   2014065          84    75.2940   0.0221   94.4856   0.0737    486.846     4.733   55698.635         15.739           1
   2014087          84   103.8210   0.0514  116.8738   0.8094   2645.306     5.277   55701.066          7.216           0
   2014282          84     1.0230   0.0180    3.7901   0.8274    324.779     1.604   55654.820         51.888           1
   2014347          84   129.4160   0.0317  114.9458   0.9982    536.480     6.688   55662.434          2.416           0
   2015013          84    17.9140   0.0261   16.4693   0.0047    679.742     6.461   55677.647         47.634           1
   2015098          84     1.2740   0.0814    6.1711   0.9695   4804.977     1.227   55713.014         24.494           1
   2015124          84    14.7130   0.0574   30.8300   0.2385   3294.801     2.835   55706.835         76.007           1
   2015138          84     2.6520   0.0272    3.5284   0.4561    741.120     4.465   55691.147         83.825           1
   2015262          84    17.5490   0.0277   12.8152   0.1957    768.028     8.134   55711.396         45.022           1
   2015388          84    74.1850   0.0355   37.0577   0.5661   1259.752    11.891   55652.135         40.056           1
   2015424          84    63.9960   0.0366   58.7572   0.7449   1336.993     6.470   55716.229         28.305           1
   2015501          84    19.4200   0.0080    8.1888   0.2551     64.534    14.087   55697.558         17.228           1
   2015659          84    50.9270   0.0403   65.0259   0.2123   1623.145     4.652   55642.409         30.949           1
   2016026          84     9.4590   0.0137   12.9000   0.1461    186.462     4.356   55719.098         15.371           1
   2016056          84     0.8610   0.0168    2.0867   0.0501    283.424     2.450   55720.989         60.224           0
   2016104          84    65.5780   0.0318   39.4540   0.1586   1008.564     9.873   55692.034         36.484           1
   2016171          84     1.2970   0.0705    5.5843   0.5661   4966.247     1.379   55712.981        253.793           1
   2016248          84    57.2100   0.0307   38.9171   0.7264    939.934     8.732   55736.040         10.500           1
   2016452          84    46.6450   0.0468   42.6892   0.3423   2189.828     6.490   55672.410         32.642           1
   2016657          84     1.2230   0.0314    4.3283   0.0602    984.780     1.679   55676.712         73.313           1
   2017075          84    11.5790   0.0310   17.0004   0.1110    960.484     4.046   55703.528         95.677           1
   2017224          84     1.1230   0.0599    3.4575   0.3604   3590.135     1.929   55655.281        361.209           1
   2017246          84   126.9370   0.0445  140.6535   0.0137   1977.746     5.361   55717.128         11.394           0
   2017529          84    54.2250   0.0428   68.6307   0.1230   1829.781     4.693   55660.425         18.535           1
   2156061          84    26.2880   0.0162   49.7496   0.7889    262.963     3.139   55642.371          4.503           0
   2156072          84    77.1940   0.0498   87.5752   0.0998   2475.606     5.236   55706.802         35.817           1
   2156343          84    44.6280   0.0329   43.3572   0.7067   1079.636     6.114   55721.327         29.689           1
   2156425          84    18.6870   0.0504   26.8881   0.0984   2539.270     4.128   55697.777         69.665           1
   2156488          84     6.5120   0.0713   14.7857   0.9961   2682.765     2.616   55670.443         34.356           1
   2156529          84     1.8790   0.0431    6.7166   0.1918   1859.930     1.661   55727.248        103.588           1
   2156545          84   120.4780   0.0289  149.3737   0.8421    832.880     4.791   55680.014          2.196           0
   2156581          84    36.4400   0.0193   31.9798   0.3346    374.186     6.768   55642.186         21.702           1
   2156669          84     3.4920   0.0606    9.6929   0.4894   3667.874     2.140   55655.074        125.115           1
   2156685          84    96.6250   0.0750  109.5647   0.2234   5630.920     5.239   55649.199         28.788           1
   2156693          84   147.3490   0.0489  124.1208   0.9195   2390.232     7.052   55688.805          6.969           0
   2156718          84    68.4380   0.0416   97.6948   0.2677   1731.907     4.161   55696.689         12.487           1
   2156733          84     0.6020   0.0354    1.4099   0.7474   1255.256     2.535   55654.370        385.722           0
   2156933          84    69.3940   0.0458   79.2364   0.0123   2096.013     5.202   55690.810         20.202           1
   2156998          84    21.8880   0.0329   24.2957   0.1863   1082.504     5.351   55685.431         36.117           1
   2157024          84    80.8540   0.0569   85.7100   0.6883   3234.214     5.604   55665.990         20.085           1
   2157135          84    22.3190   0.0387   24.2618   0.0604   1499.639     5.464   55643.284         86.519           1
   2157428          84    25.6270   0.0230   38.3563   0.5329    527.859     3.969   55663.302          6.987           0
   2157489          84    36.7890   0.0192   16.7820   0.9390    367.568    13.022   55662.761         23.962           1
   2157630          84    29.1520   0.0299   36.1258   0.0639    895.520     4.793   55658.565         44.121           1
   2157759          84    29.3620   0.0619   42.1050   0.2818   3825.416     4.142   55712.730         46.791           1
   2157841          84     7.9420   0.0121    7.3463   0.9511    145.590     6.421   55706.045         16.042           1
   2157905          84    42.9330   0.0311   36.4921   0.1699    966.059     6.988   55700.049         32.057           1
   2157949          84   147.9050   0.0264  129.2502   0.9064    695.864     6.797   55715.032          2.182           0
   2157979          84    37.3620   0.0302   17.2138   0.4788    910.246    12.893   55727.375         41.904           1
   2158027          84   105.9500   0.0272   41.5204   0.9060    742.075    15.158   55666.641         18.142           1
   2158067          84     2.5300   0.0424    5.2853   0.8914   1794.161     2.844   55731.589        148.512           1
   2158076          84     1.2510   0.0435    4.8054   0.6094   1888.781     1.547   55698.998        128.544           1
   2158190          84     3.5120   0.0125    3.7839   0.0775    156.533     5.514   55697.251         74.953           1
   2158208          84    15.2740   0.0234   16.4541   0.9077    548.798     5.514   55706.398          8.776           1
   2158352          84    11.2900   0.0249    6.0501   0.7889    619.716    11.085   55662.052         24.530           1
   2158641          84    76.8020   0.0367   46.3367   0.3499   1345.340     9.846   55713.917         26.675           1
   2158868          84     4.9220   0.0456   13.1271   0.8978   2075.174     2.227   55687.267         24.454           1
   2159129          84    29.9520   0.0355   37.3735   0.8693   1261.759     4.761   55644.241         28.551           1
   2159320          84    13.5590   0.0568   24.1446   0.4895   3225.405     3.336   55664.897         84.102           1
   2159370          84    20.8960   0.0380   34.9475   0.0110   1446.037     3.552   55711.565         31.674           1
   2159447          84    58.6140   0.0222   75.0371   0.8145    493.998     4.640   55711.980         13.164           1
   2159499          84    61.3750   0.0189   73.6681   0.8543    358.222     4.949   55682.189         15.738           1
   2159674          84     1.8950   0.0274    7.4524   0.1865    748.177     1.511   55657.171         32.378           1
   2159728          84     1.8270   0.1124    7.9973   0.9732   8070.253     1.357   55701.073         56.801           1
   2159834          84     7.3060   0.0137   13.0629   0.1496    188.424     3.322   55681.523         20.152           1
   2159842          84     0.7190   0.0284    1.3460   0.1784    808.384     3.171   55653.789        243.334           0
   2160685          84    11.1680   0.0309   22.2070   0.3844    956.148     2.987   55713.620         15.996           1
   2160809          84    59.0780   0.0328   59.7743   0.3307   1078.372     5.871   55701.469         19.895           1
   2160857          84   142.7300   0.0652  139.0073   0.5649   4245.486     6.099   55654.177         20.814           1
   2160919          84    70.4930   0.0194   66.0100   0.0316    375.608     6.343   55733.946          5.847           0
   2161017          84    79.2430   0.0511   92.8543   0.7289   2608.113     5.069   55705.517         11.131           1
   2161283          84    85.0280   0.0433   89.4187   0.8066   1871.160     5.648   55651.688         10.105           0
   2161393          84    21.2940   0.0491   26.9906   0.2427   2415.460     4.686   55680.027         59.179           1
   2161400          84    54.4300   0.0257   65.0765   0.3421    660.311     4.968   55694.736         19.927           1
   2161463          84     0.8740   0.0433    2.7619   0.6192   1872.697     1.880   55655.356        378.262           1
   2161515          84    16.6620   0.0230   22.4116   0.3561    530.080     4.416   55723.976         27.318           1
   2162064          84    58.7160   0.0338   61.7889   0.1583   1145.039     5.645   55702.423         50.946           1
   2162073          84     6.0300   0.0196    3.3049   0.7704    383.537    10.839   55654.306         24.803           1
   2162377          84    54.3450   0.0440   43.5670   0.8159   1935.154     7.410   55686.207         21.522           1
   2162635          84     9.9250   0.0279    7.0303   0.9084    781.056     8.386   55709.690         27.318           1
   2299404          84    72.4080   0.0380   72.4353   0.5861   1442.946     5.938   55725.445         17.554           1
   2299707          84    37.3620   0.0616   61.6008   0.1163   3794.251     3.603   55684.159         51.712           1
   2299823          84    59.5220   0.0487   89.3758   0.0621   2373.260     3.956   55737.332         15.583           1
   2299868          84    33.5950   0.0549   50.5904   0.5765   3016.698     3.944   55644.197         20.295           1
   2300072          84     1.5360   0.0604    6.4491   0.3067   3643.554     1.415   55687.736        237.431           1
   2300088          84    55.3020   0.0289   72.0142   0.6356    837.908     4.562   55655.633          9.425           1
   2300093          84    94.5000   0.0249   72.0459   0.6559    619.279     7.791   55705.514         27.649           1
   2300165          84     3.0380   0.0189    3.0940   0.2469    357.680     5.833   55671.359         35.584           0
   2300167          84     0.9520   0.0503    3.8201   0.0119   2533.107     1.480   55647.688        168.490           1
   2300178          84    45.2530   0.0262   54.8698   0.1243    686.779     4.899   55678.485         25.851           1
   2300227          84     6.9740   0.0283    4.3601   0.6104    800.113     9.502   55660.201         23.437           1
   2300319          84    41.7990   0.0119   36.7408   0.9913    129.364     6.758   55676.243          2.167           0
   2300373          84    12.7750   0.0610   24.1681   0.0494   3721.269     3.140   55686.849        123.878           1
   2300402          84     4.7060   0.0320   11.9476   0.8603   1025.472     2.340   55687.805         57.361           1
   2300433          84     0.9680   0.0376    4.7947   0.7836   1412.576     1.199   55653.715         41.070           1
   2300471          84    60.5030   0.0476   75.6535   0.7306   2268.288     4.750   55644.523         19.249           1
   2300529          84   122.7720   0.0442   66.0621   0.9072   1950.754    11.039   55728.186          6.132           0
   2300631          84     1.0970   0.0507    4.1993   0.4272   2567.593     1.551   55732.389        296.283           1
   2300770          84    83.2890   0.0475  116.1503   0.9262   2255.809     4.259   55647.378          5.302           0
   2300961          84    89.2000   0.0280   82.2676   0.6156    782.396     6.441   55646.605         12.318           1
   2300976          84     4.5160   0.0762   12.0493   0.2485   5809.147     2.227   55719.830        185.388           1
   2301068          84     9.7360   0.0219    5.5536   0.2922    478.253    10.414   55700.171         51.004           1
   2301110          84     3.0470   0.0662    9.6812   0.1292   4383.154     1.869   55716.756        176.433           1
   2301169          84     0.5860   0.0754    3.2291   0.9921   3178.041     1.079   55700.368         23.876           1
   2301367          84     6.0090   0.0403   13.5394   0.2568   1623.861     2.636   55730.338         67.133           1
   2301527          84    15.7740   0.0163   31.2433   0.3617    264.843     2.999   55723.685         11.615           1
   2301590          84     0.8990   0.0630    4.8698   0.4787   3969.526     1.097   55675.794        304.008           1
   2301691          84    17.3540   0.0160   13.0449   0.2997    255.955     7.902   55721.852         14.004           1
   2301785          84    17.4270   0.0575   26.2490   0.3859   3309.413     3.944   55655.356         70.196           1
   2301910          84     1.0950   0.0247    3.8660   0.9007    610.187     1.682   55688.354         13.975           1
   2301985          84    45.6440   0.0639   64.5744   0.8155   4078.619     4.199   55698.149         25.135           1
   2302022          84    24.6630   0.0673   34.3964   0.0760   4534.530     4.259   55680.077         66.683           1
   2302176          84    53.8130   0.0422   65.2385   0.8849   1779.952     4.900   55727.738         27.239           1
   2302189          84     4.8990   0.0315   15.5848   0.8753    992.129     1.867   55725.699         14.893           1
   2302246          84    53.4010   0.0244   20.5537   0.4119    597.496    15.433   55641.292         25.265           1
   2302319          84   125.8340   0.0456   96.3431   0.7231   2076.204     7.758   55731.282         27.463           1
   2302548          84    13.4620   0.0262   29.2533   0.3418    687.374     2.733   55724.881         29.879           1
   2302794          84    46.5520   0.0601   62.8047   0.2129   3608.657     4.403   55655.382         31.784           1
   2302851          84    19.8410   0.0445   42.8456   0.0396   1978.723     2.751   55646.404         95.944           1
   2302892          84    26.6790   0.0397   42.5714   0.3341   1574.583     3.722   55710.164         46.122           1
   2302893          84    25.9900   0.0245   18.6491   0.0680    597.913     8.278   55667.301         52.620           1
   2302942          84     4.5450   0.0550   11.5533   0.5907   3020.398     2.337   55687.284         85.684           1
   2303169          84    20.6110   0.0606   33.0889   0.3291   3670.609     3.700   55707.962         67.378           1
   2303279          84    26.5630   0.0475   40.4015   0.9934   1316.149     3.905   55717.040         14.925           1
   2303356          84    25.5020   0.0425   39.4801   0.9327   1809.881     3.837   55680.284         18.480           1
   2303394          84    19.7790   0.0324   29.0230   0.0985   1049.687     4.048   55730.316         56.672           1
   2303576          84    28.0250   0.0673   38.8139   0.6467   4532.498     4.289   55659.978         10.346           1
   2303596          84     9.6250   0.0450   20.6336   0.0044   2022.919     2.771   55719.780         83.581           1
   2303605          84    19.8310   0.0204   17.1669   0.9883    351.164     6.862   55642.604          7.596           0
   2303903          84    65.9820   0.0742   84.1428   0.9609   4486.640     4.658   55734.514          9.458           0
   2303988          84     5.6220   0.0698   16.8074   0.8234   4875.043     1.987   55674.242         35.958           1
   2304010          84     9.7240   0.0402   22.5903   0.7765   1616.849     2.557   55711.910         62.689           1
   2304140          84     4.3310   0.0400   15.7645   0.5390   1602.213     1.632   55704.446         30.114           1
   2304148          84    46.9580   0.0308   66.5132   0.5545    949.988     4.194   55708.941         12.312           1
   2304199          84    12.3760   0.0545   26.7987   0.7008   2966.297     2.743   55735.568         54.584           1
   2304303          84   120.6280   0.0225   99.4653   0.6640    504.714     7.204   55651.694          8.998           1
   2304306          84    53.3770   0.0188   38.5901   0.9064    351.574     8.216   55732.208          6.739           0
   2304320          84     0.9780   0.0329    5.4907   0.4671   1083.557     1.058   55689.385        134.669           1
   2304375          84    57.1520   0.0303   60.6456   0.3149    916.764     5.598   55714.986         15.742           1
   2304391          84    79.9310   0.0177   34.9693   0.6259    313.786    13.577   55646.613         21.068           1
   2304422          84    17.0840   0.0505   31.1592   0.7861   2552.441     3.257   55675.348         23.929           1
   2304576          84    23.0860   0.0400   32.0131   0.3415   1596.270     4.284   55693.075         44.622           1
   2304604          84    11.9980   0.0733   24.7221   0.3333   5367.555     2.883   55709.612         55.450           1
   2304655          84    16.3200   0.0128   20.4634   0.2030    162.697     4.737   55713.138         14.751           1
   2304798          84    26.6170   0.0265   44.4971   0.8147    702.009     3.553   55649.020          5.896           0
   2304915          84    92.9230   0.0268   37.3058   0.0127    717.720    14.796   55725.805         27.904           1
   2305061          84    89.6690   0.0436   99.6313   0.8543   1904.980     5.346   55652.524         13.763           1
   2305129          84    61.7880   0.0195   76.2117   0.9787    380.567     4.816   55734.654          6.483           0
   2305210          84     7.0280   0.0680   15.9881   0.0473   4618.883     2.611   55705.439         97.244           1
   2305255          84     0.7600   0.0505    3.5859   0.4470   2554.991     1.260   55683.571        157.047           1
   2440792          84    11.9480   0.0864   26.3678   0.5034   7462.524     2.692   55736.411         85.355           1
   2440830          84    50.8760   0.0237   34.5968   0.8480    563.391     8.735   55737.287         12.522           1
   2441300          84     1.4820   0.0797    5.4630   0.8653   6354.134     1.611   55690.851        169.712           1
   2441437          84    43.8670   0.0448   55.3971   0.5176   2008.996     4.704   55736.153         26.919           1
   2441495          84    36.2370   0.0190   55.6196   0.2250    361.218     3.870   55646.734         17.610           1
   2441531          84    31.1980   0.0794   38.9609   0.1037   6311.618     4.756   55668.285         71.108           1
   2441581          84    19.9520   0.0236   27.6574   0.8937    558.998     4.285   55669.746         12.500           1
   2441702          84    32.3950   0.0121   17.7893   0.6398    145.749    10.817   55641.120         40.601           1
   2441711          84    44.7210   0.0491   71.6553   0.5751   2414.758     3.707   55686.819         15.583           1
   2441862          84    33.5210   0.0415   48.2872   0.5922   1724.678     4.124   55705.045         29.927           1
   2441864          84    16.8640   0.0253   31.0464   0.6785    638.987     3.227   55703.725         97.830           1
   2441876          84    74.0230   0.0125   67.5370   0.6389    156.131     6.510   55736.040          9.236           1
   2441989          84    22.2230   0.0829   49.1680   0.0853   6877.763     2.685   55658.998         60.506           1
   2442008          84    28.7470   0.0504   47.1724   0.9112   2541.896     3.620   55649.551         27.002           1
   2442109          84     3.9700   0.0677   12.1823   0.5235   4589.191     1.936   55684.936         85.313           1
   2442118          84    45.1620   0.0141   22.8475   0.8803    197.991    11.742   55652.659         35.257           1
   2442154          84    38.4210   0.0277   37.9120   0.8727    766.995     6.020   55671.964         12.809           1
   2442210          84    19.0390   0.0209   34.5915   0.0566    436.199     3.269   55727.547         11.890           1
   2442359          84    65.9650   0.0234   27.8017   0.5021    549.174    14.094   55677.262         18.530           1
   2442382          84     1.6620   0.0254    2.0400   0.7605    644.473     4.839   55665.148         70.139           1
   2442599          84     9.7000   0.0280   12.7127   0.9323    784.884     4.532   55671.222         18.855           1
   2442654          84   117.0580   0.0449  116.6308   0.2983   2016.774     5.962   55700.045         13.132           1
   2442714          84    13.5510   0.0278   19.9743   0.0785    771.865     4.030   55694.851         95.482           1
   2442726          84    73.7530   0.0593   87.9789   0.5689   3516.253     4.980   55678.121         19.140           1
   2442862          84     7.1560   0.0240   10.1117   0.0538    575.972     4.204   55733.168         36.879           1
   2443154          84    21.5450   0.0323   22.4292   0.9518   1044.668     5.706   55658.852         13.406           1
   2443291          84    25.7110   0.0218   36.8976   0.1285    477.012     4.139   55716.126          9.953           1
   2443346          84    40.7510   0.0240   36.0229   0.4334    573.922     6.720   55656.792         30.131           1
   2443364          84     5.1870   0.0280   18.0204   0.7821    784.519     1.710   55688.551         48.212           1
   2443476          84    75.2010   0.0216   68.3937   0.2400    468.342     6.531   55647.184         10.440           1
   2443559          84    67.9090   0.0427   77.9387   0.2309   1825.407     5.176   55644.335         26.814           1
   2443636          84     4.5860   0.0746   15.2747   0.5449   5562.839     1.783   55728.752        150.797           1
   2443676          84    62.4100   0.0657   74.9351   0.0288   4319.262     4.947   55663.840         42.019           1
   2443753          84    26.2870   0.0408   40.6911   0.4936   1666.322     3.837   55682.071         44.324           1
   2443827          84    15.6710   0.0243   30.8417   0.3270    589.307     3.018   55706.801         37.326           1
   2443892          84    18.7120   0.0590   33.3352   0.6200   3477.571     3.334   55731.561         43.582           1
   2443937          84    13.2180   0.0524   21.4096   0.2816   2742.106     3.667   55726.173         39.595           1
   2444068          84    73.9130   0.0482   83.6249   0.8810   2325.513     5.250   55679.923          8.499           0
   2444084          84     1.4540   0.0247    4.1378   0.9842    536.029     2.087   55652.819         32.860           1
   2444188          84    58.1280   0.0270   34.8933   0.5882    726.668     9.895   55664.855         32.721           1
   2444328          84    51.3970   0.0478   69.8827   0.3549   2289.102     4.369   55723.622         13.610           1
   2444412          84     7.0670   0.0314   17.7895   0.9341    988.066     2.360   55703.644         39.663           1
   2444426          84    41.9120   0.0247   23.1082   0.1358    609.550    10.774   55733.679         31.263           1
   2444428          84    13.4130   0.0488   27.1253   0.5865   2385.941     2.937   55723.970         78.888           1
   2444435          84    51.2250   0.0227   38.9057   0.4993    516.687     7.821   55707.967         17.385           1
   2444443          84    61.3220   0.0322   58.6670   0.4332   1039.738     6.209   55718.183         39.363           1
   2444597          84   134.6030   0.0615  126.5340   0.4153   3782.576     6.319   55645.819         25.090           1
   2444722          84    15.0540   0.0568   30.4037   0.2132   3227.920     2.941   55695.078         41.204           1
   2444769          84    25.2620   0.0360   34.7881   0.7785   1298.789     4.313   55693.695         58.165           1
   2444797          84     2.0800   0.0238    6.7997   0.0676    568.120     1.817   55732.988         35.730           1
   2444933          84     0.6960   0.0198    1.0015   0.2495    391.199     4.128   55730.253        170.763           0
   2445004          84     1.1260   0.0214    3.0456   0.8552    456.911     2.196   55691.817        165.469           1
   2445023          84    34.2250   0.0281   41.6546   0.8053    790.189     4.881   55667.739         19.308           1
   2445329          84   140.0540   0.0569  134.0992   0.5726   3232.619     6.204   55686.955         24.681           1
   2573902          84     4.5170   0.0303   11.4433   0.0511    920.839     2.345   55685.443         21.824           1
   2574013          84     2.1420   0.0500    9.8382   0.7592   2500.159     1.293   55734.477         29.893           1
   2574245          84     4.6060   0.0187    7.6496   0.6118    348.477     3.577   55677.500         32.907           1
   2574338          84     0.7070   0.0368    3.3156   0.0957   1351.607     1.266   55679.272         78.293           0
   2574546          84     2.5780   0.0167    6.3287   0.1623    279.152     2.419   55643.871         36.302           1
   2574552          84    26.3450   0.0535   41.0187   0.3198   2862.039     3.815   55676.516         42.875           1
   2574960          84     2.3320   0.0193    2.1739   0.1460    370.951     6.373   55648.431        111.889           1
   2574985          84     3.3760   0.0615    9.3143   0.7419   3781.010     2.153   55650.894        141.759           1
   2575064          84    56.4510   0.0264   49.2865   0.9805    644.253     6.803   55659.743          3.212           0
   2575161          84   133.0720   0.0243   61.6932   0.9622    592.220    12.813   55724.275         10.677           0
   2575164          84     6.9760   0.0788   18.6961   0.6978   6213.389     2.216   55643.234         70.834           1
   2575219          84    31.2210   0.0411   48.1263   0.4505   1693.068     3.853   55677.300         24.593           1
   2575605          84    45.5190   0.0248   53.9962   0.8235    616.352     5.007   55670.441          6.755           1
   2575637          84   117.6760   0.0228   83.0545   0.9637    519.793     8.416   55662.400          5.818           0
   2575724          84    27.0800   0.0396   38.1799   0.5796   1568.389     4.213   55660.011         23.150           1
   2575926          84    27.5570   0.0448   50.0786   0.8353   2005.575     3.269   55692.066         19.429           1
   2576050          84    18.8610   0.0123   11.2442   0.9904    141.507     9.964   55686.324          3.724           0
   2576083          84    98.2950   0.0543   83.2989   0.8462   2945.156     7.009   55710.520         11.214           1
   2576107          84    12.7140   0.0331   24.9526   0.1353   1097.515     3.027   55677.437         26.136           1
   2576197          84     4.2020   0.0333    9.7063   0.6017   1109.073     2.572   55725.843         39.637           1
   2576220          84    14.8420   0.0219   23.3910   0.8980    479.122     3.769   55728.598         13.235           1
   2576224          84    15.8210   0.0267   15.5951   0.7600    710.302     6.026   55655.264         71.521           1
   2576411          84    24.4520   0.0277   34.9895   0.4866    768.941     4.151   55659.305         11.586           1
   2576601          84    59.6690   0.0278   34.2621   0.7650    773.660    10.345   55642.242         14.229           1
   2576697          84    27.2620   0.0269   32.8312   0.8323    726.201     4.932   55647.411         16.877           1
   2576889          84    72.8720   0.0273   72.2437   0.7193    746.182     5.992   55714.891          9.633           1
   2576931          84     3.2050   0.0278    4.8388   0.6204    774.278     3.934   55653.409         72.840           1
   2576991          84     8.9170   0.0587   20.3676   0.0627   3446.844     2.601   55694.041         52.021           1
   2577052          84     2.1160   0.0187    4.7264   0.4275    349.365     2.659   55706.325         56.515           1
   2577206          84    55.7350   0.0353   65.2263   0.6807   1243.688     5.076   55668.085         25.690           1
   2577219          84    19.7230   0.0254   18.0678   0.2227    647.663     6.484   55693.966         89.303           1
   2577383          84    53.9750   0.0489   44.5155   0.2981   2388.647     7.202   55714.495         44.552           1
   2712292          84    28.2380   0.0527   35.7199   0.5039   2782.393     4.696   55719.074         58.475           1
   2712582          84    11.9730   0.0203   12.9884   0.2209    413.495     5.476   55718.357         15.501           1
   2712773          84   102.8980   0.0663  104.1069   0.4742   4401.551     5.871   55664.049         29.275           1
   2712795          84    79.4230   0.0293   90.7879   0.0017    858.598     5.196   55734.796         13.040           1
   2712799          84     4.2060   0.0558   13.0492   0.6233   3110.520     1.914   55678.142         80.531           1
   2712800          84    49.6170   0.0202   61.9659   0.2487    407.941     4.756   55736.108          5.806           0
   2712825          84    59.1760   0.0139   57.6413   0.4400    194.532     6.098   55673.264          8.102           0
   2712865          84    64.3470   0.0567   74.9819   0.1454   3215.752     5.098   55727.593         34.387           1
   2713049          84     5.4180   0.0666   13.7049   0.7999   4440.885     2.348   55653.896         97.750           1
   2713086          84    75.0120   0.0471  111.7680   0.7590   2222.319     3.987   55730.435          8.070           0
   2713163          84    15.7840   0.0716   31.3358   0.9640   4100.339     2.992   55697.573         28.711           1
   2713187          84    76.0520   0.0263   65.2858   0.7671    691.008     6.920   55667.188         38.869           1
   2713519          84    73.3830   0.0328   83.7678   0.0024   1075.721     5.204   55657.364         24.302           0
   2713606          84    90.7640   0.0299   99.4297   0.4805    894.258     5.422   55644.384         16.750           1
   2713662          84     5.8510   0.0677   13.8211   0.7245   4584.416     2.514   55646.467        119.238           1
   2713915          84     1.5580   0.0322    3.5728   0.2432   1036.764     2.590   55713.936        233.905           1
   2713948          84     6.6050   0.0472   15.1228   0.4728   2226.134     2.594   55661.885        135.649           1
   2713963          84   116.2420   0.0476  103.8613   0.3623   2262.413     6.648   55657.431         34.851           1
   2714019          84    14.6950   0.0800   29.2210   0.8721   6403.109     2.987   55727.192         31.110           1
   2714134          84     0.9770   0.0631    4.4640   0.0580   3975.535     1.300   55702.439        193.894           1
   2714170          84    91.9640   0.0494   78.1754   0.5008   2435.903     6.988   55672.725         22.624           1
   2714523          84     0.8300   0.0286    2.5320   0.4551    816.572     1.948   55699.817        180.680           0
   2852336          84    75.2560   0.0492   86.6470   0.8917   2421.424     5.159   55719.756         22.661           1
   2852453          84     2.7860   0.0540    8.5943   0.4112   2918.098     1.926   55737.253        199.465           1
   2852528          84    99.6080   0.0445   90.1769   0.1018   1980.508     6.561   55686.354         17.438           0
   2852629          84    61.8530   0.0317   76.2656   0.1340   1003.092     4.818   55690.802          9.010           0
   2852810          84     9.0910   0.0419   13.0213   0.4277   1755.056     4.147   55705.666        129.438           1
   2852941          84     0.8940   0.0254    2.6297   0.5795    643.429     2.018   55714.006        142.093           0
   2853077          84    49.5020   0.0518   64.9736   0.1622   2680.749     4.526   55691.871         56.376           1
   2853089          84    43.6510   0.0496   73.3836   0.6871   2455.465     3.533   55660.950         18.582           1
   2853093          84    41.4020   0.0575   57.3276   0.1094   3301.522     4.290   55708.065         41.337           1
   2853300          84    41.6080   0.0399   45.9844   0.7406   1595.362     5.375   55681.207         13.224           1
   2853339          84    23.7960   0.0115   27.6346   0.5702    131.733     5.115   55687.446          9.594           1
   2853434          84    24.7740   0.0386   38.1631   0.5441   1487.536     3.856   55712.677         43.749           1
   2853539          84    12.7990   0.0267   18.6435   0.8186    712.788     4.078   55684.242         26.095           1
   4665337          78     5.9400   0.0371   18.8673   0.9411   1378.022     1.870   55661.526         22.335           1
   4665894          78    63.0820   0.0388   80.5590   0.3559   1508.184     4.651   55662.264         13.987           1
   4666248          78    21.1800   0.0191   23.7571   0.2077    365.179     5.296   55697.010         76.644           1
   4756732          78    55.7620   0.0731  121.9496   0.4961   5344.194     2.716   55650.795         28.695           1
   4756753          78     1.7690   0.0654    7.0785   0.0498   4273.962     1.484   55692.401        171.363           1
   4757009          78    16.5650   0.0250   24.8122   0.2291    624.667     3.966   55685.538         30.029           1
   4757132          78     5.0630   0.0755   12.5517   0.1810   5706.196     2.396   55648.246        118.899           1
   4757213          78    29.1740   0.0178   11.6423   0.3334    316.438    14.885   55735.089         13.914           0
   4757338          78    20.8310   0.0293   15.3858   0.0073    857.283     8.042   55641.156         66.186           1
   4757366          78    65.4400   0.0149   46.6317   0.7995    222.203     8.336   55737.878          8.950           1
   4757437          78    29.6060   0.0404   38.1472   0.8841   1635.058     4.610   55727.651         23.357           1
   4757483          78     1.3170   0.0248    4.2385   0.0544    617.367     1.845   55708.757        113.462           0
   4757503          78    17.1190   0.0175   17.5551   0.5397    305.094     5.792   55712.402         23.965           1
   4757721          78    54.6020   0.0392   65.7555   0.4530   1538.051     4.933   55720.848         34.056           1
   4757794          78    56.8960   0.0357   55.8933   0.9781   1101.466     6.047   55656.723          7.311           0
   4757923          78    47.8950   0.0182   56.5948   0.2626    329.524     5.027   55653.643          9.801           1
   4757931          78    28.0680   0.0296   26.0477   0.3096    876.545     6.401   55670.055         64.302           1
   4757997          78    37.8410   0.0340   30.8339   0.5527   1154.596     7.290   55695.258         41.871           1
   4758142          78    11.3570   0.0222   19.6266   0.4774    491.883     3.437   55687.299         10.063           1
   4758254          78    51.5760   0.0549   60.1015   0.2683   3015.768     5.097   55697.949         39.302           1
   4758318          78     4.7030   0.0295    8.6815   0.2274    871.324     3.218   55694.113          8.769           1
   4758324          78    55.9450   0.0229   43.4424   0.6078    523.201     7.650   55672.150         19.031           1
   4758350          78    26.9000   0.0349   25.7487   0.4751   1217.457     6.206   55723.255         36.695           1
   4758361          78     0.6270   0.0586    3.0611   0.0175   3435.487     1.216   55708.608        294.543           1
   4758397          78    19.3270   0.0368   34.4048   0.1412   1354.823     3.337   55646.809         20.107           1
   4758429          78    30.3830   0.0243   41.0008   0.1415    588.675     4.402   55733.877          8.932           0
   4758494          78    69.5930   0.0466   72.0246   0.5881   2173.556     5.740   55704.543         30.813           1
   4758634          78    29.4210   0.0380   40.5675   0.8551   1441.027     4.308   55647.498         11.876           1
   4758812          78     7.0810   0.0383   20.2882   0.4561   1469.568     2.073   55708.194         28.012           1
   4759114          78    54.5030   0.0140   67.5901   0.9549    197.101     4.790   55662.231          4.947           0
   4759201          78     0.7550   0.0292    3.8190   0.7913    855.277     1.174   55667.734         47.241           0
   4845210          78    25.2300   0.0631   40.3875   0.7446   3976.382     3.711   55733.009         41.776           1
   4845444          78    25.6700   0.0123   23.4408   0.5271    151.579     6.505   55692.471         50.229           1
   4845452          78    84.6220   0.0360   81.6142   0.3280   1298.126     6.159   55731.667         21.312           1
   4845555          78    45.6000   0.0155   49.5883   0.0203    241.093     5.462   55683.539         10.724           0
   4845559          78    38.8720   0.0709   54.3825   0.0384   5032.701     4.246   55648.243         44.390           1
   4845615          78    49.0400   0.0270   63.5401   0.3394    730.679     4.584   55655.789         34.102           1
   4845645          78    40.2850   0.0654   54.2362   0.7236   4270.602     4.412   55714.764         32.722           1
   4845849          78     2.7500   0.0541    8.3491   0.9140   2926.507     1.956   55679.465         37.013           1
   4846204          78     2.8560   0.0463    9.1186   0.7848   2141.975     1.860   55726.776         68.028           1
   4846228          78     1.1540   0.0370    5.3410   0.5117   1367.885     1.284   55714.620         56.665           0
   4846229          78    18.6510   0.0308   29.3245   0.4056    946.044     3.778   55655.444         15.659           1
   4846380          78    32.6770   0.0262   40.6228   0.7234    687.611     4.778   55727.296         32.513           1
   4846450          78    29.2880   0.0324   37.1965   0.5902   1051.971     4.677   55707.229         18.840           1
   4846603          78    20.9610   0.0637   43.6877   0.9886   2462.573     2.850   55727.017         11.631           1
   4846667          78    15.8160   0.0584   28.6929   0.9424   3406.604     3.274   55728.670         20.429           1
   4846809          78     0.6190   0.0194    1.8621   0.1771    377.969     1.974   55733.220         67.160           0
   4846813          78    11.4850   0.0915   32.9774   0.1622   8366.855     2.069   55680.730        111.179           1
   4846856          78    41.2650   0.0566   58.3214   0.8442   3201.205     4.203   55657.918         25.280           1
   4846992          78     1.2690   0.0424    5.3526   0.8055   1798.824     1.408   55696.798         88.906           1
   4847031          78    46.8750   0.0145   56.1211   0.9525    208.953     4.961   55734.356          2.243           0
   4847058          78   135.4250   0.0300  131.2479   0.3749    898.538     6.129   55735.937          8.450           1
   4847078          78    26.8080   0.0299   39.8681   0.3570    893.924     3.994   55733.946         48.007           1
   4847174          78    24.0930   0.0279   37.7934   0.1577    777.931     3.787   55711.200         19.864           1
   4847248          78    49.7620   0.0313   61.8419   0.3390    978.374     4.780   55696.255         25.503           1
   4847250          78    13.3130   0.0413   24.6740   0.8323   1705.840     3.205   55667.119         14.826           1
   4847253          78    19.8450   0.0466   34.3396   0.8730   2174.000     3.433   55688.849         22.981           1
   4847304          78    44.2030   0.0226   22.7616   0.9058    511.107    11.535   55696.292         23.765           1
   4847343          78     3.4110   0.0244   10.8856   0.3643    593.233     1.862   55694.058         96.631           1
   4847371          78    71.8460   0.0163   65.8501   0.0621    265.284     6.481   55726.053         14.742           1
   4847415          78     7.8680   0.0234   14.1727   0.0160    546.710     3.298   55669.001         42.429           1
   4847465          78     1.1090   0.0123    3.3434   0.2789    150.611     1.971   55650.730        123.193           1
   4847522          78    11.9830   0.0252   27.4826   0.8386    637.392     2.590   55693.916          8.084           0
   4847534          78     1.3900   0.0482    5.9434   0.9373   2324.346     1.390   55671.670         62.927           1
   4847639          78    12.4030   0.0450   26.3001   0.4524   2022.192     2.801   55734.239         37.185           1
   4847656          78    51.9590   0.0252   43.2302   0.8323    634.761     7.139   55699.717         34.167           1
   4847691          78    88.9030   0.0165   81.9583   0.5934    270.959     6.443   55649.444         11.541           1
   4847713          78    49.7530   0.0299   76.8933   0.4698    892.291     3.843   55717.202         32.749           1
   4847722          78    59.1380   0.0467   67.4870   0.4009   2184.793     5.205   55676.524         30.257           1
   4847785          78    57.9480   0.0223   38.6882   0.9811    478.714     8.897   55725.716          5.150           0
   4847843          78     6.6300   0.0236    4.5392   0.2856    557.189     8.677   55697.697         46.229           1
   4847978          78     0.9020   0.0477    4.6378   0.6937   2276.555     1.155   55732.022         95.567           1
   4848115          78    16.0400   0.0647   35.8276   0.2711   4192.064     2.659   55725.492         56.217           1
   4848179          78    40.9750   0.0406   63.1631   0.6254   1646.632     3.853   55735.284         36.952           1
   4848216          78    10.2750   0.0464   16.4562   0.0748   2152.580     3.709   55722.376         55.859           1
   4848412          78    41.7990   0.0468   63.2812   0.4439   2189.803     3.924   55657.146         19.843           1
   4848522          78    20.0270   0.0405   29.4652   0.9851   1189.724     4.037   55722.650          6.467           0
   4848682          78    47.2700   0.0543   69.6500   0.7016   2951.989     4.031   55711.850         21.783           1
   4848695          78     4.7530   0.0157    3.9801   0.4198    245.528     7.093   55733.947         34.796           1
   4848850          78    50.0100   0.0616   77.0079   0.3137   3799.539     3.858   55685.391         40.368           1
   4848902          78     3.6790   0.0361    4.6340   0.6908   1306.347     4.716   55709.513        134.485           1
   4933165          78     4.0720   0.0677   12.5302   0.6131   4582.622     1.930   55728.642         90.321           1
   4933287          78    15.3630   0.0358   27.0995   0.5224   1281.131     3.368   55643.397         32.812           1
   4933298          78     4.9580   0.0248    9.6249   0.9654    615.459     3.060   55646.612         20.722           1
   4933329          78     4.0630   0.0363   10.9538   0.9106   1316.296     2.204   55662.007         27.482           1
   4933398          78    34.7510   0.0429   45.8890   0.2164   1842.715     4.498   55685.762         32.765           1
   4933400          78     3.7410   0.0849   10.2792   0.7793   7207.415     2.162   55672.893        115.553           1
   4933446          78     0.6130   0.0259    3.2892   0.3097    670.419     1.106   55657.113        169.752           1
   4933615          78    29.8450   0.0379   38.8301   0.9722   1320.065     4.566   55642.648          7.573           1
   4933817          78    15.3620   0.0176   23.3875   0.8153    308.621     3.902   55725.204         13.243           1
   4933846          78    56.7770   0.0216   62.5767   0.6364    468.040     5.390   55733.735         10.623           0
   4933928          78    56.9710   0.0563   70.0119   0.4289   3167.454     4.834   55642.283         40.629           1
   4933972          78     0.8380   0.0530    3.9670   0.6536   2808.541     1.254   55690.870        156.564           1
   4934072          78     3.2540   0.0547    9.7835   0.2027   2997.245     1.976   55733.733        150.650           1
   4934148          78    43.6000   0.0250   52.0701   0.1677    626.336     4.974   55708.930         12.366           1
   4934169          78    93.9240   0.0321   87.7071   0.7758   1029.476     6.361   55692.152         10.784           1
   4934192          78    56.7760   0.0252   36.6745   0.3064    635.359     9.196   55711.041         33.316           1
   4934239          78     4.1090   0.0191   10.1698   0.1347    365.589     2.400   55647.990         23.541           1
   4934367          78    31.3250   0.0516   39.6856   0.7395   2657.964     4.689   55687.520         47.362           1
   4934489          78    26.3630   0.0410   39.6110   0.9535   1681.578     3.953   55709.700         14.438           1
   4934715          78     6.5460   0.0708   20.1443   0.5607   5019.053     1.930   55703.620         87.814           1
   4934731          78     6.9170   0.0797   19.0875   0.3620   6359.642     2.153   55669.924        113.803           1
   4934790          78    29.7710   0.0462   43.8364   0.9580   2103.118     4.034   55662.126         11.415           1
   4934814          78    36.2080   0.0385   44.5681   0.3697   1483.651     4.826   55725.175         29.606           1
   4934893          78     3.6120   0.0112    5.0706   0.9063    125.401     4.231   55724.276         16.122           1
   4935043          78     0.5680   0.0396    2.6659   0.3093   1564.718     1.267   55668.739        144.643           0
   4935189          78    50.0590   0.0240   45.5976   0.4418    574.171     6.521   55659.164         25.325           1
   4935198          78    46.0540   0.0327   52.4431   0.9451   1070.607     5.216   55715.411          9.317           1
   4935271          78     4.9370   0.0304    7.3033   0.6452    925.152     4.016   55644.663        130.191           1
   4935291          78     8.7800   0.0240   15.3371   0.1286    576.207     3.400   55696.258         99.948           1
   4935315          78    40.8630   0.0216   51.0431   0.3064    464.687     4.755   55670.170         10.704           1
   4935316          78    90.9400   0.0141   89.9836   0.1433    200.150     6.003   55733.701         14.096           1
   4935322          78     3.3130   0.0290   10.7401   0.9430    840.285     1.832   55700.855          8.540           0
   4935357          78     9.4810   0.0277   24.8449   0.8070    764.570     2.267   55720.932          8.983           1
   4935456          78    31.1330   0.0490   48.3332   0.5855   2399.684     3.826   55645.518         48.505           1
   4935493          78    25.1030   0.0597   43.2833   0.0894   3567.049     3.445   55681.401         57.373           1
   4935511          78     9.9220   0.0454   26.0453   0.2378   2064.927     2.263   55706.989         72.379           1
   4935733          78    43.4110   0.0588   62.5644   0.5400   3462.665     4.122   55706.747         32.764           1
   4935950          78    31.9920   0.0189   55.0831   0.8315    357.715     3.450   55678.302         28.157           1
   4936045          78    55.1920   0.0218   38.1499   0.6118    475.022     8.594   55693.274         23.915           1
   4936105          78    11.2690   0.0188   11.6479   0.5892    353.590     5.747   55731.584         26.273           1
   4936179          78    39.6230   0.0287   44.4201   0.4393    821.519     5.298   55680.145         10.238           1
   4936264          78    43.7860   0.0373   31.8152   0.1854   1394.790     8.175   55686.961         28.980           1
   4936305          78    11.4170   0.0369   18.7355   0.4283   1358.467     3.620   55665.576         95.880           1
   4936488          78    57.2680   0.0502   72.1317   0.6187   2523.163     4.716   55663.402         28.320           1
   4936524          78     3.2990   0.0221    4.0220   0.8695    490.543     4.873   55660.717         41.605           1
   4936537          78    13.9720   0.0610   27.6547   0.6397   3726.430     3.001   55695.751         66.827           1
   4936635          78    39.7770   0.0185   19.1537   0.7128    343.204    12.336   55710.203         17.589           1
   4936644          78    59.2020   0.0348   64.8838   0.3150   1209.079     5.420   55650.646         13.814           1
   4936756          78     0.9950   0.0848    4.5944   0.9199   7136.503     1.286   55667.897         72.721           1
   4936772          78    41.2170   0.0270   33.6654   0.7156    728.551     7.272   55676.806         34.009           1
   4936797          78    78.8950   0.0275   82.8695   0.1974    758.108     5.655   55653.637         11.379           0
   4936850          78     3.5670   0.0883   12.7576   0.6501   7793.702     1.661   55733.226        116.035           1
   4937026          78    49.1390   0.0222   62.4898   0.4838    491.088     4.671   55708.638          6.825           0
   4937034          78    64.5640   0.0385   79.9404   0.8231   1483.033     4.797   55684.806         13.463           1
   4937090          78    51.9900   0.0139   34.8536   0.5369    192.671     8.861   55648.791         13.069           1
   4937255          78    18.2960   0.0401   31.5894   0.6601   1610.075     3.440   55734.961         28.812           1
   4937270          78    55.0070   0.0662   75.3126   0.2930   4380.658     4.338   55677.337         33.423           1
   4937342          78    22.3950   0.0656   26.4487   0.3669   4301.967     5.030   55679.517         20.075           1
   4937435          78    12.1750   0.0285    8.1390   0.0158    811.995     8.886   55722.827         10.662           1
   4937456          78    25.5110   0.0260   16.6600   0.5392    674.368     9.096   55735.019         41.242           1
   4937520          78     1.2510   0.0804    5.9639   0.4351   6463.847     1.246   55671.260        227.418           1
   4937564          78     9.7010   0.0316    9.9304   0.9157    999.037     5.803   55710.301         29.960           1
   4937716          78    26.9350   0.0227   22.6532   0.8199    517.491     7.063   55723.530         14.392           1
   4937793          78     1.6260   0.0589    5.8157   0.2161   3468.829     1.661   55682.416        257.165           1
   4937870          78     1.9940   0.0384    6.5590   0.6509   1473.689     1.806   55684.478         36.901           1
   4937872          78     9.1330   0.0259    5.9317   0.2047    669.633     9.146   55654.355         28.819           1
   4938050          78     0.7790   0.0214    2.1044   0.5417    459.167     2.198   55690.758        139.550           0
   5020065          78    79.9670   0.0455   62.4419   0.1279   2069.422     7.607   55682.157         24.614           1
   5020179          78    34.6120   0.0412   73.1907   0.2618   1695.955     2.809   55686.483         15.941           1
   5020355          78    41.7380   0.0552   53.5474   0.3960   3043.769     4.630   55667.051         32.229           1
   5020447          78     1.9200   0.0477    9.0264   0.5648   2272.060     1.264   55703.164         63.989           1
   5020480          78    59.2370   0.0201   67.7529   0.5957    402.791     5.193   55701.661         11.625           1
   5020745          78    11.9150   0.0136   12.7435   0.3323    184.088     5.554   55649.326         20.737           1
   5021024          78    21.5300   0.0205   21.8330   0.2687    419.266     5.858   55669.183         42.844           1
   5021036          78    71.2370   0.0350   82.8329   0.5292   1225.422     5.108   55644.772         16.233           1
   5021042          78    77.7080   0.0438   88.1767   0.8514   1914.146     5.235   55642.968         14.534           1
   5021115          78    17.7200   0.0512   33.9780   0.4945   2622.037     3.098   55689.910         34.444           1
   5021329          78     3.0390   0.0343    5.5648   0.7334   1177.220     3.244   55711.089         93.107           1
   5021446          78     8.3640   0.0441   18.3437   0.7271   1942.285     2.709   55689.695         42.025           1
   5021499          78    69.7750   0.0566   80.9490   0.7470   3207.957     5.120   55702.050         28.516           1
   5021665          78    45.1450   0.0181   33.9727   0.4134    327.294     7.893   55672.196         14.483           1
   5021851          78     4.4090   0.0412   11.6769   0.2222   1700.493     2.243   55688.429         78.308           1
   5021870          78     1.2680   0.0344    3.3651   0.5637   1184.472     2.238   55709.939        171.820           1
   5021882          78    20.4200   0.0134   18.0872   0.3159    178.988     6.706   55643.551         21.535           1
   5021899          78    53.0330   0.0444   58.1437   0.9019   1970.661     5.418   55696.714          9.777           1
   5021918          78    10.9760   0.0329   20.6182   0.8206   1085.522     3.162   55655.340         34.428           1
   5022132          78    44.0070   0.0375   28.2724   0.8460   1406.862     9.246   55691.998         23.389           1
   5022316          78    65.6500   0.0385   34.6632   0.2971   1485.660    11.250   55666.413         39.094           1
   5022361          78    11.9290   0.0585   21.9093   0.9750   2595.150     3.234   55675.076         15.880           1
   5022535          78     4.8610   0.0401   10.1800   0.6316   1610.033     2.836   55692.576         72.604           1
   5022767          78    43.7090   0.0375   48.1949   0.4520   1408.953     5.387   55662.471         14.241           1
   5022778          78    17.4010   0.0561   33.2690   0.9698   2588.222     3.107   55708.075         21.870           1
   5022794          78    62.6750   0.0232   79.5645   0.7064    538.204     4.679   55686.248          4.089           0
   5022805          78    41.7020   0.0185   54.4574   0.7664    343.081     4.549   55671.274         18.053           1
   5022819          78    70.2410   0.0284   80.3367   0.8367    804.887     5.194   55730.577         16.942           0
   5022828          78     4.2360   0.0160    6.3914   0.2441    255.339     3.936   55695.390         69.145           1
   5022867          78    26.3170   0.0494   39.4362   0.3538   2437.441     3.964   55725.096         42.189           1
   5022935          78     3.2840   0.0731   11.6010   0.3106   5350.312     1.681   55663.681        163.963           1
   5022990          78    15.9750   0.0243   25.8935   0.4919    589.442     3.665   55689.053         13.215           1
   5023085          78     8.6660   0.0297    9.0537   0.8234    879.262     5.686   55685.573         65.670           1
   5023242          78     7.5880   0.0507   20.6686   0.9227   2575.042     2.181   55644.133         31.765           1
   5023534          78     3.7330   0.0437    7.9802   0.9839   1385.689     2.778   55680.251         34.972           1
   5023548          78    28.7080   0.0392   25.5743   0.1152   1537.382     6.668   55708.920         37.081           1
   5023572          78    43.3910   0.0271   52.8200   0.0307    733.769     4.880   55695.952         15.004           1
   5023700          78     1.1320   0.0616    3.7721   0.6486   3798.438     1.782   55647.265         45.461           0
   5023760          78     7.8230   0.0608   19.7750   0.8258   3698.926     2.350   55729.074         63.819           1
   5023772          78    42.6470   0.0674   65.5092   0.1214   4538.597     3.867   55644.780         47.240           1
   5023842          78     4.6550   0.0516   13.3500   0.6254   2662.729     2.071   55715.331         82.988           1
   5023843          78    21.2040   0.0243   34.7005   0.5966    588.297     3.630   55662.281         13.684           1
   5023892          78     1.6920   0.0318    7.1981   0.6617   1009.034     1.396   55714.113         36.881           1
   5023899          78    45.9430   0.0566   61.9192   0.9163   3208.976     4.407   55701.097         19.266           1
   5023900          78    65.2780   0.0259   34.9597   0.2886    670.863    11.091   55661.145         33.723           0
   5023926          78    19.6560   0.0600   24.4443   0.8243   3601.519     4.776   55670.072          3.722           0
   5023956          78    11.6290   0.0500   24.3508   0.3976   2499.696     2.837   55732.230         95.179           1
   5023963          78    63.7570   0.0235   45.5843   0.7759    551.660     8.308   55731.700         14.182           1
   5023976          78    19.0880   0.0321   20.3631   0.4877   1030.667     5.568   55666.448         56.697           1
   5023985          78    36.5000   0.0314   38.2584   0.8640    983.746     5.667   55684.998         15.032           1
   5024003          78    18.4440   0.0218   24.8252   0.2878    474.559     4.413   55648.606         18.418           1
   5024008          78     2.4340   0.1030    8.8963   0.8358  10601.222     1.625   55674.801         35.350           1
   5024017          78    77.6420   0.0212   49.6929   0.4864    447.453     9.281   55651.834         10.072           1
   5024079          78    25.9500   0.0305   45.0891   0.5051    928.676     3.419   55702.468         15.226           1
   5024082          78     1.7310   0.0837    7.5891   0.8318   7000.976     1.355   55685.770         92.565           1
   5024084          78    28.0520   0.0711   42.7392   0.3864   5048.698     3.899   55695.426         42.993           1
   5024118          78    27.4740   0.0904   43.5806   0.1151   8168.014     3.745   55668.468         24.186           1
   5024122          78    12.7770   0.0673   23.7500   0.7992   4533.769     3.196   55717.975         31.557           1
   5024126          78     5.6160   0.0703   15.3498   0.3601   4945.097     2.173   55685.666        112.159           1
   5024138          78    49.7700   0.0473   63.7644   0.4485   2235.349     4.636   55657.799         43.113           1
   5024173          78    42.7720   0.0283   55.8140   0.0823    800.447     4.552   55690.763         14.421           1
   5024215          78     3.5380   0.0151    3.8949   0.9426    229.033     5.395   55641.483         15.739           1
   5024252          78    49.1280   0.0315   56.4293   0.3470    994.675     5.171   55641.746         14.228           1
   5024284          78     6.4200   0.0192    5.7094   0.5172    366.694     6.680   55727.644         63.724           0
   5024361          78   107.7010   0.0465  111.1049   0.1474   2160.966     5.758   55674.830         24.259           1
   5024369          78    65.6880   0.0361   68.4873   0.0365   1304.559     5.697   55675.850         33.203           1
   5024372          78    16.0660   0.0212   30.4719   0.3741    451.130     3.132   55672.645         15.250           1
   5024429          78    20.2590   0.0721   31.1197   0.3475   5204.028     3.867   55711.778        111.961           1
   5024433          78    33.6580   0.0291   17.8986   0.5475    848.870    11.170   55738.287         45.004           1
   5024450          78    51.8340   0.0460   56.8150   0.8524   2115.417     5.419   55705.467         13.425           0
   5024455          78     4.0280   0.0613    8.5409   0.2692   3760.672     2.802   55721.350         65.141           1
   5024469          78     3.9830   0.0701   13.1668   0.2731   4913.645     1.797   55715.840        130.965           1
   5024482          78    84.7490   0.0299   41.4418   0.9102    894.689    12.147   55667.626         12.194           0
   5024549          78     4.9600   0.0688   14.5320   0.6042   4728.886     2.028   55667.844        124.198           1
   5024550          78    35.5090   0.0298   57.6595   0.4055    887.170     3.658   55664.504          9.551           1
   5024575          78    23.9000   0.0500   37.3094   0.9816   1809.994     3.805   55652.420         11.631           1
   5024584          78    27.3200   0.0643   38.1600   0.7568   4130.789     4.253   55647.451         57.234           1
   5024587          78    48.5470   0.0280   21.2829   0.7487    782.549    13.549   55644.777         18.427           1
   5024589          78    13.2770   0.0346   26.0932   0.1845   1194.877     3.023   55700.410         27.730           1
   5024654          78     2.6380   0.0623    7.2088   0.8392   3879.408     2.174   55693.975        105.028           1
   5024668          78    38.9850   0.0275   42.6276   0.0650    758.520     5.432   55720.271         10.718           0
   5024696          78    16.8530   0.0305   29.9314   0.1105    927.687     3.345   55727.293         26.271           1
   5024717          78    11.9700   0.0573   22.8611   0.7883   3277.641     3.110   55657.827         21.880           1
   5024975          78    15.4500   0.0547   22.2135   0.0555   2989.983     4.131   55650.510         21.051           1
   5024984          78     9.9670   0.0329    8.2616   0.0374   1080.068     7.166   55727.643         53.988           1
   5025147          78    27.0220   0.0397   42.0093   0.4343   1579.351     3.821   55713.715         20.368           1
   5025153          78     5.6050   0.0249    5.8205   0.4249    620.919     5.721   55700.731        117.643           1
   5025172          78     1.5940   0.0180    1.8786   0.4366    324.700     5.039   55655.616         50.762           0
   5025204          78     1.4230   0.0509    3.8901   0.4257   2594.124     2.173   55710.383         54.835           0
   5025209          78   139.8260   0.0199   78.2364   0.7687    395.761    10.616   55718.099          8.633           0
   5025261          78    10.2420   0.0417   11.8039   0.5782   1735.810     5.154   55647.747         93.735           1
   5025464          78     1.1100   0.0389    2.7980   0.0248   1511.761     2.356   55661.314        183.176           0
   5025524          78    12.1520   0.0505   26.6632   0.4654   2549.829     2.707   55717.163         52.524           1
   5025538          78     0.6990   0.0538    3.8235   0.4518   2891.655     1.086   55693.104        178.991           1
   5025543          78    74.5680   0.0472   80.9070   0.3173   2227.239     5.475   55725.228         39.897           1
   5025802          78    32.1660   0.0317   16.8560   0.6314   1007.954    11.335   55679.563         38.860           1
   5025822          78     8.8830   0.0700   22.1594   0.0982   4893.217     2.381   55724.828         79.633           1
   5025899          78     2.9300   0.0621    8.6758   0.2262   3862.569     2.006   55653.480        126.987           1
   5026023          78    32.5460   0.0140   40.6331   0.8943    196.456     4.758   55677.789          3.734           0
   5026081          78    79.9750   0.0484   77.5962   0.1465   2346.267     6.122   55692.412         40.361           1
   5026086          78    76.8730   0.0419   77.1324   0.7154   1753.156     5.920   55696.956         19.575           1
   5026088          78     9.2430   0.0485   19.8993   0.6029   2355.243     2.759   55646.069         59.084           1
   5026162          78     9.7820   0.0448   20.6723   0.9151   2011.094     2.811   55731.932         26.231           1
   5026229          78    23.9080   0.0295   30.9019   0.6704    869.929     4.596   55683.868         38.409           1
   5026302          78     9.7100   0.0272   18.8384   0.5485    741.339     3.062   55642.255         24.459           1
   5026306          78    38.6880   0.0256   44.7538   0.2340    654.823     5.135   55659.375         11.704           1
   5026340          78     7.3340   0.0713   18.8457   0.7641   5088.461     2.312   55689.028         63.041           1
   5026357          78     3.7770   0.0804   10.2133   0.5536   6464.592     2.197   55656.175        160.977           1
   5026618          78    53.4340   0.0201   66.4683   0.0978    405.657     4.775   55728.882         34.623           1
   5026683          78    40.1330   0.0304   48.8780   0.9912    625.892     4.877   55657.826          1.271           0
   5108160          78    11.2750   0.0508   23.6479   0.4096   2584.807     2.832   55679.020         46.421           1
   5108214          78     6.8210   0.0234    6.8629   0.3890    546.383     5.904   55703.018        112.657           1
   5108268          78    87.4940   0.0349   88.1245   0.1683   1220.188     5.898   55649.276         17.921           1
   5108552          78    44.2100   0.0192   49.0031   0.7617    370.485     5.359   55649.631          9.074           1
   5108624          78     3.4110   0.0328    9.3000   0.5378   1075.103     2.178   55644.084        179.919           1
   5108740          78     1.9120   0.0680    6.7441   0.7971   4618.828     1.684   55730.397        104.340           1
   5108942          78     2.9760   0.0545    8.6829   0.4257   2966.436     2.036   55661.972        136.093           1
   5108958          78     0.6230   0.0181    1.3807   0.6748    325.924     2.681   55729.324        225.322           0
   5108999          78    61.2480   0.0218   44.8315   0.5164    474.969     8.115   55711.646          9.539           0
   5109155          78     5.3580   0.0463   12.8607   0.2725   2143.636     2.475   55711.186        102.565           1
   5109220          78    13.3050   0.0378   24.7355   0.5832   1431.029     3.195   55669.827         25.706           1
   5109286          78    86.6410   0.0218  100.5618   0.7989    476.690     5.118   55713.676          2.795           0
   5109460          78     0.7140   0.0616    3.6205   0.5377   3789.059     1.171   55715.635        220.296           1
   5109725          78     3.0950   0.0761   10.8377   0.6471   5794.882     1.696   55664.751        144.466           1
   5109804          78    13.2160   0.0194   21.0860   0.4865    374.872     3.723   55652.536         17.183           1
   5109851          78     1.0400   0.0726    5.2527   0.5477   5265.150     1.176   55663.334        281.116           1
   5109854          78     1.0960   0.0743    6.2266   0.8497   5525.659     1.045   55697.503         79.523           1
   5109944          78    13.3530   0.0251   17.3523   0.7057    632.087     4.571   55736.025         72.378           1
   5109945          78     2.9030   0.0327    8.8077   0.2439   1071.672     1.958   55718.068        141.114           1
   5110034          78    24.1280   0.0388   35.1036   0.2240   1504.690     4.083   55731.725         65.541           1
   5110038          78     3.8190   0.0406    7.0090   0.2705   1646.221     3.236   55646.747         38.538           1
   5110116          78     2.0530   0.0496    7.8521   0.7245   2462.895     1.553   55717.523         50.797           1
   5110208          78    33.5940   0.0248   16.3221   0.7890    616.222    12.226   55706.588         22.704           1
   5110274          78    42.4180   0.0467   50.9316   0.9030   2184.685     4.947   55699.995         15.947           1
   5110280          78    33.2050   0.0082   26.7051   0.0195     67.836     7.386   55676.093         13.597           1
   5110320          78     4.3660   0.0297    9.9183   0.0962    884.857     2.615   55675.374         47.070           1
   5110496          78     1.6090   0.0751    5.9547   0.8334   5639.946     1.605   55704.890         87.687           1
   5110600          78    80.2830   0.0376   80.5521   0.7355   1416.137     5.920   55686.718         17.848           1
   5110677          78     1.8260   0.0561    5.7937   0.4287   3149.246     1.872   55654.120        228.598           1
   5110724          78    39.0080   0.0433   54.4880   0.4173   1878.758     4.252   55653.810         24.383           1
   5110882          78     8.0320   0.0488   21.2437   0.5723   2377.599     2.246   55734.927         63.080           1
   5110949          78    14.1080   0.0450   29.6732   0.2293   2026.831     2.824   55650.502         84.300           1
   5110954          78     4.1960   0.0370   11.2917   0.8772   1367.535     2.207   55648.587         60.852           1
   5110960          78    51.9250   0.0238   67.2639   0.1196    564.539     4.585   55654.357         23.044           1
   5111081          78    39.6170   0.0661   55.7325   0.3368   4375.578     4.222   55710.025         45.063           1
   5111192          78     2.3090   0.0826    9.5375   0.9571   5526.045     1.438   55727.058         59.185           1
   5111423          78    20.1260   0.0150   29.6597   0.9422    225.979     4.031   55654.561          6.892           0
   5111742          78    62.3390   0.0213   48.2328   0.1985    452.071     7.677   55722.703         34.444           1
   5111768          78    43.6710   0.0241   44.4632   0.2235    579.726     5.834   55688.432         26.693           1
   5111801          78    26.0530   0.0261   26.5643   0.2683    683.669     5.826   55711.057         76.876           1
   5111847          78    76.3130   0.0266   57.3364   0.3514    708.569     7.906   55685.270         21.289           1
   5111862          78     2.0140   0.0387    5.0347   0.7744   1500.216     2.376   55690.426        124.762           1
   5111898          78    22.4350   0.0497   30.5577   0.1000   2468.829     4.361   55645.286         14.687           1
   5111982          78    22.1460   0.0249   17.5660   0.1433    619.391     7.489   55647.947         56.575           1
   5111987          78     4.6770   0.0271   15.5254   0.4991    732.887     1.790   55676.512         16.182           1
   5112123          78    21.4230   0.0881   38.5733   0.4806   7764.143     3.299   55718.895         15.179           1
   5112219          78    13.1510   0.0340   25.4897   0.2718   1159.345     3.065   55737.019         28.236           1
   5112232          78    24.2310   0.0775   30.5020   0.0660   6009.665     4.719   55672.637         35.663           1
   5112266          78     3.7210   0.0676   11.1099   0.6829   4565.421     1.990   55646.412         27.138           1
   5112307          78     3.9090   0.0659   11.2402   0.0219   4338.559     2.066   55737.729        153.374           1
   5112391          78     0.9970   0.0605    4.5812   0.8996   3659.152     1.293   55705.791        107.266           1
   5112446          78    40.5950   0.0277   32.3714   0.5800    768.292     7.449   55659.198         14.946           0
   5112451          78    13.8170   0.0328   21.4614   0.0965   1077.110     3.824   55706.426         11.024           1
   5112483          78     1.1130   0.0317    6.4972   0.7328   1002.468     1.018   55661.672        167.835           1
   5112499          78     0.5640   0.0514    3.0814   0.2359   2643.301     1.088   55685.137         94.920           0
   5112502          78    75.3870   0.0300   63.5158   0.4007    900.274     7.050   55737.924         37.518           1
   5112553          78    24.0190   0.0306   18.2156   0.0615    937.939     7.833   55652.385         55.948           1
   5112564          78     5.1520   0.0617   15.0535   0.6800   3803.985     2.033   55702.759        137.110           1
   5112712          78    20.1300   0.0330   34.3063   0.6636   1087.668     3.485   55651.848         21.792           1
   5112738          78     3.4810   0.0786   11.0589   0.3696   6177.958     1.870   55737.864        149.219           1
   5112754          78     2.8210   0.0632    9.2314   0.7539   3989.919     1.815   55711.995        116.897           1
   5112812          78    57.4710   0.0193   74.3923   0.3697    372.258     4.589   55717.427          4.706           0
   5112816          78     1.3980   0.0591    5.7062   0.8046   3496.798     1.456   55695.668        164.751           1
   5112932          78    37.6450   0.0264   23.9081   0.1693    695.075     9.353   55724.954         42.228           1
   5112995          78    37.0780   0.0398   55.5407   0.7369   1580.191     3.966   55664.563         21.505           1
   5113053          78    19.9830   0.0503   24.6888   0.6632   2530.059     4.808   55695.650          9.346           0
   5113250          78     5.0690   0.0498   10.0350   0.5745   2485.016     3.001   55706.791        132.752           1
   5113344          78     7.9460   0.0571   14.9794   0.3714   3264.756     3.151   55659.218         28.822           1
   5113436          78     2.2490   0.0426    6.9991   0.1242   1811.501     1.909   55660.317         90.548           1
   5113501          78     6.1800   0.0235   10.2669   0.6125    553.016     3.576   55732.834         19.031           1
   5113522          78    25.5720   0.0568   43.5190   0.8654   3227.973     3.490   55678.101         22.548           1
   5113530          78    20.6560   0.0227   37.5647   0.9378    515.316     3.266   55663.052          6.346           0
   5113618          78    50.5910   0.0383   70.1577   0.9432   1466.633     4.283   55656.258         15.374           1
   5113797          78     5.0120   0.0221    5.5232   0.9792    484.103     5.391   55734.694         36.451           1
   5113809          78     1.4750   0.0508    4.5256   0.0050   2580.844     1.936   55685.294        335.012           1
   5113822          78     9.2810   0.0213   15.8785   0.0621    453.934     3.472   55693.811         23.823           1
   5113848          78    31.8100   0.0356   34.6811   0.1804   1269.216     5.448   55681.523         47.497           1
   5113867          78     1.8430   0.0370    3.1782   0.1393   1366.374     3.444   55732.261        284.391           1
   5113881          78     1.2130   0.0426    3.9341   0.0967   1816.651     1.831   55704.866        156.296           1
   5113985          78    15.3770   0.0233    9.0575   0.6983    544.506    10.085   55738.132         18.677           1
   5114037          78    27.1410   0.0257   35.6778   0.5263    659.502     4.519   55689.873         12.470           1
   5114161          78    17.7590   0.0215   26.6855   0.1772    461.940     3.953   55671.196          9.602           1
   5114165          78    24.7130   0.0591   29.8788   0.3092   3488.302     4.913   55650.201        133.649           1
   5114173          78     4.2250   0.0388   10.6112   0.7755   1509.018     2.365   55737.173         43.051           1
   5114200          78    40.6000   0.0221   43.7635   0.1667    486.507     5.511   55674.059         12.928           1
   5114295          78    76.9160   0.0429   78.6812   0.2231   1843.255     5.807   55704.355         31.855           1
   5114382          78     0.9340   0.0184    2.4962   0.6890    338.696     2.222   55677.167         30.071           1
   5114477          78     0.8810   0.0339    3.6877   0.6280   1151.448     1.419   55691.807        122.252           1
   5114484          78     1.1920   0.0686    4.7186   0.6749   4701.297     1.501   55733.921        188.075           1
   5114557          78    15.3180   0.0223   25.5336   0.9683    495.651     3.563   55702.991          8.675           1
   5114591          78    19.1600   0.0293   30.0782   0.3338    856.737     3.784   55653.782         20.114           1
   5114711          78     3.8540   0.0599   10.3407   0.4832   3586.541     2.214   55732.414        126.554           1
   5114955          78    13.2090   0.0638   27.6611   0.0625   4074.094     2.836   55662.840         76.139           1
   5115044          78    57.2600   0.0271   66.5018   0.3647    732.060     5.115   55695.016         14.005           0
   5115180          78    51.5730   0.0326   66.2158   0.8735   1064.283     4.626   55656.391         16.118           1
   5115181          78    35.3290   0.0315   45.9703   0.5600    992.398     4.565   55654.097         23.514           1
   5115293          78    18.3640   0.0175   32.0002   0.7374    304.651     3.409   55703.074         12.704           1
   5115330          78    16.8880   0.0106   10.5163   0.4568    113.126     9.539   55657.500         23.822           1
   5115590          78     6.8750   0.0350   14.1534   0.3119   1227.947     2.885   55700.320         90.831           1
   5115593          78     2.6870   0.0376    3.5326   0.9452   1412.073     4.518   55680.084         55.178           1
   5115642          78    17.5580   0.0380   30.1138   0.1400   1443.443     3.463   55721.945         73.245           1
   5115754          78    75.0720   0.0202   86.0034   0.2072    408.223     5.185   55732.964          4.658           0
   5115791          78    23.8900   0.0453   35.8475   0.9101   2054.985     3.959   55692.423         19.909           1
   5116008          78     6.1260   0.0324   16.9941   0.6519   1052.403     2.141   55708.166         21.321           1
   5116101          78    12.7090   0.0557   25.7695   0.0148   3107.249     2.930   55685.791         65.625           1
   5195306          78    16.6170   0.0399   27.2995   0.2686   1592.479     3.616   55691.127         37.445           1
   5195410          78    56.5610   0.0316   56.3699   0.3292    995.867     5.960   55722.172         14.006           1
   5195479          78    29.5090   0.0310   43.4185   0.0350    960.494     4.037   55677.421         14.295           1
   5195545          78    46.3170   0.0471   74.5712   0.9494   2213.741     3.689   55656.650         10.812           1
   5195576          78    28.9050   0.0720   43.4693   0.0580   5183.282     3.950   55725.313         63.472           1
   5195588          78    17.6430   0.1012   33.9796   0.9835   6066.291     3.084   55678.145         25.145           1
   5195709          78    18.2070   0.0332   33.1645   0.0522   1103.180     3.261   55676.196         15.924           1
   5195717          78     7.1190   0.0642   15.9864   0.2109   4125.555     2.645   55712.781         88.744           1
   5195727          78     6.0000   0.0434   20.5164   0.8016   1886.558     1.737   55690.834         20.165           1
   5195743          78    33.5690   0.0208   43.6741   0.4200    431.102     4.566   55708.915         38.629           1
   5195835          78    31.7800   0.0264   40.5610   0.8248    695.841     4.654   55689.721         15.048           1
   5195892          78    75.6990   0.0364   68.7300   0.2505   1322.337     6.542   55660.558         16.122           1
   5195978          78    46.2660   0.0368   50.6665   0.2483   1353.586     5.424   55661.828         48.491           1
   5196068          78     6.1130   0.0192   19.5708   0.7804    366.974     1.855   55661.581         15.021           1
   5196172          78     5.3700   0.0231   11.7760   0.8928    531.509     2.709   55673.746         19.676           1
   5196224          78    31.6030   0.0438   41.2590   0.2847   1917.586     4.550   55644.450         33.916           1
   5196241          78    13.8600   0.0337   24.4952   0.6969   1133.762     3.361   55652.644         19.456           1
   5196288          78    86.0140   0.0289   59.3973   0.1951    834.420     8.602   55663.881         35.752           1
   5196700          78    50.4120   0.0231   52.2060   0.2507    533.824     5.736   55674.569         12.473           1
   5196767          78     6.9410   0.0668   15.2696   0.3326   4466.143     2.700   55706.292         92.331           1
   5196802          78     3.3120   0.0491   10.5628   0.5243   2409.254     1.863   55692.137        118.033           1
   5196814          78    24.2610   0.0415   40.6874   0.8462   1721.632     3.542   55679.588         24.154           1
   5196820          78     1.0460   0.0711    4.6687   0.2199   5048.711     1.331   55687.257        184.297           1
   5196856          78    46.2540   0.0444   60.9302   0.1813   1971.546     4.509   55646.410         21.333           1
   5196965          78    83.2210   0.0400   79.4818   0.7844   1599.541     6.219   55714.528          8.021           1
   5197192          78    62.3100   0.0378   63.9111   0.7343   1429.768     5.791   55667.548         16.956           1
   5197233          78   108.5420   0.0247   88.7958   0.5388    607.671     7.261   55658.874          7.742           0
   5197260          78     4.6090   0.0341   11.8169   0.8006   1159.457     2.317   55694.317         25.412           1
   5197285          78    69.2430   0.0515   91.1668   0.5150   2653.710     4.512   55701.134         22.038           1
   5197342          78    63.2920   0.0215   75.9877   0.8207    462.607     4.948   55672.516         14.830           1
   5197628          78     1.4050   0.0878    6.0072   0.8915   7704.212     1.389   55712.207         94.980           1
   5197778          78    16.4960   0.0765   30.3163   0.7680   5846.601     3.232   55659.126         56.767           1
   5197853          78    51.2410   0.0437   61.6510   0.4918   1912.991     4.937   55719.997         24.280           1
   5197876          78    25.0500   0.0480   40.6727   0.2962   2304.520     3.658   55647.555         37.414           1
   5197925          78    18.7030   0.0307   16.1887   0.9241    944.786     6.863   55651.043         20.750           1
   5198132          78    79.2550   0.0147   77.8500   0.3112    216.128     6.047   55724.235          9.111           1
   5198217          78     4.9360   0.0177    9.7679   0.7662    314.283     3.002   55652.623         27.799           1
   5198322          78    70.1160   0.0479   80.5216   0.2201   2293.252     5.172   55733.491         22.556           1
   5198337          78     1.9900   0.0237    4.8915   0.9281    563.685     2.416   55729.661         23.109           1
   5198346          78    19.6830   0.0256   33.4668   0.0885    657.878     3.494   55642.502         18.950           1
   5198365          78     1.2100   0.0299    5.4246   0.8745    892.025     1.325   55696.135         16.861           1
   5198377          78    22.5290   0.0280   38.8620   0.0619    782.582     3.444   55674.621         19.363           1
   5198420          78     6.5850   0.0604   17.9018   0.2992   3650.513     2.185   55727.055         75.545           1
   5198435          78    17.3070   0.0543   34.1425   0.4299   2953.041     3.011   55649.132         52.509           1
   5198436          78    40.5860   0.0209   39.8271   0.6089    436.293     6.053   55692.220         12.131           1
   5198529          78    26.8650   0.0226   40.7383   0.9608    510.894     3.917   55735.295         11.079           1
   5198609          78    17.6430   0.0659   34.6972   0.6151   4345.322     3.020   55729.467         63.300           1
   5198758          78     3.3940   0.0320    8.8157   0.8104   1021.656     2.287   55674.052         34.611           1
   5198800          78     1.1070   0.0517    4.9011   0.5122   2671.240     1.341   55661.171        164.715           1
   5198936          78    12.1200   0.0403    9.9128   0.9562   1627.759     7.263   55729.682         15.381           1
   5198982          78    16.4880   0.0186    7.2318   0.6646    344.828    13.543   55724.024         18.026           1
   5199022          78    35.9440   0.0338   46.4903   0.5126   1142.462     4.593   55658.986         26.526           1
   5199121          78    57.2110   0.0368   59.0812   0.9271   1354.382     5.752   55732.282         15.807           1
   5199122          78    20.1240   0.0393   31.0754   0.7969   1547.469     3.847   55661.302         16.789           1
   5199273          78     0.8780   0.0211    3.6742   0.8101    443.153     1.420   55700.132         34.026           1
   5199301          78    24.8280   0.0350   21.4370   0.2760   1228.458     6.879   55656.798         36.012           1
   5199325          78    99.3190   0.0249   80.9445   0.6954    621.916     7.288   55735.989          6.197           0
   5199362          78     2.0080   0.0776    8.4649   0.5027   6024.412     1.409   55685.968        169.162           1
   5199437          78    38.2370   0.0646   56.8203   0.5833   4168.126     3.997   55690.894         46.853           1
   5199439          78     6.7490   0.0095    5.8381   0.7813     89.394     6.866   55711.674         31.459           1
   5199571          78    73.5540   0.0294   73.8936   0.1255    864.683     5.913   55733.157          8.843           0
   5199614          78     9.1380   0.0828   17.1840   0.7712   6849.412     3.159   55730.178         71.727           1
   5199746          78     9.9020   0.0295   20.0485   0.7965    871.156     2.934   55716.736         14.705           1
   5199772          78    76.9360   0.0170   47.7308   0.2675    287.320     9.575   55684.122         21.068           1
   5199774          78     7.2540   0.0694   18.4961   0.8649   4820.331     2.330   55728.317         64.644           1
   5199997          78    54.3660   0.0294   55.2805   0.8826    864.849     5.842   55700.089          8.821           1
   5200026          78     5.4500   0.0249    7.0054   0.3199    621.625     4.621   55679.732        129.510           1
   5200084          78     0.9720   0.0123    1.8715   0.4315    150.266     3.086   55692.117        254.979           0
   5200154          78    60.4720   0.0463   64.7592   0.6764   2146.641     5.547   55704.648         25.593           1
   5200185          78     3.9490   0.0821   12.8210   0.7751   6738.938     1.830   55673.466         89.391           1
   5200198          78    11.1650   0.0557   42.5178   0.8215   3106.569     1.560   55702.109         28.716           1
   5200308          78    44.1880   0.0368   55.5725   0.2490   1352.283     4.723   55730.860         27.518           0
   5200344          78    70.7770   0.0310   46.7836   0.7635    959.334     8.986   55641.390         34.300           1
   5200391          78    13.6500   0.0255   13.4285   0.1523    648.163     6.038   55657.040         39.727           1
   5200422          78    66.3990   0.0300   75.8683   0.9975    495.169     5.199   55703.068          1.777           0
   5200436          78     1.3150   0.0478    5.4817   0.9371   2280.743     1.425   55678.267         51.337           1
   5200508          78    15.1820   0.0305   27.6645   0.7114    931.533     3.260   55709.475         12.323           1
   5200660          78    36.1270   0.0173   45.0176   0.9669    300.827     4.767   55646.273          2.443           0
   5200689          78     5.6850   0.0387    8.0150   0.5513   1497.862     4.213   55700.307         77.469           1
   5200701          78    10.5390   0.0675   18.2910   0.9484   4244.862     3.423   55670.650         43.441           1
   5200773          78     2.8830   0.0659    9.0516   0.9648   3556.125     1.892   55731.127         24.082           1
   5200778          78     5.1490   0.0166   13.3947   0.8340    276.193     2.283   55732.484         46.165           1
   5200808          78    42.7380   0.0611   62.5194   0.9456   3654.975     4.061   55648.379         11.281           1
   5201056          78     0.7970   0.0412    3.6669   0.2187   1698.300     1.292   55714.838        152.946           0
   5201065          78     0.6550   0.0405    2.1948   0.2865   1637.179     1.771   55702.160        249.923           1
   5201075          78     4.7210   0.0332   14.5141   0.2027   1099.441     1.932   55714.360         57.624           1
   5201088          78    15.2410   0.0675   21.7235   0.8509   4552.424     4.167   55679.967         24.307           1
   5201109          78    41.3600   0.0234   18.0034   0.6572    545.965    13.646   55654.100         36.886           1
   5201163          78    75.9140   0.0300   83.1726   0.7920    899.176     5.422   55685.322         11.454           1
   5201198          78    10.9070   0.0345   25.1343   0.8678   1192.111     2.578   55695.627         26.285           1
   5201222          78    33.2160   0.0465   46.3456   0.6325   2166.730     4.257   55717.778         39.256           1
   5201428          78    26.0340   0.0386   42.7672   0.5454   1493.698     3.616   55722.430         38.581           1
   5201443          78    90.6620   0.0387   94.7712   0.6873   1496.466     5.682   55718.233          7.532           0
   5201507          78    30.6490   0.0297   49.5008   0.3135    884.457     3.678   55664.334         10.736           0
   5201676          78    11.0060   0.0387   23.4387   0.1292   1494.259     2.789   55724.179         61.812           1
   5201685          78    57.9760   0.0316   60.0219   0.8811    997.879     5.738   55724.310         13.888           1
   5201772          78    15.6130   0.0260   29.5252   0.7726    676.918     3.141   55705.737         15.232           1
   5201802          78    33.0610   0.0144   46.1753   0.1567    206.774     4.253   55734.076          8.376           0
   5201952          78    10.0030   0.0285   19.3586   0.1339    814.902     3.069   55689.018         96.905           1
   5202071          78     2.5770   0.0642    9.1664   0.4131   4116.492     1.670   55692.790        150.582           1
   5202146          78    91.6010   0.0400   92.3925   0.8209   1601.848     5.889   55725.458          7.773           0
   5202199          78    51.8090   0.0352   65.0169   0.0207   1236.698     4.733   55718.464         12.783           1
   5202334          78    18.0530   0.0299   27.0544   0.8689    894.615     3.964   55726.165          6.490           0
   5202445          78    46.5050   0.0313   64.6696   0.8529    978.250     4.272   55643.588         21.650           1
   5202613          78    32.5390   0.0292   32.0026   0.2861    855.304     6.039   55694.365         44.315           1
   5202678          78     2.2350   0.0834    7.7943   0.6116   6957.603     1.703   55724.151        161.284           1
   5202728          78    11.3260   0.0632   25.2016   0.3290   3992.587     2.670   55729.879         55.348           1
   5202743          78    11.2120   0.0611   21.6392   0.9469   3631.180     3.078   55701.489         32.615           1
   5202851          78     2.2240   0.0563    7.9760   0.9559   2982.715     1.656   55654.817         21.254           1
   5202885          78    23.7080   0.0450   43.6186   0.6066   2024.465     3.229   55653.992         15.650           1
   5203118          78    10.5240   0.0561   21.6426   0.2430   3145.799     2.888   55714.968         92.742           1
   5203176          78     1.0210   0.0800    5.4957   0.4272   6403.385     1.103   55729.807        206.972           1
   5282996          78    23.2740   0.0427   37.6452   0.5844   1827.445     3.672   55727.045         53.912           1
   5283109          78    46.4600   0.0187   44.6547   0.9543    348.251     6.180   55655.264          5.735           0
   5283113          78    34.7000   0.0475   53.8824   0.8792   2254.542     3.825   55730.318         23.910           1
   5283200          78    46.4820   0.0375   61.8302   0.3530   1405.326     4.465   55653.957         20.856           1
   5283228          78     7.3360   0.0333   17.0119   0.1979   1106.820     2.562   55732.573        104.715           1
   5283268          78     3.1230   0.0252   10.4021   0.0448    636.302     1.783   55673.121         34.916           1
   5283331          78    44.0410   0.0765   60.4114   0.4473   5853.859     4.330   55703.446         44.808           1
   5283347          78     5.7760   0.0633   13.9022   0.3480   4006.120     2.468   55659.952        133.640           1
   5283351          78    23.4160   0.0396   42.1949   0.0165   1565.780     3.296   55727.720         23.156           1
   5283426          78     4.3070   0.0129    7.5930   0.2622    165.460     3.369   55682.279         17.891           1
   5283475          78    59.2880   0.0395   73.1966   0.4961   1561.646     4.811   55677.278         18.195           1
   5283490          78     5.4790   0.0426   16.7422   0.6124   1812.266     1.944   55676.116         44.665           1
   5283507          78    49.2210   0.0468   71.7059   0.2739   2186.459     4.077   55724.141         20.315           1
   5283669          78     8.2630   0.0483   19.8546   0.2689   2336.887     2.472   55716.818         97.237           1
   5283915          78    11.1660   0.0346   18.9579   0.6292   1199.025     3.499   55676.332         45.872           1
   5283926          78    13.5380   0.0309   19.0763   0.5775    954.410     4.215   55645.788         40.294           1
   5283930          78     0.5970   0.0192    3.2049   0.7568    366.719     1.107   55686.292         69.166           0
   5284095          78    49.4500   0.0580   57.3213   0.1412   3361.168     5.124   55689.418         39.076           1
   5284161          78    15.2230   0.0388   23.6788   0.6228   1505.670     3.819   55673.797         71.247           1
   5284183          78    29.0760   0.0347   44.6542   0.9677   1191.321     3.868   55677.385          3.904           0
   5284283          78    47.8600   0.0216   35.4312   0.5156    466.731     8.024   55682.631         34.788           1
   5284331          78     5.5150   0.0740   13.8044   0.4607   5469.673     2.373   55698.868        105.498           1
   5284459          78     2.5460   0.0124    4.9164   0.9518    153.737     3.076   55727.245         13.234           1
   5284539          78     2.6770   0.0360    8.2815   0.8627   1298.937     1.920   55682.738         30.368           1
   5284591          78     5.2770   0.0470   10.8033   0.8911   2209.393     2.901   55661.321         86.553           1
   5284595          78    13.8000   0.0553   26.1116   0.6332   3054.222     3.139   55672.241         83.419           1
   5284599          78    61.5020   0.0529   66.6383   0.7904   2802.087     5.482   55721.617         21.688           1
   5284616          78    10.9330   0.0360   17.2370   0.5248   1294.766     3.768   55659.978         83.567           1
   5284647          78    51.9570   0.0072   38.6558   0.9697     51.954     7.984   55671.299          6.008           0
   5284672          78     7.4590   0.0666   17.1723   0.7822   4440.300     2.580   55679.893         91.678           1
   5284763          78     2.8600   0.0241    8.9364   0.1226    580.180     1.901   55652.643         69.988           1
   5284766          78    57.4390   0.0391   65.8587   0.7577   1525.748     5.181   55713.333         17.228           1
   5284803          78    94.9530   0.0536   91.9673   0.2193   2875.166     6.133   55727.889         36.521           1
   5284925          78    85.9950   0.0481   90.0858   0.1785   2313.793     5.670   55650.908         30.918           1
   5285093          78    78.4200   0.0309   69.1551   0.8817    953.425     6.736   55731.810         11.716           1
   5285106          78    23.9790   0.0541   35.6732   0.0706   2928.893     3.993   55667.090         69.917           1
   5285155          78    21.1460   0.0329   29.3298   0.8269   1084.759     4.283   55711.851         36.299           1
   5285194          78     6.2970   0.0841   19.6591   0.0230   7076.359     1.903   55697.767        138.402           1
   5285768          78    28.8060   0.0636   37.7762   0.3685   4047.463     4.529   55691.604         55.748           1
   5285807          78     0.5110   0.0458    2.3187   0.7319   2093.935     1.310   55674.041        315.170           1
   5285968          78    46.2910   0.0269   61.9937   0.7692    724.834     4.435   55662.233          8.565           0
   5286081          78     1.4250   0.0526    5.3992   0.9969   1472.736     1.568   55648.930         28.222           1
   5286119          78     1.6970   0.0653    6.8874   0.1346   4269.085     1.464   55665.716        266.715           1
   5286386          78    35.8760   0.0463   54.2311   0.5341   2141.866     3.930   55719.322         33.879           1
   5286418          78    74.3500   0.0372   81.8798   0.5455   1381.433     5.394   55687.792         13.390           0
   5286500          78    48.4440   0.0438   60.3507   0.5205   1921.861     4.768   55685.700         38.268           1
   5286548          78     1.4210   0.0734    6.7650   0.9451   4976.807     1.248   55706.500         60.008           1
   5286679          78     0.7190   0.0837    4.1610   0.8081   7001.366     1.026   55683.550        128.661           1
   5286760          78    16.8620   0.0429   29.7092   0.8430   1838.014     3.371   55684.298         24.686           1
   5286770          78    16.0050   0.0101   11.4301   0.1370    101.587     8.318   55672.520          9.744           0
   5286892          78     6.6700   0.0463   16.3114   0.4765   2144.779     2.429   55646.838         38.504           1
   5287047          78    24.6430   0.0373   35.7975   0.2006   1391.580     4.089   55722.087         49.417           1
   5287132          78     2.8570   0.0374    8.7865   0.0096   1402.357     1.931   55676.847        102.839           1
   5287182          78     7.6580   0.0295   12.9174   0.8162    871.487     3.522   55713.286         41.503           1
   5287185          78    64.9840   0.0994   71.2797   0.9772   6266.877     5.415   55733.604         15.537           1
   5287270          78    25.8790   0.0603   42.0384   0.5472   3635.976     3.657   55681.541         54.791           1
   5287347          78    33.5520   0.0438   52.1630   0.6651   1922.085     3.821   55704.580         19.931           1
   5287376          78    79.3140   0.0333   30.1741   0.2814   1109.584    15.614   55734.653         30.128           1
   5287423          78    10.6700   0.0254   19.6554   0.9808    599.957     3.225   55670.307         10.450           1
   5287440          78    24.2390   0.0224   20.5946   0.4977    500.923     6.991   55723.653         21.831           1
   5287460          78     5.9070   0.0492   14.9693   0.7978   2423.505     2.344   55714.536         45.569           1
   5287490          78     0.8320   0.0455    4.2759   0.7481   2069.881     1.156   55722.989         62.257           0
   5287542          78    18.9110   0.0507   37.2627   0.6875   2568.421     3.015   55650.265         42.508           1
   5287615          78    33.8220   0.0411   48.2882   0.4906   1686.599     4.161   55719.426         18.156           1
   5287692          78     2.9980   0.0591    9.6696   0.1181   3489.320     1.842   55681.236        145.493           1
   5287889          78    34.9610   0.0554   47.0339   0.0337   3073.286     4.415   55706.650         39.370           1
   5287896          78    18.0940   0.0152   24.1675   0.8143    232.513     4.447   55708.465         26.646           1
   5287900          78    53.0920   0.0749   65.1716   0.5863   5603.548     4.839   55737.182         46.622           1
   5287939          78    13.4720   0.1012   51.4342   0.8903  10248.540     1.556   55704.757         69.473           1
   5287979          78     1.7410   0.0526    6.5668   0.0766   2767.013     1.574   55649.615        157.005           1
   5288190          78    53.3880   0.0295   59.4413   0.2882    870.063     5.335   55683.068         33.798           1
   5288230          78     1.4790   0.0234    5.9196   0.0258    548.462     1.484   55658.341         69.048           0
   5288334          78    26.4550   0.0330   31.8140   0.0339   1087.446     4.939   55677.413         70.934           1
   5288569          78    15.7340   0.0348   29.9894   0.8801   1208.788     3.116   55713.929          9.238           0
   5288577          78    31.7930   0.0223   21.0709   0.3155    499.291     8.963   55641.304         21.272           1
   5288678          78    13.2690   0.0428   26.5615   0.8895   1832.232     2.967   55712.346         23.182           1
   5288724          78    22.5740   0.0485   35.5875   0.9762   1869.448     3.768   55644.895         11.149           1
   5288746          78    31.5650   0.0123   25.1227   0.7446    151.388     7.463   55734.011         20.254           1
   5288778          78     2.7280   0.0512    8.4720   0.6218   2626.469     1.913   55642.554         72.757           1
   5288896          78    65.4420   0.0387   79.0020   0.6367   1501.495     4.920   55694.408         15.161           1
   5288937          78     7.5300   0.0181   10.9321   0.2990    329.213     4.091   55709.569         19.363           1
   5289067          78     2.7850   0.0184    9.4488   0.4817    339.140     1.751   55645.872         20.124           1
   5289138          78    69.3040   0.0409   64.3371   0.5301   1672.552     6.399   55665.361         22.186           1
   5289267          78    15.2920   0.0396   28.0438   0.5520   1570.538     3.239   55725.474         33.047           1
   5289297          78    80.4580   0.0280   32.8607   0.0542    783.724    14.544   55692.030         33.545           0
   5289320          78    12.9290   0.0358   21.0568   0.4070   1285.223     3.647   55730.855         44.682           1
   5289347          78    67.9330   0.0181   77.6457   0.4878    328.415     5.197   55730.431         13.317           1
   5289768          78     3.9300   0.0433   10.7430   0.5658   1878.305     2.173   55669.566         89.902           1
   5289787          78    17.4750   0.0274   30.8898   0.7267    749.827     3.360   55722.397         21.686           1
   5289854          78     0.6470   0.0651    3.5052   0.3318   4240.330     1.096   55671.316        180.666           1
   5289867          78   169.2170   0.0336  128.6865   0.6606   1126.393     7.811   55667.260         14.126           0
   5289920          78    13.7480   0.0711   27.7227   0.7137   5060.568     2.946   55666.923         48.659           1
   5289933          78    33.1650   0.0454   44.6052   0.4314   2064.387     4.417   55700.765         37.822           1
   5290153          78    12.7040   0.1064   28.9173   0.7087  11331.374     2.610   55700.123         56.125           1
   5290176          78     0.5970   0.0447    2.9625   0.0877   2000.223     1.197   55719.536        242.991           1
   5290284          78    15.7610   0.0177   10.2286   0.9088    313.679     9.153   55673.108          6.532           0
   5290338          78     1.3320   0.0709    6.0703   0.6847   5025.674     1.303   55676.266        101.446           0
   5290466          78     2.1150   0.0190    3.6917   0.3988    361.817     3.403   55706.803        101.127           1
   5370098          78    65.7260   0.0353   80.0306   0.9796   1053.730     4.878   55680.569          3.675           0
   5370123          78    45.8930   0.0243   19.6480   0.1573    589.287    13.874   55654.897         30.757           1
   5370128          78    56.9500   0.0228   66.1706   0.4904    517.904     5.112   55681.401         20.930           1
   5370225          78     8.3350   0.0391    9.2554   0.0943   1531.222     5.349   55680.863         66.051           1
   5370227          78     2.8090   0.0564    7.7334   0.0066   3182.162     2.158   55733.058         51.215           1
   5370280          78    21.4330   0.0289   38.2812   0.1154    833.154     3.326   55643.407         15.048           1
   5370315          78    20.2600   0.0204   16.1295   0.5196    414.434     7.461   55717.748         18.139           1
   5370325          78     2.7420   0.0248    8.2145   0.3705    614.457     1.983   55675.631        108.852           1
   5370428          78    28.2080   0.0352   44.7142   0.1457   1236.851     3.747   55670.325         78.564           1
   5370431          78     2.1110   0.0295    5.3528   0.3445    868.209     2.343   55685.458         55.812           1
   5370484          78    85.0510   0.0234   82.3241   0.7338    548.728     6.137   55688.615          5.516           0
   5370581          78    17.5530   0.0438   30.7632   0.3197   1921.105     3.389   55696.805         72.715           1
   5370646          78     4.0190   0.0332    8.1781   0.6974   1099.774     2.919   55732.150         36.392           1
   5370683          78    13.4760   0.0395   24.9723   0.8728   1557.755     3.205   55693.856         20.897           1
   5370767          78   100.5040   0.0357   82.6969   0.4269   1272.504     7.219   55661.964         20.622           1
   5370773          78    11.6380   0.0400   20.8448   0.8895   1599.391     3.316   55686.863         19.875           1
   5370867          78     8.6960   0.0202   11.2774   0.1933    408.257     4.580   55707.439         29.926           1
   5370922          78     5.1370   0.0204   11.6647   0.2540    415.304     2.616   55682.651         56.849           1
   5370936          78     8.4270   0.0331   18.9111   0.9362   1092.957     2.647   55733.469         28.555           1
   5370944          78     0.6380   0.0392    3.4006   0.2317   1538.006     1.114   55682.899        268.056           1
   5370950          78    12.9170   0.0998   27.1051   0.8106   9954.737     2.831   55696.073         60.066           1
   5370972          78     2.4240   0.0401    8.0756   0.6006   1609.196     1.783   55643.266        114.110           1
   5371013          78    83.8840   0.0282   98.1239   0.8756    795.972     5.078   55650.181          4.211           0
   5371089          78    13.0280   0.0596   27.8626   0.4528   3551.153     2.777   55654.055         29.004           1
   5371492          78    17.7460   0.0132   18.7258   0.9124    173.176     5.629   55682.841          6.614           0
   5371501          78    10.6470   0.0102    7.9377   0.6031    103.228     7.968   55685.961         10.340           0
   5371527          78    39.2810   0.0398   36.6033   0.6360   1583.644     6.375   55675.599         38.733           1
   5371533          78     6.3610   0.0575   14.1638   0.5114   3310.343     2.668   55717.563        114.520           1
   5371586          78    26.8970   0.0482   41.7521   0.4670   2319.178     3.827   55692.531         22.979           1
   5371640          78     5.9960   0.0510   14.8909   0.0093   2602.750     2.392   55650.582         63.411           1
   5371744          78    22.3120   0.0730   33.6351   0.9725   3876.129     3.940   55725.008         19.589           1
   5371747          78   110.0510   0.0386   56.3541   0.3701   1490.665    11.600   55671.972         25.806           0
   5371784          78    28.2090   0.0224   22.0300   0.6033    503.877     7.606   55641.520         71.390           1
   5371837          78     4.0320   0.0225    6.4360   0.3133    506.337     3.721   55704.173         36.018           1
   5371838          78    36.9210   0.0259   50.2638   0.7797    669.910     4.363   55648.393          7.392           1
   5371892          78    20.0750   0.0357   27.2941   0.4434   1271.913     4.369   55649.794         52.277           1
   5372011          78    33.6210   0.0278   36.5037   0.3061    773.551     5.471   55693.408         42.567           1
   5372058          78    22.6040   0.0517   34.7538   0.1688   2674.182     3.863   55671.327         60.310           1
   5372066          78     1.7780   0.0548    6.6334   0.4693   3003.224     1.592   55705.358        220.970           1
   5372077          78     1.3390   0.0465    4.0864   0.3921   2165.693     1.947   55658.030        140.090           1
   5372086          78     2.5130   0.0321    9.2644   0.7673   1031.100     1.611   55715.805         21.568           1
   5372099          78     2.5880   0.0788    9.5467   0.1010   6208.248     1.610   55695.086        170.181           1
   5372113          78    13.5670   0.0234   29.6609   0.6123    548.627     2.717   55738.228         13.175           1
   5372254          78    79.6010   0.0230   41.7661   0.8294    526.839    11.321   55727.343         18.688           1
   5372310          78    21.1550   0.0692   36.0141   0.0271   4792.039     3.489   55727.636         62.883           1
   5372348          78    18.4590   0.0270   21.3621   0.1244    726.694     5.133   55676.130         16.448           0
   5372390          78     0.9840   0.0279    4.7974   0.9064    779.503     1.218   55678.509         18.042           1
   5372623          78    32.0560   0.0169   32.2250   0.8089    286.283     5.909   55663.719          8.548           1
   5372688          78    67.7620   0.0288   74.9865   0.3760    832.022     5.368   55646.775         22.584           1
   5372751          78    39.9510   0.0436   51.1536   0.2936   1903.697     4.639   55701.878         31.573           1
   5373059          78    25.4580   0.0170   37.5142   0.0465    287.349     4.031   55652.648         14.904           1
   5373144          78     7.5370   0.0213   16.5707   0.1591    452.568     2.702   55729.416         66.004           1
   5373150          78    21.4000   0.0528   35.1369   0.6036   2783.023     3.618   55641.588         61.393           1
   5373303          78    15.5470   0.0652   27.5996   0.2639   4245.294     3.346   55712.424         96.061           1
   5373357          78     5.3100   0.0241   11.9040   0.8207    581.355     2.650   55668.309         33.066           1
   5373477          78     8.0150   0.0562   19.1485   0.2156   3160.395     2.486   55686.182         64.460           1
   5373561          78    55.7450   0.0189   40.9516   0.2567    356.115     8.086   55683.045         39.346           1
   5373570          78     0.8260   0.0282    4.5112   0.3786    794.667     1.088   55714.240         61.950           0
   5373585          78    27.3070   0.0514   37.5452   0.7697   2639.324     4.320   55731.932         29.442           1
   5373635          78    16.3200   0.0280   31.1421   0.7917    782.623     3.113   55660.368         10.690           1
   5373740          78    52.7860   0.0452   64.8613   0.6090   2038.983     4.834   55702.672         13.917           1
   5373741          78     0.5700   0.0124    2.7460   0.2016    154.150     1.233   55689.501         50.678           1
   5373760          78    15.4460   0.0247   26.7506   0.0431    609.104     3.430   55664.441         20.015           1
   5373962          78     2.3110   0.0522   10.0842   0.8737   2726.962     1.361   55661.795         97.569           1
   5373964          78    51.7160   0.0303   73.4931   0.9776    846.714     4.180   55735.955          6.452           0
   5374075          78    65.5460   0.0265   54.4055   0.6263    700.300     7.156   55708.860         19.539           1
   5374099          78     1.0210   0.0238    1.5337   0.9507    567.216     3.953   55712.381         23.820           1
   5374110          78     1.1810   0.0331    4.2798   0.0496   1092.797     1.639   55648.273         91.666           0
   5374128          78     2.7040   0.0519   10.2473   0.6825   2690.982     1.567   55662.122         55.423           1
   5374142          78    72.1530   0.0441   93.9519   0.6003   1941.140     4.562   55726.373         19.019           1
   5374151          78     2.4810   0.0446    7.9160   0.2353   1989.402     1.861   55699.284         95.450           1
   5374189          78    47.6050   0.0591   62.4646   0.0655   3495.916     4.527   55648.363         52.096           1
   5374253          78    20.2490   0.0468   31.2532   0.9851   1522.225     3.849   55649.237         11.379           1
   5374403          78     0.9440   0.0388    4.8846   0.9032   1508.210     1.148   55693.824         66.925           1
   5374597          78    14.5140   0.0714   26.2162   0.9954   2722.161     3.288   55714.082         15.436           1
   5374705          78     4.5290   0.0459   10.5664   0.4463   2105.521     2.546   55659.737        133.647           1
   5374723          78     2.0640   0.0696    8.0864   0.8929   4848.924     1.516   55726.360         59.565           1
   5374771          78     7.2630   0.0366   16.2453   0.0324   1337.024     2.656   55666.446        132.447           1
   5374777          78     9.9740   0.0243   23.6135   0.0915    589.037     2.509   55669.524         40.200           1
   5374789          78    32.3860   0.0398   31.4943   0.9485   1583.169     6.108   55699.802         25.576           1
   5375035          78    74.2450   0.0378   76.5713   0.5060   1426.227     5.760   55695.759         18.274           1
   5375070          78    62.4650   0.0450   64.9646   0.8435   2028.354     5.711   55660.435         21.330           1
   5375131          78    16.4940   0.0553   30.8247   0.9890   1901.286     3.178   55682.428          9.654           1
   5375304          78     1.0930   0.0647    4.3599   0.4209   4184.109     1.490   55654.009        292.617           1
   5375362          78     3.1470   0.0760   10.4187   0.8649   5778.426     1.794   55708.158         66.183           1
   5375490          78   138.5210   0.0180  101.3215   0.9687    322.869     8.121   55701.372          4.244           0
   5375515          78    50.3850   0.0292   65.9269   0.2203    852.834     4.540   55731.600          6.003           0
   5375529          78     4.8910   0.0406   12.7740   0.7389   1650.680     2.274   55703.054         42.783           1
   5375660          78   114.4780   0.0450  123.9070   0.3331   2023.936     5.488   55656.234         27.162           1
   5375675          78    16.2590   0.0200   23.7139   0.3915    399.428     4.073   55688.464         30.246           1
   5375934          78    18.8130   0.0503   36.1561   0.5680   2532.412     3.091   55693.381         28.258           1
   5375973          78    55.6300   0.0389   63.3254   0.6605   1516.417     5.218   55697.512         17.552           1
   5376067          78     3.7880   0.0684   11.3852   0.7489   4681.277     1.976   55689.062         97.338           1
   5376150          78    18.9760   0.0270   13.9544   0.5976    728.542     8.078   55684.204         45.527           1
   5376192          78    37.3930   0.0192   47.6434   0.4312    367.976     4.662   55658.815          6.663           0
   5376284          78    42.1280   0.0461   51.3160   0.7080   2129.600     4.877   55692.432         15.868           1
   5376357          78    62.1840   0.0392   64.8166   0.5495   1538.338     5.699   55689.185         35.015           1
   5376367          78    22.2340   0.0637   39.6257   0.9251   4052.501     3.333   55650.271         26.608           1
   5376535          78    40.3610   0.0264   45.9626   0.1152    697.728     5.216   55691.616         16.863           1
   5376624          78    59.6260   0.0351   68.0728   0.4602   1230.724     5.203   55679.073         26.706           1
   5376716          78    21.4740   0.0574   29.1672   0.4820   3291.881     4.373   55654.359         57.323           1
   5376761          78    24.8270   0.0352   39.8790   0.5380   1241.691     3.698   55648.959         35.766           1
   5376811          78    28.4390   0.0630   48.3461   0.3726   3969.937     3.494   55679.569         59.785           1
   5376816          78    75.4280   0.0199   73.0334   0.7050    397.284     6.135   55734.012          7.463           1
   5376851          78     2.0760   0.0844    7.5855   0.1157   7119.678     1.626   55690.571        202.182           1
   5376893          78    21.4160   0.0682   37.8816   0.4982   4648.619     3.358   55729.568         61.939           1
   5376911          78    20.2990   0.0666   38.7440   0.3031   4430.616     3.112   55658.874         47.174           1
   5377011          78     4.2810   0.0305   11.9785   0.4509    930.403     2.123   55736.445         23.715           1
   5377038          78     2.9120   0.0427    4.7119   0.1807   1820.498     3.671   55723.803        155.916           1
   5377087          78     7.3080   0.0593   16.0460   0.2868   3514.990     2.705   55708.928         87.396           1
   5377130          78    60.7050   0.0401   98.1860   0.0249   1610.201     3.673   55730.813         21.895           1
   5377140          78    10.5670   0.0184   19.6037   0.0441    339.770     3.202   55670.145         64.529           1
   5377367          78     6.3660   0.0220   12.8268   0.5956    484.070     2.948   55677.441         28.457           1
   5377596          78     5.1690   0.0687   14.2984   0.8858   4717.993     2.147   55712.115         73.535           1
   5455890          78     0.7300   0.0411    2.8292   0.6662   1689.948     1.534   55675.816        316.215           1
   5455919          78     1.6890   0.0403    6.0226   0.3025   1623.830     1.666   55664.047        114.373           1
   5456023          78   118.7800   0.0344   45.0709   0.2486   1182.011    15.654   55646.954         32.263           0
   5456027          78     5.8200   0.0164    5.7276   0.3137    269.714     6.036   55700.088         86.378           1
   5456048          78    40.0340   0.0267   51.5721   0.0152    712.687     4.611   55701.461         12.975           1
   5456099          78    39.8390   0.0256   43.8722   0.9242    653.142     5.394   55676.573         15.590           1
   5456134          78    26.3490   0.0507   44.9186   0.5685   2568.984     3.484   55674.162         51.240           1
   5456144          78    70.3610   0.0435   85.4113   0.4477   1887.891     4.893   55643.485         17.350           1
   5456147          78    10.4430   0.0164    5.7924   0.9180    269.226    10.709   55674.378          8.904           0
   5456158          78    54.0830   0.0272   69.1148   0.3703    740.249     4.648   55672.266          9.219           0
   5456229          78    19.8840   0.0246   31.7698   0.8916    603.885     3.718   55677.133          8.717           0
   5456285          78     4.7810   0.0359   11.9388   0.9436   1286.057     2.379   55728.705         33.916           1
   5456365          78     1.4520   0.0485    6.4143   0.5120   2352.848     1.345   55681.555         92.870           1
   5456417          78    89.6480   0.0250   67.5669   0.8762    626.257     7.881   55668.064         12.021           1
   5456422          78    13.8170   0.0575   26.5653   0.2293   3305.757     3.090   55704.236         83.767           1
   5456460          78    78.7800   0.0219   54.2971   0.1377    477.780     8.618   55686.599         20.934           1
   5456484          78     1.2860   0.0486    5.8811   0.9401   2363.212     1.299   55714.310         28.457           1
   5456703          78    76.6640   0.0204   82.5757   0.5932    416.780     5.515   55659.686          5.165           0
   5456778          78    14.0840   0.0365   28.6269   0.1424   1331.004     2.922   55692.054         49.716           1
   5456814          78    39.5680   0.0342   49.1769   0.8646   1166.612     4.779   55663.758         12.728           1
   5456832          78    82.3550   0.0565  102.6853   0.9037   3192.723     4.764   55736.681         10.976           1
   5456836          78     1.3440   0.0113    3.1594   0.0908    127.742     2.527   55714.375         32.128           1
   5456848          78    41.7530   0.0346   59.5006   0.2195   1194.444     4.168   55676.019         13.505           1
   5456907          78    35.9440   0.0572   50.3198   0.1941   3268.426     4.243   55700.657         48.531           1
   5456929          78    74.0430   0.0229   66.8996   0.6054    524.764     6.574   55711.982         18.782           1
   5456998          78    41.7000   0.0411   63.8710   0.9352   1685.759     3.878   55677.435         13.469           1
   5457257          78     4.9130   0.0388   12.5827   0.4104   1506.639     2.319   55707.814        112.704           1
   5457269          78     3.3320   0.0306   12.2242   0.6346    933.457     1.619   55673.146        172.588           1
   5457281          78     1.0280   0.0415    4.2574   0.3684   1726.022     1.434   55658.212        123.966           1
   5457388          78     1.1120   0.0263    2.9158   0.7483    694.194     2.266   55680.674         96.451           0
   5457402          78    46.0170   0.0353   48.5885   0.9673   1233.385     5.626   55652.226         11.908           1
   5457784          78    13.9540   0.0376   24.6718   0.3698   1414.589     3.360   55732.958         61.389           1
   5457835          78    53.6890   0.0608   64.5849   0.3452   3692.965     4.938   55686.118         45.382           1
   5457844          78    10.0470   0.0241    6.1920   0.5858    579.495     9.638   55683.017         34.415           1
   5457940          78     2.0900   0.0540    7.5697   0.4379   2920.151     1.640   55715.547        105.878           1
   5457946          78    34.1800   0.0284   48.8933   0.6823    805.081     4.152   55697.326          9.513           1
   5457986          78    35.3890   0.0558   41.4709   0.1263   3109.637     5.069   55698.326         43.705           1
   5458101          78    10.0850   0.0515   25.3791   0.7358   2648.764     2.361   55727.486         37.071           1
   5458137          78     0.7640   0.0763    4.3484   0.1600   5816.865     1.044   55644.295        285.016           1
   5458644          78    54.6520   0.0393   56.5225   0.4743   1545.309     5.743   55733.990         25.161           1
   5458845          78   161.8610   0.0247  111.5920   0.9721    611.627     8.616   55674.380          6.347           1
   5458859          78    26.9920   0.0495   40.2793   0.4635   2454.899     3.980   55724.617         42.504           1
   5458880          78     4.0390   0.0471    7.0410   0.2455   2213.881     3.407   55691.366         62.638           1
   5458882          78     0.9520   0.0437    3.7226   0.5920   1911.538     1.519   55710.498        292.888           1
   5458953          78    35.7660   0.0243   38.5102   0.3307    590.871     5.517   55687.130         15.218           1
   5459016          78     8.3180   0.0380   18.2453   0.8536   1443.031     2.708   55713.202         46.166           1
   5459017          78    22.3920   0.0515   35.3462   0.0558   2654.955     3.763   55685.344         40.196           1
   5459126          78     1.8760   0.0535    6.5549   0.5832   2859.495     1.700   55666.163         92.035           1
   5459164          78    40.8900   0.0295   59.7627   0.3680    870.399     4.064   55685.578         24.896           1
   5459288          78     2.8560   0.0697   13.2030   0.8423   4857.450     1.285   55660.238         41.821           1
   5459293          78     0.6510   0.0520    3.6133   0.1162   2698.980     1.071   55699.223        170.188           1
   5459300          78     9.0410   0.0328   19.0658   0.3908   1078.384     2.817   55693.817         61.721           1
   5459339          78     2.0420   0.0382    7.6287   0.2255   1457.414     1.590   55662.608        250.537           1
   5459389          78    45.8260   0.0395   61.2711   0.4512   1557.229     4.443   55701.681         41.579           1
   5459405          78     2.8730   0.0737    9.9994   0.3618   5432.292     1.707   55710.739        147.147           1
   5459454          78    47.5650   0.0304   19.1272   0.4213    923.438    14.772   55649.101         38.318           1
   5459480          78    67.5800   0.0378   76.4028   0.9409   1427.631     5.254   55703.288          8.640           1
   5459495          78     2.0630   0.0693    7.2265   0.9798   3248.993     1.696   55658.668         38.412           1
   5459562          78     4.5540   0.0481   14.0344   0.5621   2315.798     1.927   55710.943         85.565           1
   5459686          78    17.5080   0.0253   10.8776   0.8257    639.256     9.561   55714.978         12.154           0
   5459729          78     1.4920   0.0417    6.1214   0.6325   1740.712     1.448   55710.707         74.946           1
   5459742          78    22.3360   0.0469   39.3027   0.6961   2201.701     3.376   55714.006         30.432           1
   5459754          78     2.5820   0.0410    7.3865   0.8653   1678.382     2.077   55652.374        120.320           1
   5459823          78    53.9250   0.0671   68.9533   0.5002   4497.601     4.645   55644.430         37.885           1
   5459846          78    39.0000   0.0637   49.1938   0.8292   4052.759     4.709   55690.353         33.236           1
   5459874          78    42.8190   0.0355   51.1016   0.0484   1257.120     4.977   55641.868         24.751           1
   5459894          78     7.8750   0.0707   18.4247   0.1041   4996.500     2.539   55674.230        121.217           1
   5459908          78    40.5320   0.0125   33.5607   0.9015    156.631     7.174   55696.107          9.283           1
   5460149          78     0.9400   0.0540    4.5489   0.4147   2917.733     1.227   55681.358        180.384           1
   5460210          78     1.4160   0.0401    2.8417   0.5624   1609.777     2.959   55730.675        164.436           1
   5460433          78     4.2480   0.0473   14.0516   0.7968   2235.539     1.796   55679.752         32.615           1
   5460434          78     1.7820   0.0238    3.8885   0.2877    566.254     2.722   55696.970        121.354           1
   5460494          78    26.8690   0.0455   35.6060   0.4833   2073.137     4.482   55696.668         38.724           1
   5460604          78    48.3250   0.0415   36.9291   0.4490   1724.383     7.773   55672.642         21.251           0
   5460638          78    56.1630   0.0231   49.2954   0.5063    533.393     6.768   55673.565         19.621           1
   5460675          78     2.4800   0.0676    7.0083   0.1457   4572.976     2.102   55652.640        204.986           1
   5460709          78     1.8940   0.0779    6.4974   0.5640   6068.212     1.732   55722.089        210.506           1
   5460829          78    38.9210   0.0154   23.7522   0.0604    238.434     9.734   55710.836         10.370           0
   5460897          78     6.6300   0.0589   16.6105   0.3011   3473.649     2.371   55725.396         59.872           1
   5460903          78     9.4360   0.0206   21.6134   0.0612    425.813     2.593   55685.774         12.124           1
   5460947          78    22.0180   0.0579   40.5665   0.7363   3354.210     3.224   55654.081         26.149           1
   5460956          78    13.9620   0.0673   27.4059   0.6102   4530.992     3.026   55709.764         84.718           1
   5460981          78    34.9900   0.0375   35.9276   0.6535   1407.098     5.785   55697.707         46.808           1
   5460990          78    12.2060   0.0425   25.1800   0.3012   1808.431     2.879   55711.074         33.731           1
   5461285          78     9.7950   0.0376   19.0284   0.9892    959.705     3.058   55696.458         24.570           1
   5461344          78    41.9940   0.0061   28.9780   0.0582     36.655     8.608   55687.334         12.322           0
   5461348          78     1.2620   0.0511    4.8983   0.3514   2609.490     1.530   55724.323        291.441           1
   5461395          78    33.8350   0.0400   49.8041   0.6311   1600.530     4.035   55738.075         22.361           1
   5461431          78     2.3300   0.0440    7.9188   0.7658   1939.586     1.748   55676.557         61.916           1
   5461454          78    45.1490   0.0381   63.6847   0.8932   1451.017     4.211   55672.492          8.712           0
   5461497          78    23.2130   0.0191   15.0098   0.8229    363.120     9.186   55727.559         36.208           1
   5461501          78    13.0450   0.0378   14.3138   0.9811   1146.154     5.414   55714.419          9.207           1
   5461518          78    31.3300   0.0445   41.7261   0.7123   1976.855     4.460   55718.399         25.460           1
   5461648          78    14.0360   0.0336   25.5035   0.5907   1126.257     3.269   55709.335         35.262           1
   5461669          78    18.9810   0.0355   32.9509   0.3764   1257.105     3.422   55718.114         25.183           1
   5461724          78     1.1400   0.0430    5.8806   0.3922   1845.008     1.151   55653.696        158.741           1
   5461802          78     9.0510   0.0568   19.3719   0.1487   3231.737     2.775   55670.138        114.527           1
   5461916          78     1.5450   0.0297    6.2753   0.1616    881.006     1.462   55717.736         45.334           1
   5462158          78    22.7400   0.0312   38.3129   0.8685    974.749     3.526   55705.172          7.698           0
   5462192          78    11.6750   0.0592   25.6201   0.3644   3504.767     2.707   55680.653         76.700           1
   5462209          78     1.6160   0.0416    6.6258   0.7848   1730.969     1.449   55715.739         70.011           1
   5462286          78    64.9270   0.0317   79.0813   0.7979   1002.040     4.877   55678.739         13.049           1
   5462390          78     9.1560   0.0537   17.8243   0.3654   2888.345     3.051   55658.774         85.600           1
   5462409          78     1.7860   0.0281    6.5864   0.1518    790.179     1.611   55734.007        240.850           1
   5462506          78    10.1630   0.0151   19.6922   0.6793    227.317     3.066   55653.544         10.346           1
   5462536          78    59.9650   0.0336   80.0655   0.6063   1131.284     4.449   55659.002          7.475           0
   5462560          78    69.1620   0.0273   72.0185   0.1925    743.708     5.704   55643.610         24.618           1
   5462626          78     1.9260   0.0514    6.6817   0.2190   2638.050     1.712   55642.013        235.456           1
   5462650          78    32.8920   0.0631   54.4055   0.7028   3979.938     3.591   55652.868         26.945           1
   5462852          78     1.3240   0.0622    5.8480   0.5420   3870.429     1.345   55713.025        196.461           1
   5463045          78    20.3620   0.0291   35.3383   0.1578    849.202     3.423   55655.951         20.343           1
   5463053          78     2.0000   0.0303    7.2866   0.7890    920.031     1.630   55702.433         26.587           1
   5541763          78    24.4680   0.0251   35.4054   0.1158    627.560     4.105   55716.345         11.683           1
   5541775          78    52.8330   0.0595   65.0308   0.7912   3545.162     4.826   55704.045         26.283           1
   5541806          78    40.0370   0.0199   50.6079   0.3470    394.345     4.699   55643.566          8.169           1
   5541842          78    25.5860   0.0601   44.8691   0.5050   3608.098     3.387   55675.734         31.884           1
   5541902          78    36.9250   0.0504   55.3900   0.5491   2541.018     3.960   55654.866         24.227           1
   5542211          78    33.9570   0.0524   33.8216   0.8275   2748.140     5.964   55676.308         25.460           1
   5542271          78    22.3910   0.0485   30.7056   0.8180   2356.141     4.332   55730.273         40.946           1
   5542488          78    11.3930   0.0419   28.5727   0.5753   1758.158     2.369   55675.466         24.420           1
   5542714          78    62.6400   0.0294   77.5777   0.5397    864.900     4.796   55648.803         15.674           1
   5542732          78     0.9970   0.0257    4.3309   0.1562    659.819     1.367   55727.245         46.422           1
   5542787          78     0.8550   0.0425    4.3872   0.2766   1808.139     1.157   55688.020        310.627           1
   5542888          78    14.8530   0.0283   21.3282   0.5252    798.924     4.137   55680.481         57.868           1
   5542907          78    11.4550   0.0192    5.9480   0.8127    370.093    11.440   55677.035         17.745           1
   5542934          78    13.7720   0.0452   22.7449   0.1130   2044.500     3.597   55718.585         76.085           1
   5542980          78    31.9900   0.0635   49.7687   0.3367   4032.791     3.818   55660.004         59.726           1
   5543152          78    51.3240   0.0233   54.5311   0.6437    542.402     5.591   55716.806          6.235           0
   5543320          78    11.8210   0.1023   25.9469   0.9441   8617.378     2.706   55698.846         48.596           1
   5543332          78    55.0330   0.0296   65.7326   0.2481    873.860     4.973   55704.661          9.506           1
   5543354          78     7.6810   0.0396   19.9380   0.0036   1565.959     2.288   55661.413         36.719           1
   5543377          78    28.0510   0.0263   41.5297   0.3971    691.484     4.012   55641.063         40.229           1
   5543517          78     0.8580   0.0174    3.4591   0.3665    301.838     1.474   55685.967         65.038           0
   5543576          78     3.0150   0.0465    9.8594   0.3031   2164.969     1.816   55694.728        106.328           1
   5543737          78     4.7210   0.0298    4.4125   0.4223    888.542     6.355   55704.673        133.961           1
   5543745          78     5.3300   0.0356   10.1450   0.3250   1265.994     3.121   55674.670        124.276           1
   5543892          78     2.6080   0.0487    9.0000   0.3627   2374.153     1.721   55680.097         85.229           1
   5543902          78    16.1480   0.0202   24.6812   0.5006    408.383     3.886   55718.151         13.530           1
   5543958          78     2.8250   0.0639   10.8329   0.4376   4088.359     1.549   55680.142        187.641           1
   5543966          78     8.2870   0.0727   22.1068   0.2236   5291.583     2.227   55688.504         80.661           1
   5544060          78     4.9680   0.0418   12.6032   0.6203   1751.261     2.342   55668.485         78.393           1
   5544129          78    23.6970   0.0161   28.6528   0.7456    260.666     4.913   55654.281         14.272           1
   5544213          78    10.9700   0.0182   17.0133   0.9566    329.779     3.830   55697.047          9.094           0
   5544246          78    26.6790   0.0333   39.6685   0.6702   1110.816     3.995   55664.279         43.002           1
   5544338          78    26.2840   0.0114   26.7699   0.6016    130.698     5.832   55655.930         12.868           1
   5544356          78     6.9480   0.0252   13.9439   0.1612    635.618     2.960   55699.038         48.456           1
   5544408          78     1.1560   0.0612    5.4032   0.5297   3749.006     1.271   55726.587        148.257           1
   5544413          78    30.2340   0.0271   41.6289   0.9966    424.206     4.314   55677.749          5.472           0
   5544450          78    20.3070   0.0204   29.0942   0.4632    417.902     4.146   55694.929         19.169           1
   5544460          78    55.1630   0.0324   38.6458   0.4734   1052.937     8.479   55695.746         30.262           1
   5544489          78    21.2900   0.0169   32.1369   0.0502    285.756     3.935   55699.524          9.513           0
   5544497          78     1.0620   0.0622    5.1596   0.2424   3863.179     1.223   55673.047        162.270           1
   5544528          78    46.6230   0.0346   56.0939   0.0178   1197.987     4.937   55660.875         45.447           1
   5544533          78     0.7250   0.0735    3.3966   0.5367   5403.983     1.269   55697.023        403.026           1
   5544539          78    17.9020   0.0649   32.2206   0.5504   4210.549     3.300   55694.490         68.830           1
   5544637          78    32.7620   0.0678   52.4516   0.0982   4601.584     3.710   55657.277         42.912           1
   5544643          78   130.4970   0.0155  117.9651   0.8604    239.391     6.571   55716.809          6.263           0
   5544695          78    24.0750   0.0343   35.7790   0.5260   1177.627     3.997   55687.764         25.215           1
   5544711          78     4.6900   0.0392   14.7903   0.6569   1535.783     1.884   55735.247         27.325           1
   5544745          78     8.2730   0.0535   16.0823   0.4686   2858.661     3.056   55697.754         74.653           1
   5544759          78    14.8690   0.0558   30.0842   0.7246   3110.102     2.936   55678.706         52.871           1
   5544763          78    14.2670   0.0276    6.9419   0.7188    763.118    12.208   55671.705         30.940           1
   5544866          78    17.9730   0.0392   32.0884   0.2873   1539.990     3.327   55657.884         30.062           1
   5544930          78     1.7450   0.0535    6.4491   0.6807   2860.355     1.607   55728.389         89.639           1
   5544935          78     0.6710   0.0706    3.3962   0.2006   4980.220     1.173   55643.071        346.934           1
   5544952          78     0.5050   0.0524    2.6946   0.7920   2746.149     1.114   55669.629        171.139           1
   5545066          78     0.5650   0.0382    3.1736   0.4087   1456.179     1.057   55694.247         95.570           0
   5545067          78    62.0900   0.0613   78.4384   0.5843   3760.803     4.702   55718.752         24.941           1
   5545072          78    58.6090   0.0291   70.0799   0.4795    848.380     4.968   55731.767          8.699           1
   5545118          78     0.6370   0.0721    3.1130   0.4711   5202.213     1.215   55729.328        238.962           1
   5545141          78     8.7840   0.0231   14.4717   0.5859    532.427     3.606   55646.951         69.028           1
   5545183          78    17.4000   0.0259    9.5441   0.4885    672.613    10.830   55677.386         41.949           1
   5545211          78    36.7700   0.0204   36.7337   0.9288    415.405     5.946   55652.444         20.100           1
   5545266          78    23.7390   0.0460   37.0331   0.3522   2117.058     3.808   55710.616         38.454           1
   5545321          78    37.6100   0.0179   23.6297   0.4248    321.023     9.454   55697.653         52.059           1
   5545344          78     9.4110   0.0718   19.8803   0.9652   4078.285     2.812   55702.921         33.687           1
   5545508          78    23.2150   0.0384   56.3709   0.6050   1472.469     2.446   55647.037         11.972           1
   5545643          78    41.1660   0.0769   76.4998   0.9062   5907.767     3.196   55731.589         12.440           1
   5545794          78    47.9350   0.0441   65.5079   0.1927   1944.222     4.347   55646.321         25.867           1
   5545831          78    53.8120   0.0280   24.6959   0.5305    781.972    12.943   55661.825         30.387           1
   5545848          78    24.7420   0.0251   18.1820   0.6068    628.054     8.083   55649.909         33.046           1
   5545946          78    94.4780   0.0581  102.1341   0.5609   3372.222     5.495   55691.520         19.735           1
   5546124          78     7.4880   0.0247   16.5446   0.1652    610.450     2.688   55730.316         24.804           1
   5546165          78    63.1690   0.0321   69.4023   0.8822   1029.134     5.407   55686.183         12.398           1
   5546277          78     5.2090   0.0390   14.0366   0.8259   1519.500     2.204   55659.470         86.310           1
   5546333          78    41.4160   0.0347   52.0462   0.5620   1204.596     4.727   55686.195         26.508           1
   5546383          78    25.6630   0.0597   42.7083   0.0878   3560.900     3.569   55657.164         62.472           1
   5546422          78    24.1620   0.0622   40.9729   0.7784   3872.126     3.503   55705.154         39.188           1
   5546463          78    64.8010   0.0146   34.8097   0.8118    211.946    11.058   55656.580         12.969           1
   5546589          78    50.5130   0.0581   57.2250   0.6336   3373.042     5.243   55710.540         36.045           1
   5546607          78    61.7710   0.0604   73.7713   0.1664   3650.438     4.974   55669.585         45.432           1
   5546704          78     0.7460   0.0474    3.9055   0.0260   2245.804     1.134   55700.269        110.955           0
   5546828          78    28.2980   0.0719   40.0910   0.9629   4178.508     4.193   55737.967         25.829           1
   5546885          78    67.7270   0.0292   69.1062   0.6089    851.264     5.821   55690.807          9.900           1
   5546942          78    14.1350   0.0235   27.2769   0.1799    550.657     3.078   55690.630         10.821           1
   5547046          78     0.6020   0.0349    2.8913   0.1062   1221.155     1.236   55647.148        127.097           0
   5547140          78     1.3260   0.0213    5.4265   0.2184    452.597     1.451   55663.600         50.730           1
   5547144          78    12.3100   0.0280   26.6704   0.9230    786.657     2.742   55694.559         10.594           1
   5547209          78    17.6920   0.0363   24.9339   0.1764   1315.070     4.215   55663.300         43.919           1
   5547249          78    19.0010   0.0403   32.2461   0.5966   1620.877     3.500   55654.295         47.196           1
   5547315          78     3.0150   0.0536   10.4618   0.7582   2870.208     1.712   55733.244         71.667           1
   5547331          78    35.9200   0.0572   55.8793   0.8169   3272.937     3.818   55673.324         33.392           1
   5547387          78    16.8950   0.0289   29.9373   0.8461    836.775     3.352   55657.968         28.808           1
   5547473          78     8.8390   0.0499   18.8054   0.7733   2493.085     2.792   55651.354         26.918           1
   5547578          78    16.9880   0.0229   20.0834   0.3508    526.466     5.024   55716.144         53.574           1
   5547697          78     3.5300   0.0370   10.1022   0.5192   1368.888     2.076   55681.481         75.830           1
   5547702          78    36.4720   0.0483   46.3990   0.0523   2332.412     4.669   55675.566         49.689           1
   5547823          78     8.1950   0.0390   18.2497   0.8779   1520.396     2.667   55656.480         11.367           1
   5628677          78    13.0880   0.0108    7.9674   0.9550    116.230     9.757   55687.688          6.957           1
   5628737          78    77.2680   0.0144   80.1607   0.1371    208.497     5.726   55736.339         14.025           1
   5628770          78     3.5330   0.0264   10.2524   0.7444    699.315     2.047   55644.391         44.945           1
   5628855          78    30.3440   0.0138   26.9759   0.2356    189.171     6.682   55721.561         26.430           1
   5628959          78    23.3600   0.0146   34.9534   0.1687    214.104     3.970   55656.637         10.902           1
   5629080          78     3.7850   0.0239    3.5314   0.5968    569.878     6.367   55669.750        100.311           1
   5629093          78    63.1620   0.0259   75.3329   0.8639    672.363     4.980   55690.618          8.417           1
   5629174          78     2.2950   0.0299    6.6976   0.3158    895.722     2.036   55694.736         85.755           1
   5629394          78    56.0440   0.0204   32.5338   0.5702    414.928    10.233   55714.644         40.490           1
   5629449          78     9.1200   0.0579   11.8037   0.4745   3355.577     4.589   55659.381        111.721           1
   5629465          78     3.3100   0.0486   10.9718   0.0882   2359.475     1.792   55701.686        133.963           1
   5629691          78    72.9470   0.0351   67.1694   0.0832   1230.815     6.451   55730.133         39.505           1
   5629726          78    18.3300   0.0403   29.9166   0.6660   1624.006     3.640   55703.337         33.822           1
   5629757          78     5.6670   0.0575   14.1326   0.4716   3303.213     2.382   55663.605         60.935           1
   5629791          78     5.4800   0.0259   14.7554   0.8640    670.224     2.206   55687.237         23.128           1
   5629802          78    11.2140   0.0303   23.9363   0.6283    916.127     2.783   55675.584         20.115           1
   5629900          78     8.6450   0.0444   18.6873   0.9213   1967.020     2.748   55738.119         49.308           1
   5629927          78    65.8880   0.0663   77.9624   0.8857   4397.222     5.020   55682.359         20.460           1
   5630291          78     3.7170   0.0424   12.4696   0.9360   1800.231     1.771   55701.409         21.173           1
   5630306          78    36.9680   0.0223   25.2702   0.3206    495.548     8.690   55728.580         19.233           1
   5630350          78    33.8730   0.0306   44.4930   0.0966    934.225     4.522   55675.486         16.303           1
   5630359          78    14.2530   0.0332   22.7962   0.7551   1100.488     3.714   55645.866         43.908           1
   5630412          78    30.9530   0.0318   36.2989   0.4542   1011.129     5.065   55666.246         57.077           1
   5630548          78    64.1130   0.0375   65.1585   0.6944   1407.273     5.845   55646.038         27.299           1
   5630557          78    10.2200   0.0397   20.0109   0.1946   1579.235     3.034   55678.223        119.655           1
   5630581          78    22.9590   0.0472   39.6882   0.3461   2227.899     3.436   55653.956         27.239           1
   5630610          78    48.5930   0.0259   44.9069   0.0841    673.068     6.428   55727.904         26.647           1
   5630611          78    58.4700   0.0402   77.6877   0.6110   1615.076     4.471   55675.482         28.849           1
   5630643          78    45.6490   0.0393   55.0377   0.7576   1545.550     4.927   55668.390         19.770           1
   5630644          78    84.6290   0.0320   88.2135   0.0039   1023.372     5.699   55673.639         22.855           1
   5630766          78    36.7130   0.0240   29.3009   0.7194    576.437     7.443   55708.681         27.388           1
   5630788          78     1.2000   0.0437    5.0293   0.0531   1908.278     1.417   55643.390        121.849           1
   5630822          78     9.2720   0.0580   22.4728   0.2034   3359.562     2.451   55702.913         69.161           1
   5630899          78     0.8840   0.0607    3.7910   0.0035   3686.259     1.385   55667.025        365.366           1
   5631042          78    32.9810   0.0423   54.8554   0.6725   1793.558     3.571   55643.898         18.805           1
   5631073          78    12.0650   0.0208    8.3925   0.2240    430.679     8.539   55649.785         48.678           0
   5631087          78    21.0520   0.0684   42.9122   0.1303   4673.277     2.914   55658.411         60.505           1
   5631179          78    80.9660   0.0341   31.0025   0.3598   1163.368    15.513   55651.398         37.700           1
   5631229          78    18.0910   0.0183   20.7316   0.9600    336.534     5.183   55667.204          5.869           0
   5631239          78    10.6470   0.0604   27.0113   0.9446   3599.596     2.341   55673.566         24.949           1
   5631293          78    47.4880   0.0326   62.1923   0.1288   1064.476     4.536   55702.645         13.378           1
   5631363          78     4.7430   0.0331    7.1138   0.1218   1095.072     3.961   55709.862        143.276           1
   5631461          78    41.0480   0.0312   58.4211   0.0616    973.286     4.174   55708.862          9.385           1
   5631519          78     2.5100   0.0283    3.8416   0.6451    802.334     3.881   55665.457         75.858           1
   5631564          78     0.8360   0.0274    3.1062   0.4822    751.328     1.599   55707.217        143.857           0
   5631574          78    91.7630   0.0471  103.3967   0.4773   2219.375     5.272   55641.898         21.831           1
   5631580          78    65.3990   0.0493   72.3736   0.9378   2429.079     5.368   55641.472          7.786           0
   5631638          78    15.9820   0.0177   19.5957   0.9949    212.503     4.845   55678.600          2.758           0
   5631655          78     0.5860   0.0155    1.6813   0.3204    239.360     2.069   55692.409        169.851           0
   5631692          78    92.0920   0.0281   90.1240   0.4333    790.712     6.070   55734.472         12.391           1
   5632093          78    35.1010   0.0238   27.2803   0.8264    565.195     7.643   55672.309         28.653           1
   5632104          78     3.0630   0.0498    8.8738   0.2157   2479.028     2.051   55732.885        156.588           1
   5632197          78     3.5010   0.0342    4.2090   0.9962    662.235     4.941   55723.246         36.204           1
   5632274          78     0.8600   0.0481    3.8400   0.6908   2309.259     1.330   55651.508        208.347           1
   5632529          78     9.7920   0.0637   29.0984   0.2537   4060.947     1.999   55737.350        110.175           1
   5632609          78    20.1780   0.0096   11.9999   0.3261     91.252     9.988   55712.723         20.617           1
   5632701          78    39.9490   0.0337   46.6624   0.5016   1133.817     5.085   55700.579         37.418           1
   5633003          78    50.3640   0.0342   53.4184   0.4029   1171.798     5.600   55658.460         29.290           1
   5633160          78    26.5990   0.0796   49.7894   0.0659   6342.860     3.173   55674.899         72.247           1
   5633180          78    15.9480   0.0376   24.8081   0.9157   1413.604     3.818   55736.150         34.606           1
   5633212          78    76.4990   0.0365   61.1818   0.1707   1331.870     7.427   55693.764         26.936           1
   5633227          78    47.5760   0.0205   67.7205   0.1591    420.616     4.173   55648.276         10.687           1
   5633282          78     4.6630   0.0534   12.5926   0.2730   2849.448     2.199   55735.491        102.984           1
   5633386          78     1.3210   0.0684    5.2771   0.3971   4677.091     1.487   55709.975        248.582           1
   5633405          78    29.9730   0.0291   41.9386   0.8427    846.463     4.245   55694.010          8.007           0
   5633439          78    46.0180   0.0177   63.1211   0.4512    314.262     4.331   55661.150         42.756           1
   5633448          78    16.2260   0.0083    9.9994   0.4910     68.099     9.639   55718.260         40.401           1
   5633583          78    60.9890   0.0553   67.9295   0.7106   3060.762     5.333   55672.582         34.941           1
   5633663          78    17.6770   0.0321   31.6988   0.0260   1029.117     3.313   55714.109         29.979           1
   5714703          78     5.5620   0.0480   13.9733   0.4333   2300.545     2.364   55682.484         96.354           1
   5715204          78    48.9600   0.0194   65.5189   0.7258    375.087     4.439   55659.100          5.662           0
   5715408          78    22.9580   0.0426   39.6525   0.7231   1812.675     3.439   55729.176         35.675           1
   5715597          78     0.8950   0.0933    4.4867   0.7947   8706.333     1.185   55665.452        199.087           1
   5715640          78    29.8620   0.0682   46.5719   0.3785   4651.133     3.809   55709.215         57.808           1
   5715658          78     7.7230   0.0522   18.7439   0.9297   2726.820     2.447   55657.402         37.801           1
   5715725          78    23.5940   0.0263   19.7645   0.0419    691.529     7.091   55707.090         17.551           1
   5715752          78    27.3350   0.0694   40.7733   0.9039   4815.138     3.982   55652.148         27.827           1
   5715819          78     4.3660   0.0453   10.9299   0.0386   2050.998     2.373   55642.259        124.249           1
   5715963          78    26.5820   0.0534   45.6904   0.7666   2853.974     3.456   55730.661         28.494           1
   5715998          78    25.6580   0.0365   36.7094   0.5755   1334.413     4.152   55662.042         29.386           1
   5716087          78     7.6970   0.0369   18.6969   0.5464   1358.270     2.445   55665.281         34.328           1
   5716101          78    79.9260   0.0286   83.5455   0.3619    819.610     5.683   55688.440         24.840           1
   5716148          78    37.3420   0.0195   58.4118   0.2932    380.422     3.797   55722.555          8.620           1
   5716194          78    49.2200   0.0148   59.9886   0.2900    218.139     4.874   55711.625          6.011           0
   5716249          78    42.0300   0.0474   50.7737   0.8903   2242.622     4.917   55646.972         17.097           1
   5716287          78     7.7540   0.0333   18.8451   0.4964   1105.826     2.444   55700.827         22.057           1
   5716461          78     2.0770   0.0194    2.9651   0.3454    376.062     4.161   55704.069        145.035           1
   5716492          78     3.8860   0.0257    8.1966   0.7537    659.791     2.816   55647.914         59.942           1
   5716625          78    69.6020   0.0467   87.6997   0.9357   2183.150     4.714   55646.613         18.250           1
   5716742          78    41.7780   0.0483   55.1315   0.8246   2331.793     4.501   55717.005         26.947           1
   5716934          78    18.7910   0.0387   29.4249   0.0346   1495.457     3.793   55675.331         93.149           1
   5717033          78    29.3410   0.0143   46.7899   0.7250    204.029     3.725   55691.245          7.213           0
   5717044          78    43.1470   0.0232   52.9331   0.6311    539.344     4.842   55725.697         27.374           1
   5717050          78    15.5310   0.0345   32.3832   0.8497   1187.274     2.849   55643.023         31.711           1
   5717140          78    14.7020   0.0151   16.4904   0.4086    226.722     5.296   55659.741         14.108           1
   5717286          78     5.3050   0.0669   14.6253   0.6812   4475.173     2.155   55655.669         90.275           1
   5717301          78     8.6230   0.0157    7.4232   0.0404    246.220     6.900   55677.647         98.538           1
   5717352          78    44.2540   0.0628   61.9092   0.1266   3942.661     4.246   55655.965         47.124           1
   5717365          78    33.7810   0.0592   40.3596   0.4185   3505.388     4.972   55697.877         48.780           1
   5717417          78    23.2060   0.0409   36.0528   0.8676   1672.121     3.823   55666.912         45.634           1
   5717507          78    23.9190   0.0299   26.8070   0.2004    894.916     5.300   55734.267         63.009           1
   5717567          78    70.3320   0.0151   64.4024   0.0351    227.927     6.487   55654.498         19.508           1
   5717655          78     1.9490   0.0660    7.8403   0.8023   4349.582     1.477   55716.231        113.442           1
   5717687          78    28.1680   0.0544   43.1320   0.2652   2954.558     3.879   55727.151         53.728           1
   5717718          78    29.5240   0.0658   44.4194   0.5407   4330.682     3.948   55666.545         59.864           1
   5717741          78    41.5460   0.0326   66.0888   0.2840   1063.564     3.734   55705.889         29.982           1
   5717807          78     2.8950   0.0429    8.5998   0.5156   1842.495     2.000   55651.113         82.608           1
   5717832          78    31.2970   0.0455   45.3549   0.7332   2071.344     4.099   55723.575         46.676           1
   5717876          78     2.7100   0.0602    8.9475   0.1503   3618.116     1.799   55654.650        125.627           1
   5717953          78    29.7840   0.0326   37.8316   0.4743   1060.921     4.676   55716.474         37.256           1
   5717962          78     2.5960   0.0503    9.3235   0.8931   2533.538     1.654   55677.713         43.190           1
   5718404          78    13.0390   0.0608   24.6475   0.5245   3700.478     3.142   55735.032         67.729           1
   5718428          78    10.5520   0.0438   27.3522   0.2673   1915.329     2.291   55707.238         53.853           1
   5718527          78     3.0370   0.0534    9.1482   0.7694   2852.937     1.972   55656.613         65.528           1
   5801387          78    50.4330   0.0374   63.2589   0.9932    852.976     4.736   55694.968          3.467           0
   5801509          78     6.9140   0.0378   14.7769   0.5508   1429.267     2.779   55676.607         85.017           1
   5801643          78     3.2780   0.0408    8.4667   0.2331   1662.125     2.300   55687.110        119.229           1
   5801700          78    16.4330   0.0666   32.5215   0.1753   4437.033     3.001   55735.085         69.411           1
   5801709          78     1.1920   0.0444    5.1231   0.3511   1974.399     1.382   55702.750         80.542           0
   5801786          78    14.7510   0.0481   27.6420   0.2986   2312.145     3.170   55703.396         83.177           1
   5801856          78     2.4480   0.0311    4.5033   0.0225    968.869     3.230   55675.080        127.992           1
   5801922          78    55.0580   0.0325   50.2612   0.5983   1059.072     6.507   55720.938         34.243           1
   5801924          78    29.0130   0.0537   44.4522   0.5356   2882.782     3.877   55658.071         29.107           1
   5801940          78    41.2880   0.0212   21.9334   0.8105    450.057    11.182   55650.705         26.088           1
   5802107          78    95.4830   0.0607   86.8108   0.7686   3683.992     6.533   55702.383         19.463           1
   5802115          78    12.9530   0.0246   14.2108   0.3040    605.556     5.414   55697.345         38.823           1
   5802147          78    20.4990   0.0335   36.5807   0.3586   1120.952     3.329   55696.814         14.115           1
   5802190          78    54.7160   0.0447   73.0024   0.7590   1995.260     4.452   55671.257         22.683           1
   5802205          78     1.5780   0.0188    3.1463   0.4357    355.181     2.978   55669.048        204.698           1
   5802218          78    30.8230   0.0302   44.5023   0.2381    913.304     4.114   55673.680         18.194           1
   5802313          78     6.6480   0.0334   14.7742   0.2720   1116.920     2.673   55689.405         47.673           1
   5802346          78     8.4080   0.0168   13.8658   0.2083    281.893     3.602   55694.265         30.029           1
   5802398          78     8.3160   0.0305   15.3459   0.7675    931.646     3.219   55720.049         38.321           1
   5802426          78    25.8420   0.0361   44.0116   0.0871   1305.275     3.488   55664.619         42.206           1
   5802637          78   138.0250   0.0514  130.6942   0.6309   2645.253     6.273   55736.107         15.101           1
   5802788          78    14.5230   0.0571   29.3624   0.8239   3258.736     2.938   55643.879         44.729           1
   5802809          78    13.5760   0.0191   20.5832   0.7534    364.857     3.918   55727.571         10.225           1
   5803029          78    15.2130   0.0388   33.9824   0.6076   1501.798     2.659   55661.151         23.954           1
   5803255          78     1.6970   0.0501    7.3291   0.0214   2510.861     1.376   55679.699        160.649           1
   5803320          78     9.4330   0.0394   20.8820   0.9499   1554.107     2.683   55732.094         10.473           1
   5803358          78    29.6520   0.0254   41.9464   0.4101    643.659     4.199   55654.941         37.265           1
   5803360          78    56.1730   0.0668   70.3683   0.6311   4456.028     4.742   55697.429         34.612           1
   5803392          78    32.6090   0.0302   51.8568   0.7231    913.385     3.735   55686.687          9.002           1
   5803415          78    51.3420   0.0341   66.1957   0.5510   1161.097     4.607   55702.643         13.297           1
   5803538          78    37.4830   0.0276   43.6942   0.1853    761.886     5.096   55711.769         23.737           1
   5887070          78     1.4310   0.0526    5.5912   0.1672   2762.059     1.521   55646.532        137.949           1
   5887357          78    37.1770   0.0185   29.8902   0.9003    343.320     7.388   55683.671         11.683           1
   5887393          78    72.3780   0.0177   30.8511   0.1167    313.623    13.936   55662.801         24.287           1
   5887519          78    56.2980   0.0561   96.3491   0.5899   3142.739     3.471   55659.909         24.402           1
   5887703          78    19.8520   0.0224   34.7705   0.7759    503.918     3.391   55672.720         15.976           1
   5887728          78     0.6560   0.0503    3.4269   0.1934   2531.312     1.136   55676.509        230.509           1
   5887972          78     9.7670   0.0544   17.5383   0.3278   2957.906     3.308   55713.906         79.621           1
   5887983          78   100.5870   0.0206   61.7847   0.8885    425.256     9.670   55690.956          6.022           0
   5888064          78     1.4590   0.0523    4.9561   0.6450   2738.781     1.749   55681.818        205.352           1
   5888069          78     3.3940   0.0362    4.8737   0.8823   1313.991     4.137   55678.344         76.502           1
   5888212          78     1.0260   0.0725    5.0522   0.1918   5260.458     1.206   55723.094        197.192           1
   5888264          78    12.2260   0.0495   19.6793   0.5635   2447.414     3.690   55736.349         64.422           1
   5888355          78     0.5880   0.0608    3.1966   0.0290   3697.479     1.093   55676.930        193.159           1
   5888404          78    61.1460   0.0490   65.1900   0.9310   2404.266     5.572   55668.106         15.960           1
   5888493          78    29.3460   0.0299   37.3849   0.6826    895.155     4.663   55731.275         36.481           1
   5888577          78    36.3800   0.0330   49.2678   0.8164   1088.932     4.386   55668.119         11.814           1
   5888683          78    16.8180   0.0312   24.4418   0.7810    973.566     4.087   55702.048         35.120           1
   5972504          78     5.3590   0.0262   12.9960   0.9052    686.353     2.449   55652.725         12.228           1

